Harmonic Bayesian prediction under alpha-divergence

We investigate Bayesian shrinkage methods for constructing predictive distributions. We consider the multivariate Normal model with a known covariance matrix and show that the Bayesian predictive density with respect to Stein's harmonic prior dominates the best invariant Bayesian predictive density, when the dimension is greater than three. Alpha-divergence from the true distribution to a predictive distribution is adopted as a loss function.

==> dnorm.tex <==
% Created by tikzDevice version 0.10.1 on 2016-12-02 14:19:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (794.97,578.16);
\begin{scope}
\path[clip] ( 68.40, 60.00) rectangle (770.97,530.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.84, 77.97) --
	( 97.88, 77.97) --
	( 97.91, 77.98) --
	( 97.95, 77.98) --
	( 97.98, 77.99) --
	( 98.02, 77.99) --
	( 98.05, 78.00) --
	( 98.08, 78.01) --
	( 98.12, 78.01) --
	( 98.15, 78.02) --
	( 98.19, 78.02) --
	( 98.22, 78.03) --
	( 98.26, 78.03) --
	( 98.29, 78.04) --
	( 98.32, 78.04) --
	( 98.36, 78.05) --
	( 98.39, 78.06) --
	( 98.43, 78.06) --
	( 98.46, 78.07) --
	( 98.50, 78.07) --
	( 98.53, 78.08) --
	( 98.56, 78.08) --
	( 98.60, 78.09) --
	( 98.63, 78.10) --
	( 98.67, 78.10) --
	( 98.70, 78.11) --
	( 98.74, 78.11) --
	( 98.77, 78.12) --
	( 98.80, 78.12) --
	( 98.84, 78.13) --
	( 98.87, 78.14) --
	( 98.91, 78.14) --
	( 98.94, 78.15) --
	( 98.97, 78.15) --
	( 99.01, 78.16) --
	( 99.04, 78.16) --
	( 99.08, 78.17) --
	( 99.11, 78.17) --
	( 99.15, 78.18) --
	( 99.18, 78.19) --
	( 99.21, 78.19) --
	( 99.25, 78.20) --
	( 99.28, 78.20) --
	( 99.32, 78.21) --
	( 99.35, 78.21) --
	( 99.39, 78.22) --
	( 99.42, 78.23) --
	( 99.45, 78.23) --
	( 99.49, 78.24) --
	( 99.52, 78.24) --
	( 99.56, 78.25) --
	( 99.59, 78.25) --
	( 99.63, 78.26) --
	( 99.66, 78.27) --
	( 99.69, 78.27) --
	( 99.73, 78.28) --
	( 99.76, 78.28) --
	( 99.80, 78.29) --
	( 99.83, 78.29) --
	( 99.87, 78.30) --
	( 99.90, 78.31) --
	( 99.93, 78.31) --
	( 99.97, 78.32) --
	(100.00, 78.32) --
	(100.04, 78.33) --
	(100.07, 78.33) --
	(100.10, 78.34) --
	(100.14, 78.35) --
	(100.17, 78.35) --
	(100.21, 78.36) --
	(100.24, 78.36) --
	(100.28, 78.37) --
	(100.31, 78.37) --
	(100.34, 78.38) --
	(100.38, 78.39) --
	(100.41, 78.39) --
	(100.45, 78.40) --
	(100.48, 78.40) --
	(100.52, 78.41) --
	(100.55, 78.41) --
	(100.58, 78.42) --
	(100.62, 78.43) --
	(100.65, 78.43) --
	(100.69, 78.44) --
	(100.72, 78.44) --
	(100.76, 78.45) --
	(100.79, 78.45) --
	(100.82, 78.46) --
	(100.86, 78.47) --
	(100.89, 78.47) --
	(100.93, 78.48) --
	(100.96, 78.48) --
	(100.99, 78.49) --
	(101.03, 78.50) --
	(101.06, 78.50) --
	(101.10, 78.51) --
	(101.13, 78.51) --
	(101.17, 78.52) --
	(101.20, 78.52) --
	(101.23, 78.53) --
	(101.27, 78.54) --
	(101.30, 78.54) --
	(101.34, 78.55) --
	(101.37, 78.55) --
	(101.41, 78.56) --
	(101.44, 78.56) --
	(101.47, 78.57) --
	(101.51, 78.58) --
	(101.54, 78.58) --
	(101.58, 78.59) --
	(101.61, 78.59) --
	(101.65, 78.60) --
	(101.68, 78.60) --
	(101.71, 78.61) --
	(101.75, 78.62) --
	(101.78, 78.62) --
	(101.82, 78.63) --
	(101.85, 78.63) --
	(101.89, 78.64) --
	(101.92, 78.65) --
	(101.95, 78.65) --
	(101.99, 78.66) --
	(102.02, 78.66) --
	(102.06, 78.67) --
	(102.09, 78.67) --
	(102.12, 78.68) --
	(102.16, 78.69) --
	(102.19, 78.69) --
	(102.23, 78.70) --
	(102.26, 78.70) --
	(102.30, 78.71) --
	(102.33, 78.72) --
	(102.36, 78.72) --
	(102.40, 78.73) --
	(102.43, 78.73) --
	(102.47, 78.74) --
	(102.50, 78.74) --
	(102.54, 78.75) --
	(102.57, 78.76) --
	(102.60, 78.76) --
	(102.64, 78.77) --
	(102.67, 78.77) --
	(102.71, 78.78) --
	(102.74, 78.79) --
	(102.78, 78.79) --
	(102.81, 78.80) --
	(102.84, 78.80) --
	(102.88, 78.81) --
	(102.91, 78.81) --
	(102.95, 78.82) --
	(102.98, 78.83) --
	(103.01, 78.83) --
	(103.05, 78.84) --
	(103.08, 78.84) --
	(103.12, 78.85) --
	(103.15, 78.86) --
	(103.19, 78.86) --
	(103.22, 78.87) --
	(103.25, 78.87) --
	(103.29, 78.88) --
	(103.32, 78.89) --
	(103.36, 78.89) --
	(103.39, 78.90) --
	(103.43, 78.90) --
	(103.46, 78.91) --
	(103.49, 78.91) --
	(103.53, 78.92) --
	(103.56, 78.93) --
	(103.60, 78.93) --
	(103.63, 78.94) --
	(103.67, 78.94) --
	(103.70, 78.95) --
	(103.73, 78.96) --
	(103.77, 78.96) --
	(103.80, 78.97) --
	(103.84, 78.97) --
	(103.87, 78.98) --
	(103.91, 78.99) --
	(103.94, 78.99) --
	(103.97, 79.00) --
	(104.01, 79.00) --
	(104.04, 79.01) --
	(104.08, 79.02) --
	(104.11, 79.02) --
	(104.14, 79.03) --
	(104.18, 79.03) --
	(104.21, 79.04) --
	(104.25, 79.04) --
	(104.28, 79.05) --
	(104.32, 79.06) --
	(104.35, 79.06) --
	(104.38, 79.07) --
	(104.42, 79.07) --
	(104.45, 79.08) --
	(104.49, 79.09) --
	(104.52, 79.09) --
	(104.56, 79.10) --
	(104.59, 79.10) --
	(104.62, 79.11) --
	(104.66, 79.12) --
	(104.69, 79.12) --
	(104.73, 79.13) --
	(104.76, 79.13) --
	(104.80, 79.14) --
	(104.83, 79.15) --
	(104.86, 79.15) --
	(104.90, 79.16) --
	(104.93, 79.16) --
	(104.97, 79.17) --
	(105.00, 79.18) --
	(105.03, 79.18) --
	(105.07, 79.19) --
	(105.10, 79.19) --
	(105.14, 79.20) --
	(105.17, 79.21) --
	(105.21, 79.21) --
	(105.24, 79.22) --
	(105.27, 79.22) --
	(105.31, 79.23) --
	(105.34, 79.24) --
	(105.38, 79.24) --
	(105.41, 79.25) --
	(105.45, 79.25) --
	(105.48, 79.26) --
	(105.51, 79.27) --
	(105.55, 79.27) --
	(105.58, 79.28) --
	(105.62, 79.28) --
	(105.65, 79.29) --
	(105.69, 79.30) --
	(105.72, 79.30) --
	(105.75, 79.31) --
	(105.79, 79.31) --
	(105.82, 79.32) --
	(105.86, 79.33) --
	(105.89, 79.33) --
	(105.93, 79.34) --
	(105.96, 79.34) --
	(105.99, 79.35) --
	(106.03, 79.36) --
	(106.06, 79.36) --
	(106.10, 79.37) --
	(106.13, 79.37) --
	(106.16, 79.38) --
	(106.20, 79.39) --
	(106.23, 79.39) --
	(106.27, 79.40) --
	(106.30, 79.40) --
	(106.34, 79.41) --
	(106.37, 79.42) --
	(106.40, 79.42) --
	(106.44, 79.43) --
	(106.47, 79.43) --
	(106.51, 79.44) --
	(106.54, 79.45) --
	(106.58, 79.45) --
	(106.61, 79.46) --
	(106.64, 79.46) --
	(106.68, 79.47) --
	(106.71, 79.48) --
	(106.75, 79.48) --
	(106.78, 79.49) --
	(106.82, 79.50) --
	(106.85, 79.50) --
	(106.88, 79.51) --
	(106.92, 79.51) --
	(106.95, 79.52) --
	(106.99, 79.53) --
	(107.02, 79.53) --
	(107.06, 79.54) --
	(107.09, 79.54) --
	(107.12, 79.55) --
	(107.16, 79.56) --
	(107.19, 79.56) --
	(107.23, 79.57) --
	(107.26, 79.57) --
	(107.29, 79.58) --
	(107.33, 79.59) --
	(107.36, 79.59) --
	(107.40, 79.60) --
	(107.43, 79.60) --
	(107.47, 79.61) --
	(107.50, 79.62) --
	(107.53, 79.62) --
	(107.57, 79.63) --
	(107.60, 79.64) --
	(107.64, 79.64) --
	(107.67, 79.65) --
	(107.71, 79.65) --
	(107.74, 79.66) --
	(107.77, 79.67) --
	(107.81, 79.67) --
	(107.84, 79.68) --
	(107.88, 79.68) --
	(107.91, 79.69) --
	(107.95, 79.70) --
	(107.98, 79.70) --
	(108.01, 79.71) --
	(108.05, 79.71) --
	(108.08, 79.72) --
	(108.12, 79.73) --
	(108.15, 79.73) --
	(108.18, 79.74) --
	(108.22, 79.75) --
	(108.25, 79.75) --
	(108.29, 79.76) --
	(108.32, 79.76) --
	(108.36, 79.77) --
	(108.39, 79.78) --
	(108.42, 79.78) --
	(108.46, 79.79) --
	(108.49, 79.79) --
	(108.53, 79.80) --
	(108.56, 79.81) --
	(108.60, 79.81) --
	(108.63, 79.82) --
	(108.66, 79.83) --
	(108.70, 79.83) --
	(108.73, 79.84) --
	(108.77, 79.84) --
	(108.80, 79.85) --
	(108.84, 79.86) --
	(108.87, 79.86) --
	(108.90, 79.87) --
	(108.94, 79.87) --
	(108.97, 79.88) --
	(109.01, 79.89) --
	(109.04, 79.89) --
	(109.08, 79.90) --
	(109.11, 79.91) --
	(109.14, 79.91) --
	(109.18, 79.92) --
	(109.21, 79.92) --
	(109.25, 79.93) --
	(109.28, 79.94) --
	(109.31, 79.94) --
	(109.35, 79.95) --
	(109.38, 79.96) --
	(109.42, 79.96) --
	(109.45, 79.97) --
	(109.49, 79.97) --
	(109.52, 79.98) --
	(109.55, 79.99) --
	(109.59, 79.99) --
	(109.62, 80.00) --
	(109.66, 80.01) --
	(109.69, 80.01) --
	(109.73, 80.02) --
	(109.76, 80.02) --
	(109.79, 80.03) --
	(109.83, 80.04) --
	(109.86, 80.04) --
	(109.90, 80.05) --
	(109.93, 80.05) --
	(109.97, 80.06) --
	(110.00, 80.07) --
	(110.03, 80.07) --
	(110.07, 80.08) --
	(110.10, 80.09) --
	(110.14, 80.09) --
	(110.17, 80.10) --
	(110.20, 80.10) --
	(110.24, 80.11) --
	(110.27, 80.12) --
	(110.31, 80.12) --
	(110.34, 80.13) --
	(110.38, 80.14) --
	(110.41, 80.14) --
	(110.44, 80.15) --
	(110.48, 80.15) --
	(110.51, 80.16) --
	(110.55, 80.17) --
	(110.58, 80.17) --
	(110.62, 80.18) --
	(110.65, 80.19) --
	(110.68, 80.19) --
	(110.72, 80.20) --
	(110.75, 80.21) --
	(110.79, 80.21) --
	(110.82, 80.22) --
	(110.86, 80.22) --
	(110.89, 80.23) --
	(110.92, 80.24) --
	(110.96, 80.24) --
	(110.99, 80.25) --
	(111.03, 80.26) --
	(111.06, 80.26) --
	(111.10, 80.27) --
	(111.13, 80.27) --
	(111.16, 80.28) --
	(111.20, 80.29) --
	(111.23, 80.29) --
	(111.27, 80.30) --
	(111.30, 80.31) --
	(111.33, 80.31) --
	(111.37, 80.32) --
	(111.40, 80.32) --
	(111.44, 80.33) --
	(111.47, 80.34) --
	(111.51, 80.34) --
	(111.54, 80.35) --
	(111.57, 80.36) --
	(111.61, 80.36) --
	(111.64, 80.37) --
	(111.68, 80.38) --
	(111.71, 80.38) --
	(111.75, 80.39) --
	(111.78, 80.39) --
	(111.81, 80.40) --
	(111.85, 80.41) --
	(111.88, 80.41) --
	(111.92, 80.42) --
	(111.95, 80.43) --
	(111.99, 80.43) --
	(112.02, 80.44) --
	(112.05, 80.45) --
	(112.09, 80.45) --
	(112.12, 80.46) --
	(112.16, 80.46) --
	(112.19, 80.47) --
	(112.23, 80.48) --
	(112.26, 80.48) --
	(112.29, 80.49) --
	(112.33, 80.50) --
	(112.36, 80.50) --
	(112.40, 80.51) --
	(112.43, 80.52) --
	(112.46, 80.52) --
	(112.50, 80.53) --
	(112.53, 80.53) --
	(112.57, 80.54) --
	(112.60, 80.55) --
	(112.64, 80.55) --
	(112.67, 80.56) --
	(112.70, 80.57) --
	(112.74, 80.57) --
	(112.77, 80.58) --
	(112.81, 80.59) --
	(112.84, 80.59) --
	(112.88, 80.60) --
	(112.91, 80.60) --
	(112.94, 80.61) --
	(112.98, 80.62) --
	(113.01, 80.62) --
	(113.05, 80.63) --
	(113.08, 80.64) --
	(113.12, 80.64) --
	(113.15, 80.65) --
	(113.18, 80.66) --
	(113.22, 80.66) --
	(113.25, 80.67) --
	(113.29, 80.68) --
	(113.32, 80.68) --
	(113.35, 80.69) --
	(113.39, 80.69) --
	(113.42, 80.70) --
	(113.46, 80.71) --
	(113.49, 80.71) --
	(113.53, 80.72) --
	(113.56, 80.73) --
	(113.59, 80.73) --
	(113.63, 80.74) --
	(113.66, 80.75) --
	(113.70, 80.75) --
	(113.73, 80.76) --
	(113.77, 80.77) --
	(113.80, 80.77) --
	(113.83, 80.78) --
	(113.87, 80.78) --
	(113.90, 80.79) --
	(113.94, 80.80) --
	(113.97, 80.80) --
	(114.01, 80.81) --
	(114.04, 80.82) --
	(114.07, 80.82) --
	(114.11, 80.83) --
	(114.14, 80.84) --
	(114.18, 80.84) --
	(114.21, 80.85) --
	(114.25, 80.86) --
	(114.28, 80.86) --
	(114.31, 80.87) --
	(114.35, 80.88) --
	(114.38, 80.88) --
	(114.42, 80.89) --
	(114.45, 80.89) --
	(114.48, 80.90) --
	(114.52, 80.91) --
	(114.55, 80.91) --
	(114.59, 80.92) --
	(114.62, 80.93) --
	(114.66, 80.93) --
	(114.69, 80.94) --
	(114.72, 80.95) --
	(114.76, 80.95) --
	(114.79, 80.96) --
	(114.83, 80.97) --
	(114.86, 80.97) --
	(114.90, 80.98) --
	(114.93, 80.99) --
	(114.96, 80.99) --
	(115.00, 81.00) --
	(115.03, 81.01) --
	(115.07, 81.01) --
	(115.10, 81.02) --
	(115.14, 81.02) --
	(115.17, 81.03) --
	(115.20, 81.04) --
	(115.24, 81.04) --
	(115.27, 81.05) --
	(115.31, 81.06) --
	(115.34, 81.06) --
	(115.37, 81.07) --
	(115.41, 81.08) --
	(115.44, 81.08) --
	(115.48, 81.09) --
	(115.51, 81.10) --
	(115.55, 81.10) --
	(115.58, 81.11) --
	(115.61, 81.12) --
	(115.65, 81.12) --
	(115.68, 81.13) --
	(115.72, 81.14) --
	(115.75, 81.14) --
	(115.79, 81.15) --
	(115.82, 81.16) --
	(115.85, 81.16) --
	(115.89, 81.17) --
	(115.92, 81.18) --
	(115.96, 81.18) --
	(115.99, 81.19) --
	(116.03, 81.20) --
	(116.06, 81.20) --
	(116.09, 81.21) --
	(116.13, 81.21) --
	(116.16, 81.22) --
	(116.20, 81.23) --
	(116.23, 81.23) --
	(116.27, 81.24) --
	(116.30, 81.25) --
	(116.33, 81.25) --
	(116.37, 81.26) --
	(116.40, 81.27) --
	(116.44, 81.27) --
	(116.47, 81.28) --
	(116.50, 81.29) --
	(116.54, 81.29) --
	(116.57, 81.30) --
	(116.61, 81.31) --
	(116.64, 81.31) --
	(116.68, 81.32) --
	(116.71, 81.33) --
	(116.74, 81.33) --
	(116.78, 81.34) --
	(116.81, 81.35) --
	(116.85, 81.35) --
	(116.88, 81.36) --
	(116.92, 81.37) --
	(116.95, 81.37) --
	(116.98, 81.38) --
	(117.02, 81.39) --
	(117.05, 81.39) --
	(117.09, 81.40) --
	(117.12, 81.41) --
	(117.16, 81.41) --
	(117.19, 81.42) --
	(117.22, 81.43) --
	(117.26, 81.43) --
	(117.29, 81.44) --
	(117.33, 81.45) --
	(117.36, 81.45) --
	(117.40, 81.46) --
	(117.43, 81.47) --
	(117.46, 81.47) --
	(117.50, 81.48) --
	(117.53, 81.49) --
	(117.57, 81.49) --
	(117.60, 81.50) --
	(117.63, 81.51) --
	(117.67, 81.51) --
	(117.70, 81.52) --
	(117.74, 81.53) --
	(117.77, 81.53) --
	(117.81, 81.54) --
	(117.84, 81.55) --
	(117.87, 81.55) --
	(117.91, 81.56) --
	(117.94, 81.57) --
	(117.98, 81.57) --
	(118.01, 81.58) --
	(118.05, 81.59) --
	(118.08, 81.59) --
	(118.11, 81.60) --
	(118.15, 81.61) --
	(118.18, 81.61) --
	(118.22, 81.62) --
	(118.25, 81.63) --
	(118.29, 81.63) --
	(118.32, 81.64) --
	(118.35, 81.65) --
	(118.39, 81.65) --
	(118.42, 81.66) --
	(118.46, 81.67) --
	(118.49, 81.67) --
	(118.52, 81.68) --
	(118.56, 81.69) --
	(118.59, 81.69) --
	(118.63, 81.70) --
	(118.66, 81.71) --
	(118.70, 81.71) --
	(118.73, 81.72) --
	(118.76, 81.73) --
	(118.80, 81.73) --
	(118.83, 81.74) --
	(118.87, 81.75) --
	(118.90, 81.75) --
	(118.94, 81.76) --
	(118.97, 81.77) --
	(119.00, 81.78) --
	(119.04, 81.78) --
	(119.07, 81.79) --
	(119.11, 81.80) --
	(119.14, 81.80) --
	(119.18, 81.81) --
	(119.21, 81.82) --
	(119.24, 81.82) --
	(119.28, 81.83) --
	(119.31, 81.84) --
	(119.35, 81.84) --
	(119.38, 81.85) --
	(119.42, 81.86) --
	(119.45, 81.86) --
	(119.48, 81.87) --
	(119.52, 81.88) --
	(119.55, 81.88) --
	(119.59, 81.89) --
	(119.62, 81.90) --
	(119.65, 81.90) --
	(119.69, 81.91) --
	(119.72, 81.92) --
	(119.76, 81.92) --
	(119.79, 81.93) --
	(119.83, 81.94) --
	(119.86, 81.94) --
	(119.89, 81.95) --
	(119.93, 81.96) --
	(119.96, 81.97) --
	(120.00, 81.97) --
	(120.03, 81.98) --
	(120.07, 81.99) --
	(120.10, 81.99) --
	(120.13, 82.00) --
	(120.17, 82.01) --
	(120.20, 82.01) --
	(120.24, 82.02) --
	(120.27, 82.03) --
	(120.31, 82.03) --
	(120.34, 82.04) --
	(120.37, 82.05) --
	(120.41, 82.05) --
	(120.44, 82.06) --
	(120.48, 82.07) --
	(120.51, 82.07) --
	(120.54, 82.08) --
	(120.58, 82.09) --
	(120.61, 82.09) --
	(120.65, 82.10) --
	(120.68, 82.11) --
	(120.72, 82.12) --
	(120.75, 82.12) --
	(120.78, 82.13) --
	(120.82, 82.14) --
	(120.85, 82.14) --
	(120.89, 82.15) --
	(120.92, 82.16) --
	(120.96, 82.16) --
	(120.99, 82.17) --
	(121.02, 82.18) --
	(121.06, 82.18) --
	(121.09, 82.19) --
	(121.13, 82.20) --
	(121.16, 82.20) --
	(121.20, 82.21) --
	(121.23, 82.22) --
	(121.26, 82.23) --
	(121.30, 82.23) --
	(121.33, 82.24) --
	(121.37, 82.25) --
	(121.40, 82.25) --
	(121.44, 82.26) --
	(121.47, 82.27) --
	(121.50, 82.27) --
	(121.54, 82.28) --
	(121.57, 82.29) --
	(121.61, 82.29) --
	(121.64, 82.30) --
	(121.67, 82.31) --
	(121.71, 82.32) --
	(121.74, 82.32) --
	(121.78, 82.33) --
	(121.81, 82.34) --
	(121.85, 82.34) --
	(121.88, 82.35) --
	(121.91, 82.36) --
	(121.95, 82.36) --
	(121.98, 82.37) --
	(122.02, 82.38) --
	(122.05, 82.38) --
	(122.09, 82.39) --
	(122.12, 82.40) --
	(122.15, 82.41) --
	(122.19, 82.41) --
	(122.22, 82.42) --
	(122.26, 82.43) --
	(122.29, 82.43) --
	(122.33, 82.44) --
	(122.36, 82.45) --
	(122.39, 82.45) --
	(122.43, 82.46) --
	(122.46, 82.47) --
	(122.50, 82.47) --
	(122.53, 82.48) --
	(122.56, 82.49) --
	(122.60, 82.50) --
	(122.63, 82.50) --
	(122.67, 82.51) --
	(122.70, 82.52) --
	(122.74, 82.52) --
	(122.77, 82.53) --
	(122.80, 82.54) --
	(122.84, 82.54) --
	(122.87, 82.55) --
	(122.91, 82.56) --
	(122.94, 82.57) --
	(122.98, 82.57) --
	(123.01, 82.58) --
	(123.04, 82.59) --
	(123.08, 82.59) --
	(123.11, 82.60) --
	(123.15, 82.61) --
	(123.18, 82.61) --
	(123.22, 82.62) --
	(123.25, 82.63) --
	(123.28, 82.64) --
	(123.32, 82.64) --
	(123.35, 82.65) --
	(123.39, 82.66) --
	(123.42, 82.66) --
	(123.46, 82.67) --
	(123.49, 82.68) --
	(123.52, 82.68) --
	(123.56, 82.69) --
	(123.59, 82.70) --
	(123.63, 82.71) --
	(123.66, 82.71) --
	(123.69, 82.72) --
	(123.73, 82.73) --
	(123.76, 82.73) --
	(123.80, 82.74) --
	(123.83, 82.75) --
	(123.87, 82.75) --
	(123.90, 82.76) --
	(123.93, 82.77) --
	(123.97, 82.78) --
	(124.00, 82.78) --
	(124.04, 82.79) --
	(124.07, 82.80) --
	(124.11, 82.80) --
	(124.14, 82.81) --
	(124.17, 82.82) --
	(124.21, 82.83) --
	(124.24, 82.83) --
	(124.28, 82.84) --
	(124.31, 82.85) --
	(124.35, 82.85) --
	(124.38, 82.86) --
	(124.41, 82.87) --
	(124.45, 82.88) --
	(124.48, 82.88) --
	(124.52, 82.89) --
	(124.55, 82.90) --
	(124.59, 82.90) --
	(124.62, 82.91) --
	(124.65, 82.92) --
	(124.69, 82.92) --
	(124.72, 82.93) --
	(124.76, 82.94) --
	(124.79, 82.95) --
	(124.82, 82.95) --
	(124.86, 82.96) --
	(124.89, 82.97) --
	(124.93, 82.97) --
	(124.96, 82.98) --
	(125.00, 82.99) --
	(125.03, 83.00) --
	(125.06, 83.00) --
	(125.10, 83.01) --
	(125.13, 83.02) --
	(125.17, 83.02) --
	(125.20, 83.03) --
	(125.24, 83.04) --
	(125.27, 83.05) --
	(125.30, 83.05) --
	(125.34, 83.06) --
	(125.37, 83.07) --
	(125.41, 83.07) --
	(125.44, 83.08) --
	(125.48, 83.09) --
	(125.51, 83.10) --
	(125.54, 83.10) --
	(125.58, 83.11) --
	(125.61, 83.12) --
	(125.65, 83.12) --
	(125.68, 83.13) --
	(125.71, 83.14) --
	(125.75, 83.15) --
	(125.78, 83.15) --
	(125.82, 83.16) --
	(125.85, 83.17) --
	(125.89, 83.17) --
	(125.92, 83.18) --
	(125.95, 83.19) --
	(125.99, 83.20) --
	(126.02, 83.20) --
	(126.06, 83.21) --
	(126.09, 83.22) --
	(126.13, 83.22) --
	(126.16, 83.23) --
	(126.19, 83.24) --
	(126.23, 83.25) --
	(126.26, 83.25) --
	(126.30, 83.26) --
	(126.33, 83.27) --
	(126.37, 83.28) --
	(126.40, 83.28) --
	(126.43, 83.29) --
	(126.47, 83.30) --
	(126.50, 83.30) --
	(126.54, 83.31) --
	(126.57, 83.32) --
	(126.61, 83.33) --
	(126.64, 83.33) --
	(126.67, 83.34) --
	(126.71, 83.35) --
	(126.74, 83.35) --
	(126.78, 83.36) --
	(126.81, 83.37) --
	(126.84, 83.38) --
	(126.88, 83.38) --
	(126.91, 83.39) --
	(126.95, 83.40) --
	(126.98, 83.41) --
	(127.02, 83.41) --
	(127.05, 83.42) --
	(127.08, 83.43) --
	(127.12, 83.43) --
	(127.15, 83.44) --
	(127.19, 83.45) --
	(127.22, 83.46) --
	(127.26, 83.46) --
	(127.29, 83.47) --
	(127.32, 83.48) --
	(127.36, 83.48) --
	(127.39, 83.49) --
	(127.43, 83.50) --
	(127.46, 83.51) --
	(127.50, 83.51) --
	(127.53, 83.52) --
	(127.56, 83.53) --
	(127.60, 83.54) --
	(127.63, 83.54) --
	(127.67, 83.55) --
	(127.70, 83.56) --
	(127.73, 83.57) --
	(127.77, 83.57) --
	(127.80, 83.58) --
	(127.84, 83.59) --
	(127.87, 83.59) --
	(127.91, 83.60) --
	(127.94, 83.61) --
	(127.97, 83.62) --
	(128.01, 83.62) --
	(128.04, 83.63) --
	(128.08, 83.64) --
	(128.11, 83.65) --
	(128.15, 83.65) --
	(128.18, 83.66) --
	(128.21, 83.67) --
	(128.25, 83.67) --
	(128.28, 83.68) --
	(128.32, 83.69) --
	(128.35, 83.70) --
	(128.39, 83.70) --
	(128.42, 83.71) --
	(128.45, 83.72) --
	(128.49, 83.73) --
	(128.52, 83.73) --
	(128.56, 83.74) --
	(128.59, 83.75) --
	(128.63, 83.76) --
	(128.66, 83.76) --
	(128.69, 83.77) --
	(128.73, 83.78) --
	(128.76, 83.78) --
	(128.80, 83.79) --
	(128.83, 83.80) --
	(128.86, 83.81) --
	(128.90, 83.81) --
	(128.93, 83.82) --
	(128.97, 83.83) --
	(129.00, 83.84) --
	(129.04, 83.84) --
	(129.07, 83.85) --
	(129.10, 83.86) --
	(129.14, 83.87) --
	(129.17, 83.87) --
	(129.21, 83.88) --
	(129.24, 83.89) --
	(129.28, 83.90) --
	(129.31, 83.90) --
	(129.34, 83.91) --
	(129.38, 83.92) --
	(129.41, 83.93) --
	(129.45, 83.93) --
	(129.48, 83.94) --
	(129.52, 83.95) --
	(129.55, 83.95) --
	(129.58, 83.96) --
	(129.62, 83.97) --
	(129.65, 83.98) --
	(129.69, 83.98) --
	(129.72, 83.99) --
	(129.76, 84.00) --
	(129.79, 84.01) --
	(129.82, 84.01) --
	(129.86, 84.02) --
	(129.89, 84.03) --
	(129.93, 84.04) --
	(129.96, 84.04) --
	(129.99, 84.05) --
	(130.03, 84.06) --
	(130.06, 84.07) --
	(130.10, 84.07) --
	(130.13, 84.08) --
	(130.17, 84.09) --
	(130.20, 84.10) --
	(130.23, 84.10) --
	(130.27, 84.11) --
	(130.30, 84.12) --
	(130.34, 84.13) --
	(130.37, 84.13) --
	(130.41, 84.14) --
	(130.44, 84.15) --
	(130.47, 84.16) --
	(130.51, 84.16) --
	(130.54, 84.17) --
	(130.58, 84.18) --
	(130.61, 84.19) --
	(130.65, 84.19) --
	(130.68, 84.20) --
	(130.71, 84.21) --
	(130.75, 84.22) --
	(130.78, 84.22) --
	(130.82, 84.23) --
	(130.85, 84.24) --
	(130.88, 84.25) --
	(130.92, 84.25) --
	(130.95, 84.26) --
	(130.99, 84.27) --
	(131.02, 84.28) --
	(131.06, 84.28) --
	(131.09, 84.29) --
	(131.12, 84.30) --
	(131.16, 84.31) --
	(131.19, 84.31) --
	(131.23, 84.32) --
	(131.26, 84.33) --
	(131.30, 84.34) --
	(131.33, 84.34) --
	(131.36, 84.35) --
	(131.40, 84.36) --
	(131.43, 84.37) --
	(131.47, 84.37) --
	(131.50, 84.38) --
	(131.54, 84.39) --
	(131.57, 84.40) --
	(131.60, 84.40) --
	(131.64, 84.41) --
	(131.67, 84.42) --
	(131.71, 84.43) --
	(131.74, 84.43) --
	(131.78, 84.44) --
	(131.81, 84.45) --
	(131.84, 84.46) --
	(131.88, 84.46) --
	(131.91, 84.47) --
	(131.95, 84.48) --
	(131.98, 84.49) --
	(132.01, 84.49) --
	(132.05, 84.50) --
	(132.08, 84.51) --
	(132.12, 84.52) --
	(132.15, 84.52) --
	(132.19, 84.53) --
	(132.22, 84.54) --
	(132.25, 84.55) --
	(132.29, 84.55) --
	(132.32, 84.56) --
	(132.36, 84.57) --
	(132.39, 84.58) --
	(132.43, 84.59) --
	(132.46, 84.59) --
	(132.49, 84.60) --
	(132.53, 84.61) --
	(132.56, 84.62) --
	(132.60, 84.62) --
	(132.63, 84.63) --
	(132.67, 84.64) --
	(132.70, 84.65) --
	(132.73, 84.65) --
	(132.77, 84.66) --
	(132.80, 84.67) --
	(132.84, 84.68) --
	(132.87, 84.68) --
	(132.90, 84.69) --
	(132.94, 84.70) --
	(132.97, 84.71) --
	(133.01, 84.71) --
	(133.04, 84.72) --
	(133.08, 84.73) --
	(133.11, 84.74) --
	(133.14, 84.75) --
	(133.18, 84.75) --
	(133.21, 84.76) --
	(133.25, 84.77) --
	(133.28, 84.78) --
	(133.32, 84.78) --
	(133.35, 84.79) --
	(133.38, 84.80) --
	(133.42, 84.81) --
	(133.45, 84.81) --
	(133.49, 84.82) --
	(133.52, 84.83) --
	(133.56, 84.84) --
	(133.59, 84.84) --
	(133.62, 84.85) --
	(133.66, 84.86) --
	(133.69, 84.87) --
	(133.73, 84.88) --
	(133.76, 84.88) --
	(133.80, 84.89) --
	(133.83, 84.90) --
	(133.86, 84.91) --
	(133.90, 84.91) --
	(133.93, 84.92) --
	(133.97, 84.93) --
	(134.00, 84.94) --
	(134.03, 84.94) --
	(134.07, 84.95) --
	(134.10, 84.96) --
	(134.14, 84.97) --
	(134.17, 84.98) --
	(134.21, 84.98) --
	(134.24, 84.99) --
	(134.27, 85.00) --
	(134.31, 85.01) --
	(134.34, 85.01) --
	(134.38, 85.02) --
	(134.41, 85.03) --
	(134.45, 85.04) --
	(134.48, 85.05) --
	(134.51, 85.05) --
	(134.55, 85.06) --
	(134.58, 85.07) --
	(134.62, 85.08) --
	(134.65, 85.08) --
	(134.69, 85.09) --
	(134.72, 85.10) --
	(134.75, 85.11) --
	(134.79, 85.11) --
	(134.82, 85.12) --
	(134.86, 85.13) --
	(134.89, 85.14) --
	(134.93, 85.15) --
	(134.96, 85.15) --
	(134.99, 85.16) --
	(135.03, 85.17) --
	(135.06, 85.18) --
	(135.10, 85.18) --
	(135.13, 85.19) --
	(135.16, 85.20) --
	(135.20, 85.21) --
	(135.23, 85.22) --
	(135.27, 85.22) --
	(135.30, 85.23) --
	(135.34, 85.24) --
	(135.37, 85.25) --
	(135.40, 85.25) --
	(135.44, 85.26) --
	(135.47, 85.27) --
	(135.51, 85.28) --
	(135.54, 85.29) --
	(135.58, 85.29) --
	(135.61, 85.30) --
	(135.64, 85.31) --
	(135.68, 85.32) --
	(135.71, 85.33) --
	(135.75, 85.33) --
	(135.78, 85.34) --
	(135.82, 85.35) --
	(135.85, 85.36) --
	(135.88, 85.36) --
	(135.92, 85.37) --
	(135.95, 85.38) --
	(135.99, 85.39) --
	(136.02, 85.40) --
	(136.05, 85.40) --
	(136.09, 85.41) --
	(136.12, 85.42) --
	(136.16, 85.43) --
	(136.19, 85.44) --
	(136.23, 85.44) --
	(136.26, 85.45) --
	(136.29, 85.46) --
	(136.33, 85.47) --
	(136.36, 85.47) --
	(136.40, 85.48) --
	(136.43, 85.49) --
	(136.47, 85.50) --
	(136.50, 85.51) --
	(136.53, 85.51) --
	(136.57, 85.52) --
	(136.60, 85.53) --
	(136.64, 85.54) --
	(136.67, 85.55) --
	(136.71, 85.55) --
	(136.74, 85.56) --
	(136.77, 85.57) --
	(136.81, 85.58) --
	(136.84, 85.58) --
	(136.88, 85.59) --
	(136.91, 85.60) --
	(136.95, 85.61) --
	(136.98, 85.62) --
	(137.01, 85.62) --
	(137.05, 85.63) --
	(137.08, 85.64) --
	(137.12, 85.65) --
	(137.15, 85.66) --
	(137.18, 85.66) --
	(137.22, 85.67) --
	(137.25, 85.68) --
	(137.29, 85.69) --
	(137.32, 85.70) --
	(137.36, 85.70) --
	(137.39, 85.71) --
	(137.42, 85.72) --
	(137.46, 85.73) --
	(137.49, 85.74) --
	(137.53, 85.74) --
	(137.56, 85.75) --
	(137.60, 85.76) --
	(137.63, 85.77) --
	(137.66, 85.78) --
	(137.70, 85.78) --
	(137.73, 85.79) --
	(137.77, 85.80) --
	(137.80, 85.81) --
	(137.84, 85.81) --
	(137.87, 85.82) --
	(137.90, 85.83) --
	(137.94, 85.84) --
	(137.97, 85.85) --
	(138.01, 85.85) --
	(138.04, 85.86) --
	(138.07, 85.87) --
	(138.11, 85.88) --
	(138.14, 85.89) --
	(138.18, 85.89) --
	(138.21, 85.90) --
	(138.25, 85.91) --
	(138.28, 85.92) --
	(138.31, 85.93) --
	(138.35, 85.93) --
	(138.38, 85.94) --
	(138.42, 85.95) --
	(138.45, 85.96) --
	(138.49, 85.97) --
	(138.52, 85.97) --
	(138.55, 85.98) --
	(138.59, 85.99) --
	(138.62, 86.00) --
	(138.66, 86.01) --
	(138.69, 86.01) --
	(138.73, 86.02) --
	(138.76, 86.03) --
	(138.79, 86.04) --
	(138.83, 86.05) --
	(138.86, 86.06) --
	(138.90, 86.06) --
	(138.93, 86.07) --
	(138.97, 86.08) --
	(139.00, 86.09) --
	(139.03, 86.10) --
	(139.07, 86.10) --
	(139.10, 86.11) --
	(139.14, 86.12) --
	(139.17, 86.13) --
	(139.20, 86.14) --
	(139.24, 86.14) --
	(139.27, 86.15) --
	(139.31, 86.16) --
	(139.34, 86.17) --
	(139.38, 86.18) --
	(139.41, 86.18) --
	(139.44, 86.19) --
	(139.48, 86.20) --
	(139.51, 86.21) --
	(139.55, 86.22) --
	(139.58, 86.22) --
	(139.62, 86.23) --
	(139.65, 86.24) --
	(139.68, 86.25) --
	(139.72, 86.26) --
	(139.75, 86.27) --
	(139.79, 86.27) --
	(139.82, 86.28) --
	(139.86, 86.29) --
	(139.89, 86.30) --
	(139.92, 86.31) --
	(139.96, 86.31) --
	(139.99, 86.32) --
	(140.03, 86.33) --
	(140.06, 86.34) --
	(140.10, 86.35) --
	(140.13, 86.35) --
	(140.16, 86.36) --
	(140.20, 86.37) --
	(140.23, 86.38) --
	(140.27, 86.39) --
	(140.30, 86.40) --
	(140.33, 86.40) --
	(140.37, 86.41) --
	(140.40, 86.42) --
	(140.44, 86.43) --
	(140.47, 86.44) --
	(140.51, 86.44) --
	(140.54, 86.45) --
	(140.57, 86.46) --
	(140.61, 86.47) --
	(140.64, 86.48) --
	(140.68, 86.48) --
	(140.71, 86.49) --
	(140.75, 86.50) --
	(140.78, 86.51) --
	(140.81, 86.52) --
	(140.85, 86.53) --
	(140.88, 86.53) --
	(140.92, 86.54) --
	(140.95, 86.55) --
	(140.99, 86.56) --
	(141.02, 86.57) --
	(141.05, 86.58) --
	(141.09, 86.58) --
	(141.12, 86.59) --
	(141.16, 86.60) --
	(141.19, 86.61) --
	(141.22, 86.62) --
	(141.26, 86.62) --
	(141.29, 86.63) --
	(141.33, 86.64) --
	(141.36, 86.65) --
	(141.40, 86.66) --
	(141.43, 86.67) --
	(141.46, 86.67) --
	(141.50, 86.68) --
	(141.53, 86.69) --
	(141.57, 86.70) --
	(141.60, 86.71) --
	(141.64, 86.71) --
	(141.67, 86.72) --
	(141.70, 86.73) --
	(141.74, 86.74) --
	(141.77, 86.75) --
	(141.81, 86.76) --
	(141.84, 86.76) --
	(141.88, 86.77) --
	(141.91, 86.78) --
	(141.94, 86.79) --
	(141.98, 86.80) --
	(142.01, 86.81) --
	(142.05, 86.81) --
	(142.08, 86.82) --
	(142.12, 86.83) --
	(142.15, 86.84) --
	(142.18, 86.85) --
	(142.22, 86.86) --
	(142.25, 86.86) --
	(142.29, 86.87) --
	(142.32, 86.88) --
	(142.35, 86.89) --
	(142.39, 86.90) --
	(142.42, 86.91) --
	(142.46, 86.91) --
	(142.49, 86.92) --
	(142.53, 86.93) --
	(142.56, 86.94) --
	(142.59, 86.95) --
	(142.63, 86.95) --
	(142.66, 86.96) --
	(142.70, 86.97) --
	(142.73, 86.98) --
	(142.77, 86.99) --
	(142.80, 87.00) --
	(142.83, 87.00) --
	(142.87, 87.01) --
	(142.90, 87.02) --
	(142.94, 87.03) --
	(142.97, 87.04) --
	(143.01, 87.05) --
	(143.04, 87.05) --
	(143.07, 87.06) --
	(143.11, 87.07) --
	(143.14, 87.08) --
	(143.18, 87.09) --
	(143.21, 87.10) --
	(143.24, 87.11) --
	(143.28, 87.11) --
	(143.31, 87.12) --
	(143.35, 87.13) --
	(143.38, 87.14) --
	(143.42, 87.15) --
	(143.45, 87.16) --
	(143.48, 87.16) --
	(143.52, 87.17) --
	(143.55, 87.18) --
	(143.59, 87.19) --
	(143.62, 87.20) --
	(143.66, 87.21) --
	(143.69, 87.21) --
	(143.72, 87.22) --
	(143.76, 87.23) --
	(143.79, 87.24) --
	(143.83, 87.25) --
	(143.86, 87.26) --
	(143.90, 87.26) --
	(143.93, 87.27) --
	(143.96, 87.28) --
	(144.00, 87.29) --
	(144.03, 87.30) --
	(144.07, 87.31) --
	(144.10, 87.31) --
	(144.14, 87.32) --
	(144.17, 87.33) --
	(144.20, 87.34) --
	(144.24, 87.35) --
	(144.27, 87.36) --
	(144.31, 87.37) --
	(144.34, 87.37) --
	(144.37, 87.38) --
	(144.41, 87.39) --
	(144.44, 87.40) --
	(144.48, 87.41) --
	(144.51, 87.42) --
	(144.55, 87.42) --
	(144.58, 87.43) --
	(144.61, 87.44) --
	(144.65, 87.45) --
	(144.68, 87.46) --
	(144.72, 87.47) --
	(144.75, 87.48) --
	(144.79, 87.48) --
	(144.82, 87.49) --
	(144.85, 87.50) --
	(144.89, 87.51) --
	(144.92, 87.52) --
	(144.96, 87.53) --
	(144.99, 87.53) --
	(145.03, 87.54) --
	(145.06, 87.55) --
	(145.09, 87.56) --
	(145.13, 87.57) --
	(145.16, 87.58) --
	(145.20, 87.59) --
	(145.23, 87.59) --
	(145.26, 87.60) --
	(145.30, 87.61) --
	(145.33, 87.62) --
	(145.37, 87.63) --
	(145.40, 87.64) --
	(145.44, 87.65) --
	(145.47, 87.65) --
	(145.50, 87.66) --
	(145.54, 87.67) --
	(145.57, 87.68) --
	(145.61, 87.69) --
	(145.64, 87.70) --
	(145.68, 87.71) --
	(145.71, 87.71) --
	(145.74, 87.72) --
	(145.78, 87.73) --
	(145.81, 87.74) --
	(145.85, 87.75) --
	(145.88, 87.76) --
	(145.92, 87.76) --
	(145.95, 87.77) --
	(145.98, 87.78) --
	(146.02, 87.79) --
	(146.05, 87.80) --
	(146.09, 87.81) --
	(146.12, 87.82) --
	(146.16, 87.82) --
	(146.19, 87.83) --
	(146.22, 87.84) --
	(146.26, 87.85) --
	(146.29, 87.86) --
	(146.33, 87.87) --
	(146.36, 87.88) --
	(146.39, 87.89) --
	(146.43, 87.89) --
	(146.46, 87.90) --
	(146.50, 87.91) --
	(146.53, 87.92) --
	(146.57, 87.93) --
	(146.60, 87.94) --
	(146.63, 87.95) --
	(146.67, 87.95) --
	(146.70, 87.96) --
	(146.74, 87.97) --
	(146.77, 87.98) --
	(146.81, 87.99) --
	(146.84, 88.00) --
	(146.87, 88.01) --
	(146.91, 88.01) --
	(146.94, 88.02) --
	(146.98, 88.03) --
	(147.01, 88.04) --
	(147.05, 88.05) --
	(147.08, 88.06) --
	(147.11, 88.07) --
	(147.15, 88.07) --
	(147.18, 88.08) --
	(147.22, 88.09) --
	(147.25, 88.10) --
	(147.29, 88.11) --
	(147.32, 88.12) --
	(147.35, 88.13) --
	(147.39, 88.14) --
	(147.42, 88.14) --
	(147.46, 88.15) --
	(147.49, 88.16) --
	(147.52, 88.17) --
	(147.56, 88.18) --
	(147.59, 88.19) --
	(147.63, 88.20) --
	(147.66, 88.21) --
	(147.70, 88.21) --
	(147.73, 88.22) --
	(147.76, 88.23) --
	(147.80, 88.24) --
	(147.83, 88.25) --
	(147.87, 88.26) --
	(147.90, 88.27) --
	(147.94, 88.27) --
	(147.97, 88.28) --
	(148.00, 88.29) --
	(148.04, 88.30) --
	(148.07, 88.31) --
	(148.11, 88.32) --
	(148.14, 88.33) --
	(148.18, 88.34) --
	(148.21, 88.34) --
	(148.24, 88.35) --
	(148.28, 88.36) --
	(148.31, 88.37) --
	(148.35, 88.38) --
	(148.38, 88.39) --
	(148.41, 88.40) --
	(148.45, 88.41) --
	(148.48, 88.41) --
	(148.52, 88.42) --
	(148.55, 88.43) --
	(148.59, 88.44) --
	(148.62, 88.45) --
	(148.65, 88.46) --
	(148.69, 88.47) --
	(148.72, 88.48) --
	(148.76, 88.48) --
	(148.79, 88.49) --
	(148.83, 88.50) --
	(148.86, 88.51) --
	(148.89, 88.52) --
	(148.93, 88.53) --
	(148.96, 88.54) --
	(149.00, 88.55) --
	(149.03, 88.55) --
	(149.07, 88.56) --
	(149.10, 88.57) --
	(149.13, 88.58) --
	(149.17, 88.59) --
	(149.20, 88.60) --
	(149.24, 88.61) --
	(149.27, 88.62) --
	(149.31, 88.63) --
	(149.34, 88.63) --
	(149.37, 88.64) --
	(149.41, 88.65) --
	(149.44, 88.66) --
	(149.48, 88.67) --
	(149.51, 88.68) --
	(149.54, 88.69) --
	(149.58, 88.70) --
	(149.61, 88.70) --
	(149.65, 88.71) --
	(149.68, 88.72) --
	(149.72, 88.73) --
	(149.75, 88.74) --
	(149.78, 88.75) --
	(149.82, 88.76) --
	(149.85, 88.77) --
	(149.89, 88.78) --
	(149.92, 88.78) --
	(149.96, 88.79) --
	(149.99, 88.80) --
	(150.02, 88.81) --
	(150.06, 88.82) --
	(150.09, 88.83) --
	(150.13, 88.84) --
	(150.16, 88.85) --
	(150.20, 88.86) --
	(150.23, 88.86) --
	(150.26, 88.87) --
	(150.30, 88.88) --
	(150.33, 88.89) --
	(150.37, 88.90) --
	(150.40, 88.91) --
	(150.43, 88.92) --
	(150.47, 88.93) --
	(150.50, 88.94) --
	(150.54, 88.94) --
	(150.57, 88.95) --
	(150.61, 88.96) --
	(150.64, 88.97) --
	(150.67, 88.98) --
	(150.71, 88.99) --
	(150.74, 89.00) --
	(150.78, 89.01) --
	(150.81, 89.02) --
	(150.85, 89.03) --
	(150.88, 89.03) --
	(150.91, 89.04) --
	(150.95, 89.05) --
	(150.98, 89.06) --
	(151.02, 89.07) --
	(151.05, 89.08) --
	(151.09, 89.09) --
	(151.12, 89.10) --
	(151.15, 89.11) --
	(151.19, 89.11) --
	(151.22, 89.12) --
	(151.26, 89.13) --
	(151.29, 89.14) --
	(151.33, 89.15) --
	(151.36, 89.16) --
	(151.39, 89.17) --
	(151.43, 89.18) --
	(151.46, 89.19) --
	(151.50, 89.20) --
	(151.53, 89.20) --
	(151.56, 89.21) --
	(151.60, 89.22) --
	(151.63, 89.23) --
	(151.67, 89.24) --
	(151.70, 89.25) --
	(151.74, 89.26) --
	(151.77, 89.27) --
	(151.80, 89.28) --
	(151.84, 89.29) --
	(151.87, 89.29) --
	(151.91, 89.30) --
	(151.94, 89.31) --
	(151.98, 89.32) --
	(152.01, 89.33) --
	(152.04, 89.34) --
	(152.08, 89.35) --
	(152.11, 89.36) --
	(152.15, 89.37) --
	(152.18, 89.38) --
	(152.22, 89.39) --
	(152.25, 89.39) --
	(152.28, 89.40) --
	(152.32, 89.41) --
	(152.35, 89.42) --
	(152.39, 89.43) --
	(152.42, 89.44) --
	(152.46, 89.45) --
	(152.49, 89.46) --
	(152.52, 89.47) --
	(152.56, 89.48) --
	(152.59, 89.48) --
	(152.63, 89.49) --
	(152.66, 89.50) --
	(152.69, 89.51) --
	(152.73, 89.52) --
	(152.76, 89.53) --
	(152.80, 89.54) --
	(152.83, 89.55) --
	(152.87, 89.56) --
	(152.90, 89.57) --
	(152.93, 89.58) --
	(152.97, 89.59) --
	(153.00, 89.59) --
	(153.04, 89.60) --
	(153.07, 89.61) --
	(153.11, 89.62) --
	(153.14, 89.63) --
	(153.17, 89.64) --
	(153.21, 89.65) --
	(153.24, 89.66) --
	(153.28, 89.67) --
	(153.31, 89.68) --
	(153.35, 89.69) --
	(153.38, 89.69) --
	(153.41, 89.70) --
	(153.45, 89.71) --
	(153.48, 89.72) --
	(153.52, 89.73) --
	(153.55, 89.74) --
	(153.58, 89.75) --
	(153.62, 89.76) --
	(153.65, 89.77) --
	(153.69, 89.78) --
	(153.72, 89.79) --
	(153.76, 89.80) --
	(153.79, 89.80) --
	(153.82, 89.81) --
	(153.86, 89.82) --
	(153.89, 89.83) --
	(153.93, 89.84) --
	(153.96, 89.85) --
	(154.00, 89.86) --
	(154.03, 89.87) --
	(154.06, 89.88) --
	(154.10, 89.89) --
	(154.13, 89.90) --
	(154.17, 89.91) --
	(154.20, 89.91) --
	(154.24, 89.92) --
	(154.27, 89.93) --
	(154.30, 89.94) --
	(154.34, 89.95) --
	(154.37, 89.96) --
	(154.41, 89.97) --
	(154.44, 89.98) --
	(154.48, 89.99) --
	(154.51, 90.00) --
	(154.54, 90.01) --
	(154.58, 90.02) --
	(154.61, 90.03) --
	(154.65, 90.03) --
	(154.68, 90.04) --
	(154.71, 90.05) --
	(154.75, 90.06) --
	(154.78, 90.07) --
	(154.82, 90.08) --
	(154.85, 90.09) --
	(154.89, 90.10) --
	(154.92, 90.11) --
	(154.95, 90.12) --
	(154.99, 90.13) --
	(155.02, 90.14) --
	(155.06, 90.15) --
	(155.09, 90.16) --
	(155.13, 90.16) --
	(155.16, 90.17) --
	(155.19, 90.18) --
	(155.23, 90.19) --
	(155.26, 90.20) --
	(155.30, 90.21) --
	(155.33, 90.22) --
	(155.37, 90.23) --
	(155.40, 90.24) --
	(155.43, 90.25) --
	(155.47, 90.26) --
	(155.50, 90.27) --
	(155.54, 90.28) --
	(155.57, 90.29) --
	(155.60, 90.30) --
	(155.64, 90.30) --
	(155.67, 90.31) --
	(155.71, 90.32) --
	(155.74, 90.33) --
	(155.78, 90.34) --
	(155.81, 90.35) --
	(155.84, 90.36) --
	(155.88, 90.37) --
	(155.91, 90.38) --
	(155.95, 90.39) --
	(155.98, 90.40) --
	(156.02, 90.41) --
	(156.05, 90.42) --
	(156.08, 90.43) --
	(156.12, 90.44) --
	(156.15, 90.44) --
	(156.19, 90.45) --
	(156.22, 90.46) --
	(156.26, 90.47) --
	(156.29, 90.48) --
	(156.32, 90.49) --
	(156.36, 90.50) --
	(156.39, 90.51) --
	(156.43, 90.52) --
	(156.46, 90.53) --
	(156.50, 90.54) --
	(156.53, 90.55) --
	(156.56, 90.56) --
	(156.60, 90.57) --
	(156.63, 90.58) --
	(156.67, 90.59) --
	(156.70, 90.60) --
	(156.73, 90.60) --
	(156.77, 90.61) --
	(156.80, 90.62) --
	(156.84, 90.63) --
	(156.87, 90.64) --
	(156.91, 90.65) --
	(156.94, 90.66) --
	(156.97, 90.67) --
	(157.01, 90.68) --
	(157.04, 90.69) --
	(157.08, 90.70) --
	(157.11, 90.71) --
	(157.15, 90.72) --
	(157.18, 90.73) --
	(157.21, 90.74) --
	(157.25, 90.75) --
	(157.28, 90.76) --
	(157.32, 90.77) --
	(157.35, 90.77) --
	(157.39, 90.78) --
	(157.42, 90.79) --
	(157.45, 90.80) --
	(157.49, 90.81) --
	(157.52, 90.82) --
	(157.56, 90.83) --
	(157.59, 90.84) --
	(157.63, 90.85) --
	(157.66, 90.86) --
	(157.69, 90.87) --
	(157.73, 90.88) --
	(157.76, 90.89) --
	(157.80, 90.90) --
	(157.83, 90.91) --
	(157.86, 90.92) --
	(157.90, 90.93) --
	(157.93, 90.94) --
	(157.97, 90.95) --
	(158.00, 90.96) --
	(158.04, 90.96) --
	(158.07, 90.97) --
	(158.10, 90.98) --
	(158.14, 90.99) --
	(158.17, 91.00) --
	(158.21, 91.01) --
	(158.24, 91.02) --
	(158.28, 91.03) --
	(158.31, 91.04) --
	(158.34, 91.05) --
	(158.38, 91.06) --
	(158.41, 91.07) --
	(158.45, 91.08) --
	(158.48, 91.09) --
	(158.52, 91.10) --
	(158.55, 91.11) --
	(158.58, 91.12) --
	(158.62, 91.13) --
	(158.65, 91.14) --
	(158.69, 91.15) --
	(158.72, 91.16) --
	(158.75, 91.17) --
	(158.79, 91.18) --
	(158.82, 91.18) --
	(158.86, 91.19) --
	(158.89, 91.20) --
	(158.93, 91.21) --
	(158.96, 91.22) --
	(158.99, 91.23) --
	(159.03, 91.24) --
	(159.06, 91.25) --
	(159.10, 91.26) --
	(159.13, 91.27) --
	(159.17, 91.28) --
	(159.20, 91.29) --
	(159.23, 91.30) --
	(159.27, 91.31) --
	(159.30, 91.32) --
	(159.34, 91.33) --
	(159.37, 91.34) --
	(159.41, 91.35) --
	(159.44, 91.36) --
	(159.47, 91.37) --
	(159.51, 91.38) --
	(159.54, 91.39) --
	(159.58, 91.40) --
	(159.61, 91.41) --
	(159.65, 91.42) --
	(159.68, 91.43) --
	(159.71, 91.44) --
	(159.75, 91.45) --
	(159.78, 91.45) --
	(159.82, 91.46) --
	(159.85, 91.47) --
	(159.88, 91.48) --
	(159.92, 91.49) --
	(159.95, 91.50) --
	(159.99, 91.51) --
	(160.02, 91.52) --
	(160.06, 91.53) --
	(160.09, 91.54) --
	(160.12, 91.55) --
	(160.16, 91.56) --
	(160.19, 91.57) --
	(160.23, 91.58) --
	(160.26, 91.59) --
	(160.30, 91.60) --
	(160.33, 91.61) --
	(160.36, 91.62) --
	(160.40, 91.63) --
	(160.43, 91.64) --
	(160.47, 91.65) --
	(160.50, 91.66) --
	(160.54, 91.67) --
	(160.57, 91.68) --
	(160.60, 91.69) --
	(160.64, 91.70) --
	(160.67, 91.71) --
	(160.71, 91.72) --
	(160.74, 91.73) --
	(160.77, 91.74) --
	(160.81, 91.75) --
	(160.84, 91.76) --
	(160.88, 91.77) --
	(160.91, 91.78) --
	(160.95, 91.79) --
	(160.98, 91.80) --
	(161.01, 91.81) --
	(161.05, 91.82) --
	(161.08, 91.82) --
	(161.12, 91.83) --
	(161.15, 91.84) --
	(161.19, 91.85) --
	(161.22, 91.86) --
	(161.25, 91.87) --
	(161.29, 91.88) --
	(161.32, 91.89) --
	(161.36, 91.90) --
	(161.39, 91.91) --
	(161.43, 91.92) --
	(161.46, 91.93) --
	(161.49, 91.94) --
	(161.53, 91.95) --
	(161.56, 91.96) --
	(161.60, 91.97) --
	(161.63, 91.98) --
	(161.67, 91.99) --
	(161.70, 92.00) --
	(161.73, 92.01) --
	(161.77, 92.02) --
	(161.80, 92.03) --
	(161.84, 92.04) --
	(161.87, 92.05) --
	(161.90, 92.06) --
	(161.94, 92.07) --
	(161.97, 92.08) --
	(162.01, 92.09) --
	(162.04, 92.10) --
	(162.08, 92.11) --
	(162.11, 92.12) --
	(162.14, 92.13) --
	(162.18, 92.14) --
	(162.21, 92.15) --
	(162.25, 92.16) --
	(162.28, 92.17) --
	(162.32, 92.18) --
	(162.35, 92.19) --
	(162.38, 92.20) --
	(162.42, 92.21) --
	(162.45, 92.22) --
	(162.49, 92.23) --
	(162.52, 92.24) --
	(162.56, 92.25) --
	(162.59, 92.26) --
	(162.62, 92.27) --
	(162.66, 92.28) --
	(162.69, 92.29) --
	(162.73, 92.30) --
	(162.76, 92.31) --
	(162.80, 92.32) --
	(162.83, 92.33) --
	(162.86, 92.34) --
	(162.90, 92.35) --
	(162.93, 92.36) --
	(162.97, 92.37) --
	(163.00, 92.38) --
	(163.03, 92.39) --
	(163.07, 92.40) --
	(163.10, 92.41) --
	(163.14, 92.42) --
	(163.17, 92.43) --
	(163.21, 92.44) --
	(163.24, 92.45) --
	(163.27, 92.46) --
	(163.31, 92.47) --
	(163.34, 92.48) --
	(163.38, 92.49) --
	(163.41, 92.50) --
	(163.45, 92.51) --
	(163.48, 92.52) --
	(163.51, 92.53) --
	(163.55, 92.54) --
	(163.58, 92.55) --
	(163.62, 92.56) --
	(163.65, 92.57) --
	(163.69, 92.58) --
	(163.72, 92.59) --
	(163.75, 92.60) --
	(163.79, 92.61) --
	(163.82, 92.62) --
	(163.86, 92.63) --
	(163.89, 92.64) --
	(163.92, 92.65) --
	(163.96, 92.66) --
	(163.99, 92.67) --
	(164.03, 92.68) --
	(164.06, 92.69) --
	(164.10, 92.70) --
	(164.13, 92.71) --
	(164.16, 92.72) --
	(164.20, 92.73) --
	(164.23, 92.74) --
	(164.27, 92.75) --
	(164.30, 92.76) --
	(164.34, 92.77) --
	(164.37, 92.78) --
	(164.40, 92.79) --
	(164.44, 92.80) --
	(164.47, 92.81) --
	(164.51, 92.82) --
	(164.54, 92.83) --
	(164.58, 92.84) --
	(164.61, 92.85) --
	(164.64, 92.86) --
	(164.68, 92.87) --
	(164.71, 92.88) --
	(164.75, 92.89) --
	(164.78, 92.90) --
	(164.82, 92.91) --
	(164.85, 92.92) --
	(164.88, 92.93) --
	(164.92, 92.94) --
	(164.95, 92.95) --
	(164.99, 92.96) --
	(165.02, 92.97) --
	(165.05, 92.98) --
	(165.09, 92.99) --
	(165.12, 93.00) --
	(165.16, 93.01) --
	(165.19, 93.02) --
	(165.23, 93.03) --
	(165.26, 93.04) --
	(165.29, 93.05) --
	(165.33, 93.06) --
	(165.36, 93.07) --
	(165.40, 93.08) --
	(165.43, 93.09) --
	(165.47, 93.10) --
	(165.50, 93.11) --
	(165.53, 93.12) --
	(165.57, 93.13) --
	(165.60, 93.14) --
	(165.64, 93.15) --
	(165.67, 93.16) --
	(165.71, 93.18) --
	(165.74, 93.19) --
	(165.77, 93.20) --
	(165.81, 93.21) --
	(165.84, 93.22) --
	(165.88, 93.23) --
	(165.91, 93.24) --
	(165.94, 93.25) --
	(165.98, 93.26) --
	(166.01, 93.27) --
	(166.05, 93.28) --
	(166.08, 93.29) --
	(166.12, 93.30) --
	(166.15, 93.31) --
	(166.18, 93.32) --
	(166.22, 93.33) --
	(166.25, 93.34) --
	(166.29, 93.35) --
	(166.32, 93.36) --
	(166.36, 93.37) --
	(166.39, 93.38) --
	(166.42, 93.39) --
	(166.46, 93.40) --
	(166.49, 93.41) --
	(166.53, 93.42) --
	(166.56, 93.43) --
	(166.60, 93.44) --
	(166.63, 93.45) --
	(166.66, 93.46) --
	(166.70, 93.47) --
	(166.73, 93.48) --
	(166.77, 93.49) --
	(166.80, 93.50) --
	(166.84, 93.51) --
	(166.87, 93.52) --
	(166.90, 93.53) --
	(166.94, 93.54) --
	(166.97, 93.56) --
	(167.01, 93.57) --
	(167.04, 93.58) --
	(167.07, 93.59) --
	(167.11, 93.60) --
	(167.14, 93.61) --
	(167.18, 93.62) --
	(167.21, 93.63) --
	(167.25, 93.64) --
	(167.28, 93.65) --
	(167.31, 93.66) --
	(167.35, 93.67) --
	(167.38, 93.68) --
	(167.42, 93.69) --
	(167.45, 93.70) --
	(167.49, 93.71) --
	(167.52, 93.72) --
	(167.55, 93.73) --
	(167.59, 93.74) --
	(167.62, 93.75) --
	(167.66, 93.76) --
	(167.69, 93.77) --
	(167.73, 93.78) --
	(167.76, 93.79) --
	(167.79, 93.80) --
	(167.83, 93.81) --
	(167.86, 93.82) --
	(167.90, 93.84) --
	(167.93, 93.85) --
	(167.96, 93.86) --
	(168.00, 93.87) --
	(168.03, 93.88) --
	(168.07, 93.89) --
	(168.10, 93.90) --
	(168.14, 93.91) --
	(168.17, 93.92) --
	(168.20, 93.93) --
	(168.24, 93.94) --
	(168.27, 93.95) --
	(168.31, 93.96) --
	(168.34, 93.97) --
	(168.38, 93.98) --
	(168.41, 93.99) --
	(168.44, 94.00) --
	(168.48, 94.01) --
	(168.51, 94.02) --
	(168.55, 94.03) --
	(168.58, 94.04) --
	(168.62, 94.05) --
	(168.65, 94.06) --
	(168.68, 94.08) --
	(168.72, 94.09) --
	(168.75, 94.10) --
	(168.79, 94.11) --
	(168.82, 94.12) --
	(168.86, 94.13) --
	(168.89, 94.14) --
	(168.92, 94.15) --
	(168.96, 94.16) --
	(168.99, 94.17) --
	(169.03, 94.18) --
	(169.06, 94.19) --
	(169.09, 94.20) --
	(169.13, 94.21) --
	(169.16, 94.22) --
	(169.20, 94.23) --
	(169.23, 94.24) --
	(169.27, 94.25) --
	(169.30, 94.26) --
	(169.33, 94.28) --
	(169.37, 94.29) --
	(169.40, 94.30) --
	(169.44, 94.31) --
	(169.47, 94.32) --
	(169.51, 94.33) --
	(169.54, 94.34) --
	(169.57, 94.35) --
	(169.61, 94.36) --
	(169.64, 94.37) --
	(169.68, 94.38) --
	(169.71, 94.39) --
	(169.75, 94.40) --
	(169.78, 94.41) --
	(169.81, 94.42) --
	(169.85, 94.43) --
	(169.88, 94.44) --
	(169.92, 94.45) --
	(169.95, 94.47) --
	(169.99, 94.48) --
	(170.02, 94.49) --
	(170.05, 94.50) --
	(170.09, 94.51) --
	(170.12, 94.52) --
	(170.16, 94.53) --
	(170.19, 94.54) --
	(170.22, 94.55) --
	(170.26, 94.56) --
	(170.29, 94.57) --
	(170.33, 94.58) --
	(170.36, 94.59) --
	(170.40, 94.60) --
	(170.43, 94.61) --
	(170.46, 94.62) --
	(170.50, 94.64) --
	(170.53, 94.65) --
	(170.57, 94.66) --
	(170.60, 94.67) --
	(170.64, 94.68) --
	(170.67, 94.69) --
	(170.70, 94.70) --
	(170.74, 94.71) --
	(170.77, 94.72) --
	(170.81, 94.73) --
	(170.84, 94.74) --
	(170.88, 94.75) --
	(170.91, 94.76) --
	(170.94, 94.77) --
	(170.98, 94.79) --
	(171.01, 94.80) --
	(171.05, 94.81) --
	(171.08, 94.82) --
	(171.11, 94.83) --
	(171.15, 94.84) --
	(171.18, 94.85) --
	(171.22, 94.86) --
	(171.25, 94.87) --
	(171.29, 94.88) --
	(171.32, 94.89) --
	(171.35, 94.90) --
	(171.39, 94.91) --
	(171.42, 94.92) --
	(171.46, 94.94) --
	(171.49, 94.95) --
	(171.53, 94.96) --
	(171.56, 94.97) --
	(171.59, 94.98) --
	(171.63, 94.99) --
	(171.66, 95.00) --
	(171.70, 95.01) --
	(171.73, 95.02) --
	(171.77, 95.03) --
	(171.80, 95.04) --
	(171.83, 95.05) --
	(171.87, 95.06) --
	(171.90, 95.08) --
	(171.94, 95.09) --
	(171.97, 95.10) --
	(172.01, 95.11) --
	(172.04, 95.12) --
	(172.07, 95.13) --
	(172.11, 95.14) --
	(172.14, 95.15) --
	(172.18, 95.16) --
	(172.21, 95.17) --
	(172.24, 95.18) --
	(172.28, 95.19) --
	(172.31, 95.21) --
	(172.35, 95.22) --
	(172.38, 95.23) --
	(172.42, 95.24) --
	(172.45, 95.25) --
	(172.48, 95.26) --
	(172.52, 95.27) --
	(172.55, 95.28) --
	(172.59, 95.29) --
	(172.62, 95.30) --
	(172.66, 95.31) --
	(172.69, 95.32) --
	(172.72, 95.34) --
	(172.76, 95.35) --
	(172.79, 95.36) --
	(172.83, 95.37) --
	(172.86, 95.38) --
	(172.90, 95.39) --
	(172.93, 95.40) --
	(172.96, 95.41) --
	(173.00, 95.42) --
	(173.03, 95.43) --
	(173.07, 95.44) --
	(173.10, 95.46) --
	(173.13, 95.47) --
	(173.17, 95.48) --
	(173.20, 95.49) --
	(173.24, 95.50) --
	(173.27, 95.51) --
	(173.31, 95.52) --
	(173.34, 95.53) --
	(173.37, 95.54) --
	(173.41, 95.55) --
	(173.44, 95.56) --
	(173.48, 95.58) --
	(173.51, 95.59) --
	(173.55, 95.60) --
	(173.58, 95.61) --
	(173.61, 95.62) --
	(173.65, 95.63) --
	(173.68, 95.64) --
	(173.72, 95.65) --
	(173.75, 95.66) --
	(173.79, 95.67) --
	(173.82, 95.68) --
	(173.85, 95.70) --
	(173.89, 95.71) --
	(173.92, 95.72) --
	(173.96, 95.73) --
	(173.99, 95.74) --
	(174.03, 95.75) --
	(174.06, 95.76) --
	(174.09, 95.77) --
	(174.13, 95.78) --
	(174.16, 95.79) --
	(174.20, 95.81) --
	(174.23, 95.82) --
	(174.26, 95.83) --
	(174.30, 95.84) --
	(174.33, 95.85) --
	(174.37, 95.86) --
	(174.40, 95.87) --
	(174.44, 95.88) --
	(174.47, 95.89) --
	(174.50, 95.91) --
	(174.54, 95.92) --
	(174.57, 95.93) --
	(174.61, 95.94) --
	(174.64, 95.95) --
	(174.68, 95.96) --
	(174.71, 95.97) --
	(174.74, 95.98) --
	(174.78, 95.99) --
	(174.81, 96.00) --
	(174.85, 96.02) --
	(174.88, 96.03) --
	(174.92, 96.04) --
	(174.95, 96.05) --
	(174.98, 96.06) --
	(175.02, 96.07) --
	(175.05, 96.08) --
	(175.09, 96.09) --
	(175.12, 96.10) --
	(175.16, 96.12) --
	(175.19, 96.13) --
	(175.22, 96.14) --
	(175.26, 96.15) --
	(175.29, 96.16) --
	(175.33, 96.17) --
	(175.36, 96.18) --
	(175.39, 96.19) --
	(175.43, 96.20) --
	(175.46, 96.22) --
	(175.50, 96.23) --
	(175.53, 96.24) --
	(175.57, 96.25) --
	(175.60, 96.26) --
	(175.63, 96.27) --
	(175.67, 96.28) --
	(175.70, 96.29) --
	(175.74, 96.31) --
	(175.77, 96.32) --
	(175.81, 96.33) --
	(175.84, 96.34) --
	(175.87, 96.35) --
	(175.91, 96.36) --
	(175.94, 96.37) --
	(175.98, 96.38) --
	(176.01, 96.39) --
	(176.05, 96.41) --
	(176.08, 96.42) --
	(176.11, 96.43) --
	(176.15, 96.44) --
	(176.18, 96.45) --
	(176.22, 96.46) --
	(176.25, 96.47) --
	(176.28, 96.48) --
	(176.32, 96.50) --
	(176.35, 96.51) --
	(176.39, 96.52) --
	(176.42, 96.53) --
	(176.46, 96.54) --
	(176.49, 96.55) --
	(176.52, 96.56) --
	(176.56, 96.57) --
	(176.59, 96.59) --
	(176.63, 96.60) --
	(176.66, 96.61) --
	(176.70, 96.62) --
	(176.73, 96.63) --
	(176.76, 96.64) --
	(176.80, 96.65) --
	(176.83, 96.66) --
	(176.87, 96.68) --
	(176.90, 96.69) --
	(176.94, 96.70) --
	(176.97, 96.71) --
	(177.00, 96.72) --
	(177.04, 96.73) --
	(177.07, 96.74) --
	(177.11, 96.75) --
	(177.14, 96.77) --
	(177.18, 96.78) --
	(177.21, 96.79) --
	(177.24, 96.80) --
	(177.28, 96.81) --
	(177.31, 96.82) --
	(177.35, 96.83) --
	(177.38, 96.85) --
	(177.41, 96.86) --
	(177.45, 96.87) --
	(177.48, 96.88) --
	(177.52, 96.89) --
	(177.55, 96.90) --
	(177.59, 96.91) --
	(177.62, 96.92) --
	(177.65, 96.94) --
	(177.69, 96.95) --
	(177.72, 96.96) --
	(177.76, 96.97) --
	(177.79, 96.98) --
	(177.83, 96.99) --
	(177.86, 97.00) --
	(177.89, 97.02) --
	(177.93, 97.03) --
	(177.96, 97.04) --
	(178.00, 97.05) --
	(178.03, 97.06) --
	(178.07, 97.07) --
	(178.10, 97.08) --
	(178.13, 97.10) --
	(178.17, 97.11) --
	(178.20, 97.12) --
	(178.24, 97.13) --
	(178.27, 97.14) --
	(178.30, 97.15) --
	(178.34, 97.16) --
	(178.37, 97.18) --
	(178.41, 97.19) --
	(178.44, 97.20) --
	(178.48, 97.21) --
	(178.51, 97.22) --
	(178.54, 97.23) --
	(178.58, 97.24) --
	(178.61, 97.26) --
	(178.65, 97.27) --
	(178.68, 97.28) --
	(178.72, 97.29) --
	(178.75, 97.30) --
	(178.78, 97.31) --
	(178.82, 97.32) --
	(178.85, 97.34) --
	(178.89, 97.35) --
	(178.92, 97.36) --
	(178.96, 97.37) --
	(178.99, 97.38) --
	(179.02, 97.39) --
	(179.06, 97.40) --
	(179.09, 97.42) --
	(179.13, 97.43) --
	(179.16, 97.44) --
	(179.20, 97.45) --
	(179.23, 97.46) --
	(179.26, 97.47) --
	(179.30, 97.49) --
	(179.33, 97.50) --
	(179.37, 97.51) --
	(179.40, 97.52) --
	(179.43, 97.53) --
	(179.47, 97.54) --
	(179.50, 97.55) --
	(179.54, 97.57) --
	(179.57, 97.58) --
	(179.61, 97.59) --
	(179.64, 97.60) --
	(179.67, 97.61) --
	(179.71, 97.62) --
	(179.74, 97.64) --
	(179.78, 97.65) --
	(179.81, 97.66) --
	(179.85, 97.67) --
	(179.88, 97.68) --
	(179.91, 97.69) --
	(179.95, 97.71) --
	(179.98, 97.72) --
	(180.02, 97.73) --
	(180.05, 97.74) --
	(180.09, 97.75) --
	(180.12, 97.76) --
	(180.15, 97.78) --
	(180.19, 97.79) --
	(180.22, 97.80) --
	(180.26, 97.81) --
	(180.29, 97.82) --
	(180.33, 97.83) --
	(180.36, 97.84) --
	(180.39, 97.86) --
	(180.43, 97.87) --
	(180.46, 97.88) --
	(180.50, 97.89) --
	(180.53, 97.90) --
	(180.56, 97.91) --
	(180.60, 97.93) --
	(180.63, 97.94) --
	(180.67, 97.95) --
	(180.70, 97.96) --
	(180.74, 97.97) --
	(180.77, 97.98) --
	(180.80, 98.00) --
	(180.84, 98.01) --
	(180.87, 98.02) --
	(180.91, 98.03) --
	(180.94, 98.04) --
	(180.98, 98.06) --
	(181.01, 98.07) --
	(181.04, 98.08) --
	(181.08, 98.09) --
	(181.11, 98.10) --
	(181.15, 98.11) --
	(181.18, 98.13) --
	(181.22, 98.14) --
	(181.25, 98.15) --
	(181.28, 98.16) --
	(181.32, 98.17) --
	(181.35, 98.18) --
	(181.39, 98.20) --
	(181.42, 98.21) --
	(181.45, 98.22) --
	(181.49, 98.23) --
	(181.52, 98.24) --
	(181.56, 98.25) --
	(181.59, 98.27) --
	(181.63, 98.28) --
	(181.66, 98.29) --
	(181.69, 98.30) --
	(181.73, 98.31) --
	(181.76, 98.33) --
	(181.80, 98.34) --
	(181.83, 98.35) --
	(181.87, 98.36) --
	(181.90, 98.37) --
	(181.93, 98.38) --
	(181.97, 98.40) --
	(182.00, 98.41) --
	(182.04, 98.42) --
	(182.07, 98.43) --
	(182.11, 98.44) --
	(182.14, 98.46) --
	(182.17, 98.47) --
	(182.21, 98.48) --
	(182.24, 98.49) --
	(182.28, 98.50) --
	(182.31, 98.51) --
	(182.35, 98.53) --
	(182.38, 98.54) --
	(182.41, 98.55) --
	(182.45, 98.56) --
	(182.48, 98.57) --
	(182.52, 98.59) --
	(182.55, 98.60) --
	(182.58, 98.61) --
	(182.62, 98.62) --
	(182.65, 98.63) --
	(182.69, 98.65) --
	(182.72, 98.66) --
	(182.76, 98.67) --
	(182.79, 98.68) --
	(182.82, 98.69) --
	(182.86, 98.70) --
	(182.89, 98.72) --
	(182.93, 98.73) --
	(182.96, 98.74) --
	(183.00, 98.75) --
	(183.03, 98.76) --
	(183.06, 98.78) --
	(183.10, 98.79) --
	(183.13, 98.80) --
	(183.17, 98.81) --
	(183.20, 98.82) --
	(183.24, 98.84) --
	(183.27, 98.85) --
	(183.30, 98.86) --
	(183.34, 98.87) --
	(183.37, 98.88) --
	(183.41, 98.90) --
	(183.44, 98.91) --
	(183.47, 98.92) --
	(183.51, 98.93) --
	(183.54, 98.94) --
	(183.58, 98.96) --
	(183.61, 98.97) --
	(183.65, 98.98) --
	(183.68, 98.99) --
	(183.71, 99.00) --
	(183.75, 99.02) --
	(183.78, 99.03) --
	(183.82, 99.04) --
	(183.85, 99.05) --
	(183.89, 99.06) --
	(183.92, 99.08) --
	(183.95, 99.09) --
	(183.99, 99.10) --
	(184.02, 99.11) --
	(184.06, 99.12) --
	(184.09, 99.14) --
	(184.13, 99.15) --
	(184.16, 99.16) --
	(184.19, 99.17) --
	(184.23, 99.18) --
	(184.26, 99.20) --
	(184.30, 99.21) --
	(184.33, 99.22) --
	(184.37, 99.23) --
	(184.40, 99.24) --
	(184.43, 99.26) --
	(184.47, 99.27) --
	(184.50, 99.28) --
	(184.54, 99.29) --
	(184.57, 99.30) --
	(184.60, 99.32) --
	(184.64, 99.33) --
	(184.67, 99.34) --
	(184.71, 99.35) --
	(184.74, 99.37) --
	(184.78, 99.38) --
	(184.81, 99.39) --
	(184.84, 99.40) --
	(184.88, 99.41) --
	(184.91, 99.43) --
	(184.95, 99.44) --
	(184.98, 99.45) --
	(185.02, 99.46) --
	(185.05, 99.47) --
	(185.08, 99.49) --
	(185.12, 99.50) --
	(185.15, 99.51) --
	(185.19, 99.52) --
	(185.22, 99.54) --
	(185.26, 99.55) --
	(185.29, 99.56) --
	(185.32, 99.57) --
	(185.36, 99.58) --
	(185.39, 99.60) --
	(185.43, 99.61) --
	(185.46, 99.62) --
	(185.50, 99.63) --
	(185.53, 99.64) --
	(185.56, 99.66) --
	(185.60, 99.67) --
	(185.63, 99.68) --
	(185.67, 99.69) --
	(185.70, 99.71) --
	(185.73, 99.72) --
	(185.77, 99.73) --
	(185.80, 99.74) --
	(185.84, 99.75) --
	(185.87, 99.77) --
	(185.91, 99.78) --
	(185.94, 99.79) --
	(185.97, 99.80) --
	(186.01, 99.82) --
	(186.04, 99.83) --
	(186.08, 99.84) --
	(186.11, 99.85) --
	(186.15, 99.87) --
	(186.18, 99.88) --
	(186.21, 99.89) --
	(186.25, 99.90) --
	(186.28, 99.91) --
	(186.32, 99.93) --
	(186.35, 99.94) --
	(186.39, 99.95) --
	(186.42, 99.96) --
	(186.45, 99.98) --
	(186.49, 99.99) --
	(186.52,100.00) --
	(186.56,100.01) --
	(186.59,100.02) --
	(186.62,100.04) --
	(186.66,100.05) --
	(186.69,100.06) --
	(186.73,100.07) --
	(186.76,100.09) --
	(186.80,100.10) --
	(186.83,100.11) --
	(186.86,100.12) --
	(186.90,100.14) --
	(186.93,100.15) --
	(186.97,100.16) --
	(187.00,100.17) --
	(187.04,100.19) --
	(187.07,100.20) --
	(187.10,100.21) --
	(187.14,100.22) --
	(187.17,100.23) --
	(187.21,100.25) --
	(187.24,100.26) --
	(187.28,100.27) --
	(187.31,100.28) --
	(187.34,100.30) --
	(187.38,100.31) --
	(187.41,100.32) --
	(187.45,100.33) --
	(187.48,100.35) --
	(187.52,100.36) --
	(187.55,100.37) --
	(187.58,100.38) --
	(187.62,100.40) --
	(187.65,100.41) --
	(187.69,100.42) --
	(187.72,100.43) --
	(187.75,100.45) --
	(187.79,100.46) --
	(187.82,100.47) --
	(187.86,100.48) --
	(187.89,100.50) --
	(187.93,100.51) --
	(187.96,100.52) --
	(187.99,100.53) --
	(188.03,100.55) --
	(188.06,100.56) --
	(188.10,100.57) --
	(188.13,100.58) --
	(188.17,100.60) --
	(188.20,100.61) --
	(188.23,100.62) --
	(188.27,100.63) --
	(188.30,100.65) --
	(188.34,100.66) --
	(188.37,100.67) --
	(188.41,100.68) --
	(188.44,100.70) --
	(188.47,100.71) --
	(188.51,100.72) --
	(188.54,100.73) --
	(188.58,100.75) --
	(188.61,100.76) --
	(188.64,100.77) --
	(188.68,100.78) --
	(188.71,100.80) --
	(188.75,100.81) --
	(188.78,100.82) --
	(188.82,100.83) --
	(188.85,100.85) --
	(188.88,100.86) --
	(188.92,100.87) --
	(188.95,100.88) --
	(188.99,100.90) --
	(189.02,100.91) --
	(189.06,100.92) --
	(189.09,100.93) --
	(189.12,100.95) --
	(189.16,100.96) --
	(189.19,100.97) --
	(189.23,100.98) --
	(189.26,101.00) --
	(189.30,101.01) --
	(189.33,101.02) --
	(189.36,101.04) --
	(189.40,101.05) --
	(189.43,101.06) --
	(189.47,101.07) --
	(189.50,101.09) --
	(189.54,101.10) --
	(189.57,101.11) --
	(189.60,101.12) --
	(189.64,101.14) --
	(189.67,101.15) --
	(189.71,101.16) --
	(189.74,101.17) --
	(189.77,101.19) --
	(189.81,101.20) --
	(189.84,101.21) --
	(189.88,101.23) --
	(189.91,101.24) --
	(189.95,101.25) --
	(189.98,101.26) --
	(190.01,101.28) --
	(190.05,101.29) --
	(190.08,101.30) --
	(190.12,101.31) --
	(190.15,101.33) --
	(190.19,101.34) --
	(190.22,101.35) --
	(190.25,101.37) --
	(190.29,101.38) --
	(190.32,101.39) --
	(190.36,101.40) --
	(190.39,101.42) --
	(190.43,101.43) --
	(190.46,101.44) --
	(190.49,101.45) --
	(190.53,101.47) --
	(190.56,101.48) --
	(190.60,101.49) --
	(190.63,101.51) --
	(190.66,101.52) --
	(190.70,101.53) --
	(190.73,101.54) --
	(190.77,101.56) --
	(190.80,101.57) --
	(190.84,101.58) --
	(190.87,101.59) --
	(190.90,101.61) --
	(190.94,101.62) --
	(190.97,101.63) --
	(191.01,101.65) --
	(191.04,101.66) --
	(191.08,101.67) --
	(191.11,101.68) --
	(191.14,101.70) --
	(191.18,101.71) --
	(191.21,101.72) --
	(191.25,101.74) --
	(191.28,101.75) --
	(191.32,101.76) --
	(191.35,101.77) --
	(191.38,101.79) --
	(191.42,101.80) --
	(191.45,101.81) --
	(191.49,101.83) --
	(191.52,101.84) --
	(191.56,101.85) --
	(191.59,101.86) --
	(191.62,101.88) --
	(191.66,101.89) --
	(191.69,101.90) --
	(191.73,101.92) --
	(191.76,101.93) --
	(191.79,101.94) --
	(191.83,101.96) --
	(191.86,101.97) --
	(191.90,101.98) --
	(191.93,101.99) --
	(191.97,102.01) --
	(192.00,102.02) --
	(192.03,102.03) --
	(192.07,102.05) --
	(192.10,102.06) --
	(192.14,102.07) --
	(192.17,102.08) --
	(192.21,102.10) --
	(192.24,102.11) --
	(192.27,102.12) --
	(192.31,102.14) --
	(192.34,102.15) --
	(192.38,102.16) --
	(192.41,102.18) --
	(192.45,102.19) --
	(192.48,102.20) --
	(192.51,102.21) --
	(192.55,102.23) --
	(192.58,102.24) --
	(192.62,102.25) --
	(192.65,102.27) --
	(192.69,102.28) --
	(192.72,102.29) --
	(192.75,102.31) --
	(192.79,102.32) --
	(192.82,102.33) --
	(192.86,102.34) --
	(192.89,102.36) --
	(192.92,102.37) --
	(192.96,102.38) --
	(192.99,102.40) --
	(193.03,102.41) --
	(193.06,102.42) --
	(193.10,102.44) --
	(193.13,102.45) --
	(193.16,102.46) --
	(193.20,102.48) --
	(193.23,102.49) --
	(193.27,102.50) --
	(193.30,102.51) --
	(193.34,102.53) --
	(193.37,102.54) --
	(193.40,102.55) --
	(193.44,102.57) --
	(193.47,102.58) --
	(193.51,102.59) --
	(193.54,102.61) --
	(193.58,102.62) --
	(193.61,102.63) --
	(193.64,102.65) --
	(193.68,102.66) --
	(193.71,102.67) --
	(193.75,102.68) --
	(193.78,102.70) --
	(193.81,102.71) --
	(193.85,102.72) --
	(193.88,102.74) --
	(193.92,102.75) --
	(193.95,102.76) --
	(193.99,102.78) --
	(194.02,102.79) --
	(194.05,102.80) --
	(194.09,102.82) --
	(194.12,102.83) --
	(194.16,102.84) --
	(194.19,102.86) --
	(194.23,102.87) --
	(194.26,102.88) --
	(194.29,102.90) --
	(194.33,102.91) --
	(194.36,102.92) --
	(194.40,102.94) --
	(194.43,102.95) --
	(194.47,102.96) --
	(194.50,102.98) --
	(194.53,102.99) --
	(194.57,103.00) --
	(194.60,103.01) --
	(194.64,103.03) --
	(194.67,103.04) --
	(194.71,103.05) --
	(194.74,103.07) --
	(194.77,103.08) --
	(194.81,103.09) --
	(194.84,103.11) --
	(194.88,103.12) --
	(194.91,103.13) --
	(194.94,103.15) --
	(194.98,103.16) --
	(195.01,103.17) --
	(195.05,103.19) --
	(195.08,103.20) --
	(195.12,103.21) --
	(195.15,103.23) --
	(195.18,103.24) --
	(195.22,103.25) --
	(195.25,103.27) --
	(195.29,103.28) --
	(195.32,103.29) --
	(195.36,103.31) --
	(195.39,103.32) --
	(195.42,103.33) --
	(195.46,103.35) --
	(195.49,103.36) --
	(195.53,103.37) --
	(195.56,103.39) --
	(195.60,103.40) --
	(195.63,103.41) --
	(195.66,103.43) --
	(195.70,103.44) --
	(195.73,103.45) --
	(195.77,103.47) --
	(195.80,103.48) --
	(195.83,103.49) --
	(195.87,103.51) --
	(195.90,103.52) --
	(195.94,103.53) --
	(195.97,103.55) --
	(196.01,103.56) --
	(196.04,103.57) --
	(196.07,103.59) --
	(196.11,103.60) --
	(196.14,103.62) --
	(196.18,103.63) --
	(196.21,103.64) --
	(196.25,103.66) --
	(196.28,103.67) --
	(196.31,103.68) --
	(196.35,103.70) --
	(196.38,103.71) --
	(196.42,103.72) --
	(196.45,103.74) --
	(196.49,103.75) --
	(196.52,103.76) --
	(196.55,103.78) --
	(196.59,103.79) --
	(196.62,103.80) --
	(196.66,103.82) --
	(196.69,103.83) --
	(196.73,103.84) --
	(196.76,103.86) --
	(196.79,103.87) --
	(196.83,103.88) --
	(196.86,103.90) --
	(196.90,103.91) --
	(196.93,103.93) --
	(196.96,103.94) --
	(197.00,103.95) --
	(197.03,103.97) --
	(197.07,103.98) --
	(197.10,103.99) --
	(197.14,104.01) --
	(197.17,104.02) --
	(197.20,104.03) --
	(197.24,104.05) --
	(197.27,104.06) --
	(197.31,104.07) --
	(197.34,104.09) --
	(197.38,104.10) --
	(197.41,104.12) --
	(197.44,104.13) --
	(197.48,104.14) --
	(197.51,104.16) --
	(197.55,104.17) --
	(197.58,104.18) --
	(197.62,104.20) --
	(197.65,104.21) --
	(197.68,104.22) --
	(197.72,104.24) --
	(197.75,104.25) --
	(197.79,104.26) --
	(197.82,104.28) --
	(197.86,104.29) --
	(197.89,104.31) --
	(197.92,104.32) --
	(197.96,104.33) --
	(197.99,104.35) --
	(198.03,104.36) --
	(198.06,104.37) --
	(198.09,104.39) --
	(198.13,104.40) --
	(198.16,104.42) --
	(198.20,104.43) --
	(198.23,104.44) --
	(198.27,104.46) --
	(198.30,104.47) --
	(198.33,104.48) --
	(198.37,104.50) --
	(198.40,104.51) --
	(198.44,104.52) --
	(198.47,104.54) --
	(198.51,104.55) --
	(198.54,104.57) --
	(198.57,104.58) --
	(198.61,104.59) --
	(198.64,104.61) --
	(198.68,104.62) --
	(198.71,104.63) --
	(198.75,104.65) --
	(198.78,104.66) --
	(198.81,104.68) --
	(198.85,104.69) --
	(198.88,104.70) --
	(198.92,104.72) --
	(198.95,104.73) --
	(198.98,104.74) --
	(199.02,104.76) --
	(199.05,104.77) --
	(199.09,104.79) --
	(199.12,104.80) --
	(199.16,104.81) --
	(199.19,104.83) --
	(199.22,104.84) --
	(199.26,104.86) --
	(199.29,104.87) --
	(199.33,104.88) --
	(199.36,104.90) --
	(199.40,104.91) --
	(199.43,104.92) --
	(199.46,104.94) --
	(199.50,104.95) --
	(199.53,104.97) --
	(199.57,104.98) --
	(199.60,104.99) --
	(199.64,105.01) --
	(199.67,105.02) --
	(199.70,105.04) --
	(199.74,105.05) --
	(199.77,105.06) --
	(199.81,105.08) --
	(199.84,105.09) --
	(199.88,105.10) --
	(199.91,105.12) --
	(199.94,105.13) --
	(199.98,105.15) --
	(200.01,105.16) --
	(200.05,105.17) --
	(200.08,105.19) --
	(200.11,105.20) --
	(200.15,105.22) --
	(200.18,105.23) --
	(200.22,105.24) --
	(200.25,105.26) --
	(200.29,105.27) --
	(200.32,105.29) --
	(200.35,105.30) --
	(200.39,105.31) --
	(200.42,105.33) --
	(200.46,105.34) --
	(200.49,105.36) --
	(200.53,105.37) --
	(200.56,105.38) --
	(200.59,105.40) --
	(200.63,105.41) --
	(200.66,105.43) --
	(200.70,105.44) --
	(200.73,105.45) --
	(200.77,105.47) --
	(200.80,105.48) --
	(200.83,105.50) --
	(200.87,105.51) --
	(200.90,105.52) --
	(200.94,105.54) --
	(200.97,105.55) --
	(201.00,105.57) --
	(201.04,105.58) --
	(201.07,105.59) --
	(201.11,105.61) --
	(201.14,105.62) --
	(201.18,105.64) --
	(201.21,105.65) --
	(201.24,105.66) --
	(201.28,105.68) --
	(201.31,105.69) --
	(201.35,105.71) --
	(201.38,105.72) --
	(201.42,105.73) --
	(201.45,105.75) --
	(201.48,105.76) --
	(201.52,105.78) --
	(201.55,105.79) --
	(201.59,105.81) --
	(201.62,105.82) --
	(201.66,105.83) --
	(201.69,105.85) --
	(201.72,105.86) --
	(201.76,105.88) --
	(201.79,105.89) --
	(201.83,105.90) --
	(201.86,105.92) --
	(201.90,105.93) --
	(201.93,105.95) --
	(201.96,105.96) --
	(202.00,105.98) --
	(202.03,105.99) --
	(202.07,106.00) --
	(202.10,106.02) --
	(202.13,106.03) --
	(202.17,106.05) --
	(202.20,106.06) --
	(202.24,106.07) --
	(202.27,106.09) --
	(202.31,106.10) --
	(202.34,106.12) --
	(202.37,106.13) --
	(202.41,106.15) --
	(202.44,106.16) --
	(202.48,106.17) --
	(202.51,106.19) --
	(202.55,106.20) --
	(202.58,106.22) --
	(202.61,106.23) --
	(202.65,106.25) --
	(202.68,106.26) --
	(202.72,106.27) --
	(202.75,106.29) --
	(202.79,106.30) --
	(202.82,106.32) --
	(202.85,106.33) --
	(202.89,106.35) --
	(202.92,106.36) --
	(202.96,106.37) --
	(202.99,106.39) --
	(203.03,106.40) --
	(203.06,106.42) --
	(203.09,106.43) --
	(203.13,106.45) --
	(203.16,106.46) --
	(203.20,106.47) --
	(203.23,106.49) --
	(203.26,106.50) --
	(203.30,106.52) --
	(203.33,106.53) --
	(203.37,106.55) --
	(203.40,106.56) --
	(203.44,106.57) --
	(203.47,106.59) --
	(203.50,106.60) --
	(203.54,106.62) --
	(203.57,106.63) --
	(203.61,106.65) --
	(203.64,106.66) --
	(203.68,106.67) --
	(203.71,106.69) --
	(203.74,106.70) --
	(203.78,106.72) --
	(203.81,106.73) --
	(203.85,106.75) --
	(203.88,106.76) --
	(203.92,106.78) --
	(203.95,106.79) --
	(203.98,106.80) --
	(204.02,106.82) --
	(204.05,106.83) --
	(204.09,106.85) --
	(204.12,106.86) --
	(204.15,106.88) --
	(204.19,106.89) --
	(204.22,106.91) --
	(204.26,106.92) --
	(204.29,106.93) --
	(204.33,106.95) --
	(204.36,106.96) --
	(204.39,106.98) --
	(204.43,106.99) --
	(204.46,107.01) --
	(204.50,107.02) --
	(204.53,107.04) --
	(204.57,107.05) --
	(204.60,107.07) --
	(204.63,107.08) --
	(204.67,107.09) --
	(204.70,107.11) --
	(204.74,107.12) --
	(204.77,107.14) --
	(204.81,107.15) --
	(204.84,107.17) --
	(204.87,107.18) --
	(204.91,107.20) --
	(204.94,107.21) --
	(204.98,107.23) --
	(205.01,107.24) --
	(205.05,107.25) --
	(205.08,107.27) --
	(205.11,107.28) --
	(205.15,107.30) --
	(205.18,107.31) --
	(205.22,107.33) --
	(205.25,107.34) --
	(205.28,107.36) --
	(205.32,107.37) --
	(205.35,107.39) --
	(205.39,107.40) --
	(205.42,107.41) --
	(205.46,107.43) --
	(205.49,107.44) --
	(205.52,107.46) --
	(205.56,107.47) --
	(205.59,107.49) --
	(205.63,107.50) --
	(205.66,107.52) --
	(205.70,107.53) --
	(205.73,107.55) --
	(205.76,107.56) --
	(205.80,107.58) --
	(205.83,107.59) --
	(205.87,107.61) --
	(205.90,107.62) --
	(205.94,107.63) --
	(205.97,107.65) --
	(206.00,107.66) --
	(206.04,107.68) --
	(206.07,107.69) --
	(206.11,107.71) --
	(206.14,107.72) --
	(206.17,107.74) --
	(206.21,107.75) --
	(206.24,107.77) --
	(206.28,107.78) --
	(206.31,107.80) --
	(206.35,107.81) --
	(206.38,107.83) --
	(206.41,107.84) --
	(206.45,107.86) --
	(206.48,107.87) --
	(206.52,107.89) --
	(206.55,107.90) --
	(206.59,107.91) --
	(206.62,107.93) --
	(206.65,107.94) --
	(206.69,107.96) --
	(206.72,107.97) --
	(206.76,107.99) --
	(206.79,108.00) --
	(206.83,108.02) --
	(206.86,108.03) --
	(206.89,108.05) --
	(206.93,108.06) --
	(206.96,108.08) --
	(207.00,108.09) --
	(207.03,108.11) --
	(207.07,108.12) --
	(207.10,108.14) --
	(207.13,108.15) --
	(207.17,108.17) --
	(207.20,108.18) --
	(207.24,108.20) --
	(207.27,108.21) --
	(207.30,108.23) --
	(207.34,108.24) --
	(207.37,108.26) --
	(207.41,108.27) --
	(207.44,108.29) --
	(207.48,108.30) --
	(207.51,108.32) --
	(207.54,108.33) --
	(207.58,108.35) --
	(207.61,108.36) --
	(207.65,108.38) --
	(207.68,108.39) --
	(207.72,108.41) --
	(207.75,108.42) --
	(207.78,108.43) --
	(207.82,108.45) --
	(207.85,108.46) --
	(207.89,108.48) --
	(207.92,108.49) --
	(207.96,108.51) --
	(207.99,108.52) --
	(208.02,108.54) --
	(208.06,108.55) --
	(208.09,108.57) --
	(208.13,108.58) --
	(208.16,108.60) --
	(208.19,108.61) --
	(208.23,108.63) --
	(208.26,108.64) --
	(208.30,108.66) --
	(208.33,108.67) --
	(208.37,108.69) --
	(208.40,108.70) --
	(208.43,108.72) --
	(208.47,108.73) --
	(208.50,108.75) --
	(208.54,108.76) --
	(208.57,108.78) --
	(208.61,108.79) --
	(208.64,108.81) --
	(208.67,108.83) --
	(208.71,108.84) --
	(208.74,108.86) --
	(208.78,108.87) --
	(208.81,108.89) --
	(208.85,108.90) --
	(208.88,108.92) --
	(208.91,108.93) --
	(208.95,108.95) --
	(208.98,108.96) --
	(209.02,108.98) --
	(209.05,108.99) --
	(209.09,109.01) --
	(209.12,109.02) --
	(209.15,109.04) --
	(209.19,109.05) --
	(209.22,109.07) --
	(209.26,109.08) --
	(209.29,109.10) --
	(209.32,109.11) --
	(209.36,109.13) --
	(209.39,109.14) --
	(209.43,109.16) --
	(209.46,109.17) --
	(209.50,109.19) --
	(209.53,109.20) --
	(209.56,109.22) --
	(209.60,109.23) --
	(209.63,109.25) --
	(209.67,109.26) --
	(209.70,109.28) --
	(209.74,109.29) --
	(209.77,109.31) --
	(209.80,109.32) --
	(209.84,109.34) --
	(209.87,109.36) --
	(209.91,109.37) --
	(209.94,109.39) --
	(209.98,109.40) --
	(210.01,109.42) --
	(210.04,109.43) --
	(210.08,109.45) --
	(210.11,109.46) --
	(210.15,109.48) --
	(210.18,109.49) --
	(210.22,109.51) --
	(210.25,109.52) --
	(210.28,109.54) --
	(210.32,109.55) --
	(210.35,109.57) --
	(210.39,109.58) --
	(210.42,109.60) --
	(210.45,109.62) --
	(210.49,109.63) --
	(210.52,109.65) --
	(210.56,109.66) --
	(210.59,109.68) --
	(210.63,109.69) --
	(210.66,109.71) --
	(210.69,109.72) --
	(210.73,109.74) --
	(210.76,109.75) --
	(210.80,109.77) --
	(210.83,109.78) --
	(210.87,109.80) --
	(210.90,109.81) --
	(210.93,109.83) --
	(210.97,109.85) --
	(211.00,109.86) --
	(211.04,109.88) --
	(211.07,109.89) --
	(211.11,109.91) --
	(211.14,109.92) --
	(211.17,109.94) --
	(211.21,109.95) --
	(211.24,109.97) --
	(211.28,109.98) --
	(211.31,110.00) --
	(211.34,110.02) --
	(211.38,110.03) --
	(211.41,110.05) --
	(211.45,110.06) --
	(211.48,110.08) --
	(211.52,110.09) --
	(211.55,110.11) --
	(211.58,110.12) --
	(211.62,110.14) --
	(211.65,110.15) --
	(211.69,110.17) --
	(211.72,110.19) --
	(211.76,110.20) --
	(211.79,110.22) --
	(211.82,110.23) --
	(211.86,110.25) --
	(211.89,110.26) --
	(211.93,110.28) --
	(211.96,110.29) --
	(212.00,110.31) --
	(212.03,110.32) --
	(212.06,110.34) --
	(212.10,110.36) --
	(212.13,110.37) --
	(212.17,110.39) --
	(212.20,110.40) --
	(212.24,110.42) --
	(212.27,110.43) --
	(212.30,110.45) --
	(212.34,110.46) --
	(212.37,110.48) --
	(212.41,110.50) --
	(212.44,110.51) --
	(212.47,110.53) --
	(212.51,110.54) --
	(212.54,110.56) --
	(212.58,110.57) --
	(212.61,110.59) --
	(212.65,110.61) --
	(212.68,110.62) --
	(212.71,110.64) --
	(212.75,110.65) --
	(212.78,110.67) --
	(212.82,110.68) --
	(212.85,110.70) --
	(212.89,110.71) --
	(212.92,110.73) --
	(212.95,110.75) --
	(212.99,110.76) --
	(213.02,110.78) --
	(213.06,110.79) --
	(213.09,110.81) --
	(213.13,110.82) --
	(213.16,110.84) --
	(213.19,110.86) --
	(213.23,110.87) --
	(213.26,110.89) --
	(213.30,110.90) --
	(213.33,110.92) --
	(213.36,110.93) --
	(213.40,110.95) --
	(213.43,110.97) --
	(213.47,110.98) --
	(213.50,111.00) --
	(213.54,111.01) --
	(213.57,111.03) --
	(213.60,111.05) --
	(213.64,111.06) --
	(213.67,111.08) --
	(213.71,111.09) --
	(213.74,111.11) --
	(213.78,111.12) --
	(213.81,111.14) --
	(213.84,111.16) --
	(213.88,111.17) --
	(213.91,111.19) --
	(213.95,111.20) --
	(213.98,111.22) --
	(214.02,111.23) --
	(214.05,111.25) --
	(214.08,111.27) --
	(214.12,111.28) --
	(214.15,111.30) --
	(214.19,111.31) --
	(214.22,111.33) --
	(214.26,111.35) --
	(214.29,111.36) --
	(214.32,111.38) --
	(214.36,111.39) --
	(214.39,111.41) --
	(214.43,111.42) --
	(214.46,111.44) --
	(214.49,111.46) --
	(214.53,111.47) --
	(214.56,111.49) --
	(214.60,111.50) --
	(214.63,111.52) --
	(214.67,111.54) --
	(214.70,111.55) --
	(214.73,111.57) --
	(214.77,111.58) --
	(214.80,111.60) --
	(214.84,111.62) --
	(214.87,111.63) --
	(214.91,111.65) --
	(214.94,111.66) --
	(214.97,111.68) --
	(215.01,111.70) --
	(215.04,111.71) --
	(215.08,111.73) --
	(215.11,111.74) --
	(215.15,111.76) --
	(215.18,111.78) --
	(215.21,111.79) --
	(215.25,111.81) --
	(215.28,111.82) --
	(215.32,111.84) --
	(215.35,111.86) --
	(215.39,111.87) --
	(215.42,111.89) --
	(215.45,111.90) --
	(215.49,111.92) --
	(215.52,111.94) --
	(215.56,111.95) --
	(215.59,111.97) --
	(215.62,111.98) --
	(215.66,112.00) --
	(215.69,112.02) --
	(215.73,112.03) --
	(215.76,112.05) --
	(215.80,112.06) --
	(215.83,112.08) --
	(215.86,112.10) --
	(215.90,112.11) --
	(215.93,112.13) --
	(215.97,112.15) --
	(216.00,112.16) --
	(216.04,112.18) --
	(216.07,112.19) --
	(216.10,112.21) --
	(216.14,112.23) --
	(216.17,112.24) --
	(216.21,112.26) --
	(216.24,112.27) --
	(216.28,112.29) --
	(216.31,112.31) --
	(216.34,112.32) --
	(216.38,112.34) --
	(216.41,112.36) --
	(216.45,112.37) --
	(216.48,112.39) --
	(216.51,112.40) --
	(216.55,112.42) --
	(216.58,112.44) --
	(216.62,112.45) --
	(216.65,112.47) --
	(216.69,112.48) --
	(216.72,112.50) --
	(216.75,112.52) --
	(216.79,112.53) --
	(216.82,112.55) --
	(216.86,112.57) --
	(216.89,112.58) --
	(216.93,112.60) --
	(216.96,112.61) --
	(216.99,112.63) --
	(217.03,112.65) --
	(217.06,112.66) --
	(217.10,112.68) --
	(217.13,112.70) --
	(217.17,112.71) --
	(217.20,112.73) --
	(217.23,112.74) --
	(217.27,112.76) --
	(217.30,112.78) --
	(217.34,112.79) --
	(217.37,112.81) --
	(217.41,112.83) --
	(217.44,112.84) --
	(217.47,112.86) --
	(217.51,112.88) --
	(217.54,112.89) --
	(217.58,112.91) --
	(217.61,112.92) --
	(217.64,112.94) --
	(217.68,112.96) --
	(217.71,112.97) --
	(217.75,112.99) --
	(217.78,113.01) --
	(217.82,113.02) --
	(217.85,113.04) --
	(217.88,113.06) --
	(217.92,113.07) --
	(217.95,113.09) --
	(217.99,113.10) --
	(218.02,113.12) --
	(218.06,113.14) --
	(218.09,113.15) --
	(218.12,113.17) --
	(218.16,113.19) --
	(218.19,113.20) --
	(218.23,113.22) --
	(218.26,113.24) --
	(218.30,113.25) --
	(218.33,113.27) --
	(218.36,113.29) --
	(218.40,113.30) --
	(218.43,113.32) --
	(218.47,113.34) --
	(218.50,113.35) --
	(218.53,113.37) --
	(218.57,113.38) --
	(218.60,113.40) --
	(218.64,113.42) --
	(218.67,113.43) --
	(218.71,113.45) --
	(218.74,113.47) --
	(218.77,113.48) --
	(218.81,113.50) --
	(218.84,113.52) --
	(218.88,113.53) --
	(218.91,113.55) --
	(218.95,113.57) --
	(218.98,113.58) --
	(219.01,113.60) --
	(219.05,113.62) --
	(219.08,113.63) --
	(219.12,113.65) --
	(219.15,113.67) --
	(219.19,113.68) --
	(219.22,113.70) --
	(219.25,113.72) --
	(219.29,113.73) --
	(219.32,113.75) --
	(219.36,113.77) --
	(219.39,113.78) --
	(219.43,113.80) --
	(219.46,113.82) --
	(219.49,113.83) --
	(219.53,113.85) --
	(219.56,113.87) --
	(219.60,113.88) --
	(219.63,113.90) --
	(219.66,113.92) --
	(219.70,113.93) --
	(219.73,113.95) --
	(219.77,113.97) --
	(219.80,113.98) --
	(219.84,114.00) --
	(219.87,114.02) --
	(219.90,114.03) --
	(219.94,114.05) --
	(219.97,114.07) --
	(220.01,114.08) --
	(220.04,114.10) --
	(220.08,114.12) --
	(220.11,114.13) --
	(220.14,114.15) --
	(220.18,114.17) --
	(220.21,114.18) --
	(220.25,114.20) --
	(220.28,114.22) --
	(220.32,114.23) --
	(220.35,114.25) --
	(220.38,114.27) --
	(220.42,114.28) --
	(220.45,114.30) --
	(220.49,114.32) --
	(220.52,114.33) --
	(220.56,114.35) --
	(220.59,114.37) --
	(220.62,114.39) --
	(220.66,114.40) --
	(220.69,114.42) --
	(220.73,114.44) --
	(220.76,114.45) --
	(220.79,114.47) --
	(220.83,114.49) --
	(220.86,114.50) --
	(220.90,114.52) --
	(220.93,114.54) --
	(220.97,114.55) --
	(221.00,114.57) --
	(221.03,114.59) --
	(221.07,114.60) --
	(221.10,114.62) --
	(221.14,114.64) --
	(221.17,114.66) --
	(221.21,114.67) --
	(221.24,114.69) --
	(221.27,114.71) --
	(221.31,114.72) --
	(221.34,114.74) --
	(221.38,114.76) --
	(221.41,114.77) --
	(221.45,114.79) --
	(221.48,114.81) --
	(221.51,114.82) --
	(221.55,114.84) --
	(221.58,114.86) --
	(221.62,114.88) --
	(221.65,114.89) --
	(221.68,114.91) --
	(221.72,114.93) --
	(221.75,114.94) --
	(221.79,114.96) --
	(221.82,114.98) --
	(221.86,114.99) --
	(221.89,115.01) --
	(221.92,115.03) --
	(221.96,115.05) --
	(221.99,115.06) --
	(222.03,115.08) --
	(222.06,115.10) --
	(222.10,115.11) --
	(222.13,115.13) --
	(222.16,115.15) --
	(222.20,115.16) --
	(222.23,115.18) --
	(222.27,115.20) --
	(222.30,115.22) --
	(222.34,115.23) --
	(222.37,115.25) --
	(222.40,115.27) --
	(222.44,115.28) --
	(222.47,115.30) --
	(222.51,115.32) --
	(222.54,115.34) --
	(222.58,115.35) --
	(222.61,115.37) --
	(222.64,115.39) --
	(222.68,115.40) --
	(222.71,115.42) --
	(222.75,115.44) --
	(222.78,115.46) --
	(222.81,115.47) --
	(222.85,115.49) --
	(222.88,115.51) --
	(222.92,115.52) --
	(222.95,115.54) --
	(222.99,115.56) --
	(223.02,115.58) --
	(223.05,115.59) --
	(223.09,115.61) --
	(223.12,115.63) --
	(223.16,115.65) --
	(223.19,115.66) --
	(223.23,115.68) --
	(223.26,115.70) --
	(223.29,115.71) --
	(223.33,115.73) --
	(223.36,115.75) --
	(223.40,115.77) --
	(223.43,115.78) --
	(223.47,115.80) --
	(223.50,115.82) --
	(223.53,115.84) --
	(223.57,115.85) --
	(223.60,115.87) --
	(223.64,115.89) --
	(223.67,115.90) --
	(223.70,115.92) --
	(223.74,115.94) --
	(223.77,115.96) --
	(223.81,115.97) --
	(223.84,115.99) --
	(223.88,116.01) --
	(223.91,116.03) --
	(223.94,116.04) --
	(223.98,116.06) --
	(224.01,116.08) --
	(224.05,116.10) --
	(224.08,116.11) --
	(224.12,116.13) --
	(224.15,116.15) --
	(224.18,116.16) --
	(224.22,116.18) --
	(224.25,116.20) --
	(224.29,116.22) --
	(224.32,116.23) --
	(224.36,116.25) --
	(224.39,116.27) --
	(224.42,116.29) --
	(224.46,116.30) --
	(224.49,116.32) --
	(224.53,116.34) --
	(224.56,116.36) --
	(224.60,116.37) --
	(224.63,116.39) --
	(224.66,116.41) --
	(224.70,116.43) --
	(224.73,116.44) --
	(224.77,116.46) --
	(224.80,116.48) --
	(224.83,116.50) --
	(224.87,116.51) --
	(224.90,116.53) --
	(224.94,116.55) --
	(224.97,116.57) --
	(225.01,116.58) --
	(225.04,116.60) --
	(225.07,116.62) --
	(225.11,116.64) --
	(225.14,116.65) --
	(225.18,116.67) --
	(225.21,116.69) --
	(225.25,116.71) --
	(225.28,116.72) --
	(225.31,116.74) --
	(225.35,116.76) --
	(225.38,116.78) --
	(225.42,116.79) --
	(225.45,116.81) --
	(225.49,116.83) --
	(225.52,116.85) --
	(225.55,116.86) --
	(225.59,116.88) --
	(225.62,116.90) --
	(225.66,116.92) --
	(225.69,116.94) --
	(225.73,116.95) --
	(225.76,116.97) --
	(225.79,116.99) --
	(225.83,117.01) --
	(225.86,117.02) --
	(225.90,117.04) --
	(225.93,117.06) --
	(225.96,117.08) --
	(226.00,117.09) --
	(226.03,117.11) --
	(226.07,117.13) --
	(226.10,117.15) --
	(226.14,117.17) --
	(226.17,117.18) --
	(226.20,117.20) --
	(226.24,117.22) --
	(226.27,117.24) --
	(226.31,117.25) --
	(226.34,117.27) --
	(226.38,117.29) --
	(226.41,117.31) --
	(226.44,117.32) --
	(226.48,117.34) --
	(226.51,117.36) --
	(226.55,117.38) --
	(226.58,117.40) --
	(226.62,117.41) --
	(226.65,117.43) --
	(226.68,117.45) --
	(226.72,117.47) --
	(226.75,117.49) --
	(226.79,117.50) --
	(226.82,117.52) --
	(226.85,117.54) --
	(226.89,117.56) --
	(226.92,117.57) --
	(226.96,117.59) --
	(226.99,117.61) --
	(227.03,117.63) --
	(227.06,117.65) --
	(227.09,117.66) --
	(227.13,117.68) --
	(227.16,117.70) --
	(227.20,117.72) --
	(227.23,117.74) --
	(227.27,117.75) --
	(227.30,117.77) --
	(227.33,117.79) --
	(227.37,117.81) --
	(227.40,117.82) --
	(227.44,117.84) --
	(227.47,117.86) --
	(227.51,117.88) --
	(227.54,117.90) --
	(227.57,117.91) --
	(227.61,117.93) --
	(227.64,117.95) --
	(227.68,117.97) --
	(227.71,117.99) --
	(227.75,118.00) --
	(227.78,118.02) --
	(227.81,118.04) --
	(227.85,118.06) --
	(227.88,118.08) --
	(227.92,118.09) --
	(227.95,118.11) --
	(227.98,118.13) --
	(228.02,118.15) --
	(228.05,118.17) --
	(228.09,118.18) --
	(228.12,118.20) --
	(228.16,118.22) --
	(228.19,118.24) --
	(228.22,118.26) --
	(228.26,118.27) --
	(228.29,118.29) --
	(228.33,118.31) --
	(228.36,118.33) --
	(228.40,118.35) --
	(228.43,118.37) --
	(228.46,118.38) --
	(228.50,118.40) --
	(228.53,118.42) --
	(228.57,118.44) --
	(228.60,118.46) --
	(228.64,118.47) --
	(228.67,118.49) --
	(228.70,118.51) --
	(228.74,118.53) --
	(228.77,118.55) --
	(228.81,118.56) --
	(228.84,118.58) --
	(228.87,118.60) --
	(228.91,118.62) --
	(228.94,118.64) --
	(228.98,118.66) --
	(229.01,118.67) --
	(229.05,118.69) --
	(229.08,118.71) --
	(229.11,118.73) --
	(229.15,118.75) --
	(229.18,118.76) --
	(229.22,118.78) --
	(229.25,118.80) --
	(229.29,118.82) --
	(229.32,118.84) --
	(229.35,118.86) --
	(229.39,118.87) --
	(229.42,118.89) --
	(229.46,118.91) --
	(229.49,118.93) --
	(229.53,118.95) --
	(229.56,118.97) --
	(229.59,118.98) --
	(229.63,119.00) --
	(229.66,119.02) --
	(229.70,119.04) --
	(229.73,119.06) --
	(229.77,119.08) --
	(229.80,119.09) --
	(229.83,119.11) --
	(229.87,119.13) --
	(229.90,119.15) --
	(229.94,119.17) --
	(229.97,119.19) --
	(230.00,119.20) --
	(230.04,119.22) --
	(230.07,119.24) --
	(230.11,119.26) --
	(230.14,119.28) --
	(230.18,119.30) --
	(230.21,119.31) --
	(230.24,119.33) --
	(230.28,119.35) --
	(230.31,119.37) --
	(230.35,119.39) --
	(230.38,119.41) --
	(230.42,119.42) --
	(230.45,119.44) --
	(230.48,119.46) --
	(230.52,119.48) --
	(230.55,119.50) --
	(230.59,119.52) --
	(230.62,119.54) --
	(230.66,119.55) --
	(230.69,119.57) --
	(230.72,119.59) --
	(230.76,119.61) --
	(230.79,119.63) --
	(230.83,119.65) --
	(230.86,119.66) --
	(230.89,119.68) --
	(230.93,119.70) --
	(230.96,119.72) --
	(231.00,119.74) --
	(231.03,119.76) --
	(231.07,119.78) --
	(231.10,119.79) --
	(231.13,119.81) --
	(231.17,119.83) --
	(231.20,119.85) --
	(231.24,119.87) --
	(231.27,119.89) --
	(231.31,119.91) --
	(231.34,119.92) --
	(231.37,119.94) --
	(231.41,119.96) --
	(231.44,119.98) --
	(231.48,120.00) --
	(231.51,120.02) --
	(231.55,120.04) --
	(231.58,120.06) --
	(231.61,120.07) --
	(231.65,120.09) --
	(231.68,120.11) --
	(231.72,120.13) --
	(231.75,120.15) --
	(231.79,120.17) --
	(231.82,120.19) --
	(231.85,120.20) --
	(231.89,120.22) --
	(231.92,120.24) --
	(231.96,120.26) --
	(231.99,120.28) --
	(232.02,120.30) --
	(232.06,120.32) --
	(232.09,120.34) --
	(232.13,120.35) --
	(232.16,120.37) --
	(232.20,120.39) --
	(232.23,120.41) --
	(232.26,120.43) --
	(232.30,120.45) --
	(232.33,120.47) --
	(232.37,120.49) --
	(232.40,120.50) --
	(232.44,120.52) --
	(232.47,120.54) --
	(232.50,120.56) --
	(232.54,120.58) --
	(232.57,120.60) --
	(232.61,120.62) --
	(232.64,120.64) --
	(232.68,120.65) --
	(232.71,120.67) --
	(232.74,120.69) --
	(232.78,120.71) --
	(232.81,120.73) --
	(232.85,120.75) --
	(232.88,120.77) --
	(232.92,120.79) --
	(232.95,120.81) --
	(232.98,120.82) --
	(233.02,120.84) --
	(233.05,120.86) --
	(233.09,120.88) --
	(233.12,120.90) --
	(233.15,120.92) --
	(233.19,120.94) --
	(233.22,120.96) --
	(233.26,120.98) --
	(233.29,120.99) --
	(233.33,121.01) --
	(233.36,121.03) --
	(233.39,121.05) --
	(233.43,121.07) --
	(233.46,121.09) --
	(233.50,121.11) --
	(233.53,121.13) --
	(233.57,121.15) --
	(233.60,121.17) --
	(233.63,121.18) --
	(233.67,121.20) --
	(233.70,121.22) --
	(233.74,121.24) --
	(233.77,121.26) --
	(233.81,121.28) --
	(233.84,121.30) --
	(233.87,121.32) --
	(233.91,121.34) --
	(233.94,121.36) --
	(233.98,121.37) --
	(234.01,121.39) --
	(234.04,121.41) --
	(234.08,121.43) --
	(234.11,121.45) --
	(234.15,121.47) --
	(234.18,121.49) --
	(234.22,121.51) --
	(234.25,121.53) --
	(234.28,121.55) --
	(234.32,121.57) --
	(234.35,121.59) --
	(234.39,121.60) --
	(234.42,121.62) --
	(234.46,121.64) --
	(234.49,121.66) --
	(234.52,121.68) --
	(234.56,121.70) --
	(234.59,121.72) --
	(234.63,121.74) --
	(234.66,121.76) --
	(234.70,121.78) --
	(234.73,121.80) --
	(234.76,121.82) --
	(234.80,121.83) --
	(234.83,121.85) --
	(234.87,121.87) --
	(234.90,121.89) --
	(234.94,121.91) --
	(234.97,121.93) --
	(235.00,121.95) --
	(235.04,121.97) --
	(235.07,121.99) --
	(235.11,122.01) --
	(235.14,122.03) --
	(235.17,122.05) --
	(235.21,122.07) --
	(235.24,122.08) --
	(235.28,122.10) --
	(235.31,122.12) --
	(235.35,122.14) --
	(235.38,122.16) --
	(235.41,122.18) --
	(235.45,122.20) --
	(235.48,122.22) --
	(235.52,122.24) --
	(235.55,122.26) --
	(235.59,122.28) --
	(235.62,122.30) --
	(235.65,122.32) --
	(235.69,122.34) --
	(235.72,122.36) --
	(235.76,122.37) --
	(235.79,122.39) --
	(235.83,122.41) --
	(235.86,122.43) --
	(235.89,122.45) --
	(235.93,122.47) --
	(235.96,122.49) --
	(236.00,122.51) --
	(236.03,122.53) --
	(236.06,122.55) --
	(236.10,122.57) --
	(236.13,122.59) --
	(236.17,122.61) --
	(236.20,122.63) --
	(236.24,122.65) --
	(236.27,122.67) --
	(236.30,122.69) --
	(236.34,122.71) --
	(236.37,122.72) --
	(236.41,122.74) --
	(236.44,122.76) --
	(236.48,122.78) --
	(236.51,122.80) --
	(236.54,122.82) --
	(236.58,122.84) --
	(236.61,122.86) --
	(236.65,122.88) --
	(236.68,122.90) --
	(236.72,122.92) --
	(236.75,122.94) --
	(236.78,122.96) --
	(236.82,122.98) --
	(236.85,123.00) --
	(236.89,123.02) --
	(236.92,123.04) --
	(236.96,123.06) --
	(236.99,123.08) --
	(237.02,123.10) --
	(237.06,123.12) --
	(237.09,123.14) --
	(237.13,123.16) --
	(237.16,123.18) --
	(237.19,123.19) --
	(237.23,123.21) --
	(237.26,123.23) --
	(237.30,123.25) --
	(237.33,123.27) --
	(237.37,123.29) --
	(237.40,123.31) --
	(237.43,123.33) --
	(237.47,123.35) --
	(237.50,123.37) --
	(237.54,123.39) --
	(237.57,123.41) --
	(237.61,123.43) --
	(237.64,123.45) --
	(237.67,123.47) --
	(237.71,123.49) --
	(237.74,123.51) --
	(237.78,123.53) --
	(237.81,123.55) --
	(237.85,123.57) --
	(237.88,123.59) --
	(237.91,123.61) --
	(237.95,123.63) --
	(237.98,123.65) --
	(238.02,123.67) --
	(238.05,123.69) --
	(238.09,123.71) --
	(238.12,123.73) --
	(238.15,123.75) --
	(238.19,123.77) --
	(238.22,123.79) --
	(238.26,123.81) --
	(238.29,123.83) --
	(238.32,123.85) --
	(238.36,123.87) --
	(238.39,123.89) --
	(238.43,123.91) --
	(238.46,123.93) --
	(238.50,123.95) --
	(238.53,123.97) --
	(238.56,123.99) --
	(238.60,124.01) --
	(238.63,124.03) --
	(238.67,124.05) --
	(238.70,124.07) --
	(238.74,124.09) --
	(238.77,124.11) --
	(238.80,124.13) --
	(238.84,124.15) --
	(238.87,124.17) --
	(238.91,124.19) --
	(238.94,124.21) --
	(238.98,124.23) --
	(239.01,124.25) --
	(239.04,124.27) --
	(239.08,124.29) --
	(239.11,124.31) --
	(239.15,124.33) --
	(239.18,124.35) --
	(239.21,124.37) --
	(239.25,124.39) --
	(239.28,124.41) --
	(239.32,124.43) --
	(239.35,124.45) --
	(239.39,124.47) --
	(239.42,124.49) --
	(239.45,124.51) --
	(239.49,124.53) --
	(239.52,124.55) --
	(239.56,124.57) --
	(239.59,124.59) --
	(239.63,124.61) --
	(239.66,124.63) --
	(239.69,124.65) --
	(239.73,124.67) --
	(239.76,124.69) --
	(239.80,124.71) --
	(239.83,124.73) --
	(239.87,124.75) --
	(239.90,124.77) --
	(239.93,124.79) --
	(239.97,124.81) --
	(240.00,124.83) --
	(240.04,124.85) --
	(240.07,124.87) --
	(240.11,124.89) --
	(240.14,124.91) --
	(240.17,124.93) --
	(240.21,124.95) --
	(240.24,124.97) --
	(240.28,124.99) --
	(240.31,125.01) --
	(240.34,125.03) --
	(240.38,125.05) --
	(240.41,125.07) --
	(240.45,125.09) --
	(240.48,125.11) --
	(240.52,125.13) --
	(240.55,125.15) --
	(240.58,125.17) --
	(240.62,125.19) --
	(240.65,125.21) --
	(240.69,125.23) --
	(240.72,125.25) --
	(240.76,125.27) --
	(240.79,125.29) --
	(240.82,125.31) --
	(240.86,125.33) --
	(240.89,125.35) --
	(240.93,125.38) --
	(240.96,125.40) --
	(241.00,125.42) --
	(241.03,125.44) --
	(241.06,125.46) --
	(241.10,125.48) --
	(241.13,125.50) --
	(241.17,125.52) --
	(241.20,125.54) --
	(241.23,125.56) --
	(241.27,125.58) --
	(241.30,125.60) --
	(241.34,125.62) --
	(241.37,125.64) --
	(241.41,125.66) --
	(241.44,125.68) --
	(241.47,125.70) --
	(241.51,125.72) --
	(241.54,125.74) --
	(241.58,125.76) --
	(241.61,125.78) --
	(241.65,125.80) --
	(241.68,125.82) --
	(241.71,125.85) --
	(241.75,125.87) --
	(241.78,125.89) --
	(241.82,125.91) --
	(241.85,125.93) --
	(241.89,125.95) --
	(241.92,125.97) --
	(241.95,125.99) --
	(241.99,126.01) --
	(242.02,126.03) --
	(242.06,126.05) --
	(242.09,126.07) --
	(242.13,126.09) --
	(242.16,126.11) --
	(242.19,126.13) --
	(242.23,126.15) --
	(242.26,126.17) --
	(242.30,126.20) --
	(242.33,126.22) --
	(242.36,126.24) --
	(242.40,126.26) --
	(242.43,126.28) --
	(242.47,126.30) --
	(242.50,126.32) --
	(242.54,126.34) --
	(242.57,126.36) --
	(242.60,126.38) --
	(242.64,126.40) --
	(242.67,126.42) --
	(242.71,126.44) --
	(242.74,126.46) --
	(242.78,126.48) --
	(242.81,126.51) --
	(242.84,126.53) --
	(242.88,126.55) --
	(242.91,126.57) --
	(242.95,126.59) --
	(242.98,126.61) --
	(243.02,126.63) --
	(243.05,126.65) --
	(243.08,126.67) --
	(243.12,126.69) --
	(243.15,126.71) --
	(243.19,126.73) --
	(243.22,126.75) --
	(243.26,126.78) --
	(243.29,126.80) --
	(243.32,126.82) --
	(243.36,126.84) --
	(243.39,126.86) --
	(243.43,126.88) --
	(243.46,126.90) --
	(243.49,126.92) --
	(243.53,126.94) --
	(243.56,126.96) --
	(243.60,126.98) --
	(243.63,127.00) --
	(243.67,127.03) --
	(243.70,127.05) --
	(243.73,127.07) --
	(243.77,127.09) --
	(243.80,127.11) --
	(243.84,127.13) --
	(243.87,127.15) --
	(243.91,127.17) --
	(243.94,127.19) --
	(243.97,127.21) --
	(244.01,127.23) --
	(244.04,127.26) --
	(244.08,127.28) --
	(244.11,127.30) --
	(244.15,127.32) --
	(244.18,127.34) --
	(244.21,127.36) --
	(244.25,127.38) --
	(244.28,127.40) --
	(244.32,127.42) --
	(244.35,127.44) --
	(244.38,127.47) --
	(244.42,127.49) --
	(244.45,127.51) --
	(244.49,127.53) --
	(244.52,127.55) --
	(244.56,127.57) --
	(244.59,127.59) --
	(244.62,127.61) --
	(244.66,127.63) --
	(244.69,127.66) --
	(244.73,127.68) --
	(244.76,127.70) --
	(244.80,127.72) --
	(244.83,127.74) --
	(244.86,127.76) --
	(244.90,127.78) --
	(244.93,127.80) --
	(244.97,127.82) --
	(245.00,127.85) --
	(245.04,127.87) --
	(245.07,127.89) --
	(245.10,127.91) --
	(245.14,127.93) --
	(245.17,127.95) --
	(245.21,127.97) --
	(245.24,127.99) --
	(245.28,128.02) --
	(245.31,128.04) --
	(245.34,128.06) --
	(245.38,128.08) --
	(245.41,128.10) --
	(245.45,128.12) --
	(245.48,128.14) --
	(245.51,128.16) --
	(245.55,128.19) --
	(245.58,128.21) --
	(245.62,128.23) --
	(245.65,128.25) --
	(245.69,128.27) --
	(245.72,128.29) --
	(245.75,128.31) --
	(245.79,128.33) --
	(245.82,128.36) --
	(245.86,128.38) --
	(245.89,128.40) --
	(245.93,128.42) --
	(245.96,128.44) --
	(245.99,128.46) --
	(246.03,128.48) --
	(246.06,128.51) --
	(246.10,128.53) --
	(246.13,128.55) --
	(246.17,128.57) --
	(246.20,128.59) --
	(246.23,128.61) --
	(246.27,128.63) --
	(246.30,128.66) --
	(246.34,128.68) --
	(246.37,128.70) --
	(246.40,128.72) --
	(246.44,128.74) --
	(246.47,128.76) --
	(246.51,128.78) --
	(246.54,128.81) --
	(246.58,128.83) --
	(246.61,128.85) --
	(246.64,128.87) --
	(246.68,128.89) --
	(246.71,128.91) --
	(246.75,128.93) --
	(246.78,128.96) --
	(246.82,128.98) --
	(246.85,129.00) --
	(246.88,129.02) --
	(246.92,129.04) --
	(246.95,129.06) --
	(246.99,129.08) --
	(247.02,129.11) --
	(247.06,129.13) --
	(247.09,129.15) --
	(247.12,129.17) --
	(247.16,129.19) --
	(247.19,129.21) --
	(247.23,129.24) --
	(247.26,129.26) --
	(247.30,129.28) --
	(247.33,129.30) --
	(247.36,129.32) --
	(247.40,129.34) --
	(247.43,129.37) --
	(247.47,129.39) --
	(247.50,129.41) --
	(247.53,129.43) --
	(247.57,129.45) --
	(247.60,129.47) --
	(247.64,129.50) --
	(247.67,129.52) --
	(247.71,129.54) --
	(247.74,129.56) --
	(247.77,129.58) --
	(247.81,129.60) --
	(247.84,129.63) --
	(247.88,129.65) --
	(247.91,129.67) --
	(247.95,129.69) --
	(247.98,129.71) --
	(248.01,129.74) --
	(248.05,129.76) --
	(248.08,129.78) --
	(248.12,129.80) --
	(248.15,129.82) --
	(248.19,129.84) --
	(248.22,129.87) --
	(248.25,129.89) --
	(248.29,129.91) --
	(248.32,129.93) --
	(248.36,129.95) --
	(248.39,129.98) --
	(248.43,130.00) --
	(248.46,130.02) --
	(248.49,130.04) --
	(248.53,130.06) --
	(248.56,130.08) --
	(248.60,130.11) --
	(248.63,130.13) --
	(248.66,130.15) --
	(248.70,130.17) --
	(248.73,130.19) --
	(248.77,130.22) --
	(248.80,130.24) --
	(248.84,130.26) --
	(248.87,130.28) --
	(248.90,130.30) --
	(248.94,130.33) --
	(248.97,130.35) --
	(249.01,130.37) --
	(249.04,130.39) --
	(249.08,130.41) --
	(249.11,130.44) --
	(249.14,130.46) --
	(249.18,130.48) --
	(249.21,130.50) --
	(249.25,130.52) --
	(249.28,130.55) --
	(249.32,130.57) --
	(249.35,130.59) --
	(249.38,130.61) --
	(249.42,130.63) --
	(249.45,130.66) --
	(249.49,130.68) --
	(249.52,130.70) --
	(249.55,130.72) --
	(249.59,130.74) --
	(249.62,130.77) --
	(249.66,130.79) --
	(249.69,130.81) --
	(249.73,130.83) --
	(249.76,130.86) --
	(249.79,130.88) --
	(249.83,130.90) --
	(249.86,130.92) --
	(249.90,130.94) --
	(249.93,130.97) --
	(249.97,130.99) --
	(250.00,131.01) --
	(250.03,131.03) --
	(250.07,131.06) --
	(250.10,131.08) --
	(250.14,131.10) --
	(250.17,131.12) --
	(250.21,131.14) --
	(250.24,131.17) --
	(250.27,131.19) --
	(250.31,131.21) --
	(250.34,131.23) --
	(250.38,131.26) --
	(250.41,131.28) --
	(250.45,131.30) --
	(250.48,131.32) --
	(250.51,131.34) --
	(250.55,131.37) --
	(250.58,131.39) --
	(250.62,131.41) --
	(250.65,131.43) --
	(250.68,131.46) --
	(250.72,131.48) --
	(250.75,131.50) --
	(250.79,131.52) --
	(250.82,131.55) --
	(250.86,131.57) --
	(250.89,131.59) --
	(250.92,131.61) --
	(250.96,131.64) --
	(250.99,131.66) --
	(251.03,131.68) --
	(251.06,131.70) --
	(251.10,131.72) --
	(251.13,131.75) --
	(251.16,131.77) --
	(251.20,131.79) --
	(251.23,131.81) --
	(251.27,131.84) --
	(251.30,131.86) --
	(251.34,131.88) --
	(251.37,131.90) --
	(251.40,131.93) --
	(251.44,131.95) --
	(251.47,131.97) --
	(251.51,131.99) --
	(251.54,132.02) --
	(251.57,132.04) --
	(251.61,132.06) --
	(251.64,132.08) --
	(251.68,132.11) --
	(251.71,132.13) --
	(251.75,132.15) --
	(251.78,132.17) --
	(251.81,132.20) --
	(251.85,132.22) --
	(251.88,132.24) --
	(251.92,132.27) --
	(251.95,132.29) --
	(251.99,132.31) --
	(252.02,132.33) --
	(252.05,132.36) --
	(252.09,132.38) --
	(252.12,132.40) --
	(252.16,132.42) --
	(252.19,132.45) --
	(252.23,132.47) --
	(252.26,132.49) --
	(252.29,132.51) --
	(252.33,132.54) --
	(252.36,132.56) --
	(252.40,132.58) --
	(252.43,132.61) --
	(252.47,132.63) --
	(252.50,132.65) --
	(252.53,132.67) --
	(252.57,132.70) --
	(252.60,132.72) --
	(252.64,132.74) --
	(252.67,132.76) --
	(252.70,132.79) --
	(252.74,132.81) --
	(252.77,132.83) --
	(252.81,132.86) --
	(252.84,132.88) --
	(252.88,132.90) --
	(252.91,132.92) --
	(252.94,132.95) --
	(252.98,132.97) --
	(253.01,132.99) --
	(253.05,133.02) --
	(253.08,133.04) --
	(253.12,133.06) --
	(253.15,133.08) --
	(253.18,133.11) --
	(253.22,133.13) --
	(253.25,133.15) --
	(253.29,133.18) --
	(253.32,133.20) --
	(253.36,133.22) --
	(253.39,133.24) --
	(253.42,133.27) --
	(253.46,133.29) --
	(253.49,133.31) --
	(253.53,133.34) --
	(253.56,133.36) --
	(253.59,133.38) --
	(253.63,133.41) --
	(253.66,133.43) --
	(253.70,133.45) --
	(253.73,133.47) --
	(253.77,133.50) --
	(253.80,133.52) --
	(253.83,133.54) --
	(253.87,133.57) --
	(253.90,133.59) --
	(253.94,133.61) --
	(253.97,133.64) --
	(254.01,133.66) --
	(254.04,133.68) --
	(254.07,133.70) --
	(254.11,133.73) --
	(254.14,133.75) --
	(254.18,133.77) --
	(254.21,133.80) --
	(254.25,133.82) --
	(254.28,133.84) --
	(254.31,133.87) --
	(254.35,133.89) --
	(254.38,133.91) --
	(254.42,133.94) --
	(254.45,133.96) --
	(254.49,133.98) --
	(254.52,134.01) --
	(254.55,134.03) --
	(254.59,134.05) --
	(254.62,134.07) --
	(254.66,134.10) --
	(254.69,134.12) --
	(254.72,134.14) --
	(254.76,134.17) --
	(254.79,134.19) --
	(254.83,134.21) --
	(254.86,134.24) --
	(254.90,134.26) --
	(254.93,134.28) --
	(254.96,134.31) --
	(255.00,134.33) --
	(255.03,134.35) --
	(255.07,134.38) --
	(255.10,134.40) --
	(255.14,134.42) --
	(255.17,134.45) --
	(255.20,134.47) --
	(255.24,134.49) --
	(255.27,134.52) --
	(255.31,134.54) --
	(255.34,134.56) --
	(255.38,134.59) --
	(255.41,134.61) --
	(255.44,134.63) --
	(255.48,134.66) --
	(255.51,134.68) --
	(255.55,134.70) --
	(255.58,134.73) --
	(255.62,134.75) --
	(255.65,134.77) --
	(255.68,134.80) --
	(255.72,134.82) --
	(255.75,134.84) --
	(255.79,134.87) --
	(255.82,134.89) --
	(255.85,134.92) --
	(255.89,134.94) --
	(255.92,134.96) --
	(255.96,134.99) --
	(255.99,135.01) --
	(256.03,135.03) --
	(256.06,135.06) --
	(256.09,135.08) --
	(256.13,135.10) --
	(256.16,135.13) --
	(256.20,135.15) --
	(256.23,135.17) --
	(256.27,135.20) --
	(256.30,135.22) --
	(256.33,135.24) --
	(256.37,135.27) --
	(256.40,135.29) --
	(256.44,135.32) --
	(256.47,135.34) --
	(256.51,135.36) --
	(256.54,135.39) --
	(256.57,135.41) --
	(256.61,135.43) --
	(256.64,135.46) --
	(256.68,135.48) --
	(256.71,135.50) --
	(256.74,135.53) --
	(256.78,135.55) --
	(256.81,135.58) --
	(256.85,135.60) --
	(256.88,135.62) --
	(256.92,135.65) --
	(256.95,135.67) --
	(256.98,135.69) --
	(257.02,135.72) --
	(257.05,135.74) --
	(257.09,135.77) --
	(257.12,135.79) --
	(257.16,135.81) --
	(257.19,135.84) --
	(257.22,135.86) --
	(257.26,135.88) --
	(257.29,135.91) --
	(257.33,135.93) --
	(257.36,135.96) --
	(257.40,135.98) --
	(257.43,136.00) --
	(257.46,136.03) --
	(257.50,136.05) --
	(257.53,136.08) --
	(257.57,136.10) --
	(257.60,136.12) --
	(257.64,136.15) --
	(257.67,136.17) --
	(257.70,136.19) --
	(257.74,136.22) --
	(257.77,136.24) --
	(257.81,136.27) --
	(257.84,136.29) --
	(257.87,136.31) --
	(257.91,136.34) --
	(257.94,136.36) --
	(257.98,136.39) --
	(258.01,136.41) --
	(258.05,136.43) --
	(258.08,136.46) --
	(258.11,136.48) --
	(258.15,136.51) --
	(258.18,136.53) --
	(258.22,136.55) --
	(258.25,136.58) --
	(258.29,136.60) --
	(258.32,136.63) --
	(258.35,136.65) --
	(258.39,136.67) --
	(258.42,136.70) --
	(258.46,136.72) --
	(258.49,136.75) --
	(258.53,136.77) --
	(258.56,136.79) --
	(258.59,136.82) --
	(258.63,136.84) --
	(258.66,136.87) --
	(258.70,136.89) --
	(258.73,136.92) --
	(258.76,136.94) --
	(258.80,136.96) --
	(258.83,136.99) --
	(258.87,137.01) --
	(258.90,137.04) --
	(258.94,137.06) --
	(258.97,137.08) --
	(259.00,137.11) --
	(259.04,137.13) --
	(259.07,137.16) --
	(259.11,137.18) --
	(259.14,137.21) --
	(259.18,137.23) --
	(259.21,137.25) --
	(259.24,137.28) --
	(259.28,137.30) --
	(259.31,137.33) --
	(259.35,137.35) --
	(259.38,137.38) --
	(259.42,137.40) --
	(259.45,137.42) --
	(259.48,137.45) --
	(259.52,137.47) --
	(259.55,137.50) --
	(259.59,137.52) --
	(259.62,137.55) --
	(259.66,137.57) --
	(259.69,137.59) --
	(259.72,137.62) --
	(259.76,137.64) --
	(259.79,137.67) --
	(259.83,137.69) --
	(259.86,137.72) --
	(259.89,137.74) --
	(259.93,137.76) --
	(259.96,137.79) --
	(260.00,137.81) --
	(260.03,137.84) --
	(260.07,137.86) --
	(260.10,137.89) --
	(260.13,137.91) --
	(260.17,137.94) --
	(260.20,137.96) --
	(260.24,137.99) --
	(260.27,138.01) --
	(260.31,138.03) --
	(260.34,138.06) --
	(260.37,138.08) --
	(260.41,138.11) --
	(260.44,138.13) --
	(260.48,138.16) --
	(260.51,138.18) --
	(260.55,138.21) --
	(260.58,138.23) --
	(260.61,138.26) --
	(260.65,138.28) --
	(260.68,138.30) --
	(260.72,138.33) --
	(260.75,138.35) --
	(260.79,138.38) --
	(260.82,138.40) --
	(260.85,138.43) --
	(260.89,138.45) --
	(260.92,138.48) --
	(260.96,138.50) --
	(260.99,138.53) --
	(261.02,138.55) --
	(261.06,138.58) --
	(261.09,138.60) --
	(261.13,138.62) --
	(261.16,138.65) --
	(261.20,138.67) --
	(261.23,138.70) --
	(261.26,138.72) --
	(261.30,138.75) --
	(261.33,138.77) --
	(261.37,138.80) --
	(261.40,138.82) --
	(261.44,138.85) --
	(261.47,138.87) --
	(261.50,138.90) --
	(261.54,138.92) --
	(261.57,138.95) --
	(261.61,138.97) --
	(261.64,139.00) --
	(261.68,139.02) --
	(261.71,139.05) --
	(261.74,139.07) --
	(261.78,139.10) --
	(261.81,139.12) --
	(261.85,139.15) --
	(261.88,139.17) --
	(261.91,139.20) --
	(261.95,139.22) --
	(261.98,139.25) --
	(262.02,139.27) --
	(262.05,139.29) --
	(262.09,139.32) --
	(262.12,139.34) --
	(262.15,139.37) --
	(262.19,139.39) --
	(262.22,139.42) --
	(262.26,139.44) --
	(262.29,139.47) --
	(262.33,139.49) --
	(262.36,139.52) --
	(262.39,139.54) --
	(262.43,139.57) --
	(262.46,139.59) --
	(262.50,139.62) --
	(262.53,139.64) --
	(262.57,139.67) --
	(262.60,139.69) --
	(262.63,139.72) --
	(262.67,139.74) --
	(262.70,139.77) --
	(262.74,139.80) --
	(262.77,139.82) --
	(262.81,139.85) --
	(262.84,139.87) --
	(262.87,139.90) --
	(262.91,139.92) --
	(262.94,139.95) --
	(262.98,139.97) --
	(263.01,140.00) --
	(263.04,140.02) --
	(263.08,140.05) --
	(263.11,140.07) --
	(263.15,140.10) --
	(263.18,140.12) --
	(263.22,140.15) --
	(263.25,140.17) --
	(263.28,140.20) --
	(263.32,140.22) --
	(263.35,140.25) --
	(263.39,140.27) --
	(263.42,140.30) --
	(263.46,140.32) --
	(263.49,140.35) --
	(263.52,140.37) --
	(263.56,140.40) --
	(263.59,140.43) --
	(263.63,140.45) --
	(263.66,140.48) --
	(263.70,140.50) --
	(263.73,140.53) --
	(263.76,140.55) --
	(263.80,140.58) --
	(263.83,140.60) --
	(263.87,140.63) --
	(263.90,140.65) --
	(263.93,140.68) --
	(263.97,140.70) --
	(264.00,140.73) --
	(264.04,140.75) --
	(264.07,140.78) --
	(264.11,140.81) --
	(264.14,140.83) --
	(264.17,140.86) --
	(264.21,140.88) --
	(264.24,140.91) --
	(264.28,140.93) --
	(264.31,140.96) --
	(264.35,140.98) --
	(264.38,141.01) --
	(264.41,141.03) --
	(264.45,141.06) --
	(264.48,141.09) --
	(264.52,141.11) --
	(264.55,141.14) --
	(264.59,141.16) --
	(264.62,141.19) --
	(264.65,141.21) --
	(264.69,141.24) --
	(264.72,141.26) --
	(264.76,141.29) --
	(264.79,141.32) --
	(264.83,141.34) --
	(264.86,141.37) --
	(264.89,141.39) --
	(264.93,141.42) --
	(264.96,141.44) --
	(265.00,141.47) --
	(265.03,141.50) --
	(265.06,141.52) --
	(265.10,141.55) --
	(265.13,141.57) --
	(265.17,141.60) --
	(265.20,141.62) --
	(265.24,141.65) --
	(265.27,141.68) --
	(265.30,141.70) --
	(265.34,141.73) --
	(265.37,141.75) --
	(265.41,141.78) --
	(265.44,141.80) --
	(265.48,141.83) --
	(265.51,141.86) --
	(265.54,141.88) --
	(265.58,141.91) --
	(265.61,141.93) --
	(265.65,141.96) --
	(265.68,141.98) --
	(265.72,142.01) --
	(265.75,142.04) --
	(265.78,142.06) --
	(265.82,142.09) --
	(265.85,142.11) --
	(265.89,142.14) --
	(265.92,142.17) --
	(265.96,142.19) --
	(265.99,142.22) --
	(266.02,142.24) --
	(266.06,142.27) --
	(266.09,142.30) --
	(266.13,142.32) --
	(266.16,142.35) --
	(266.19,142.37) --
	(266.23,142.40) --
	(266.26,142.42) --
	(266.30,142.45) --
	(266.33,142.48) --
	(266.37,142.50) --
	(266.40,142.53) --
	(266.43,142.55) --
	(266.47,142.58) --
	(266.50,142.61) --
	(266.54,142.63) --
	(266.57,142.66) --
	(266.61,142.69) --
	(266.64,142.71) --
	(266.67,142.74) --
	(266.71,142.76) --
	(266.74,142.79) --
	(266.78,142.82) --
	(266.81,142.84) --
	(266.85,142.87) --
	(266.88,142.89) --
	(266.91,142.92) --
	(266.95,142.95) --
	(266.98,142.97) --
	(267.02,143.00) --
	(267.05,143.02) --
	(267.08,143.05) --
	(267.12,143.08) --
	(267.15,143.10) --
	(267.19,143.13) --
	(267.22,143.16) --
	(267.26,143.18) --
	(267.29,143.21) --
	(267.32,143.23) --
	(267.36,143.26) --
	(267.39,143.29) --
	(267.43,143.31) --
	(267.46,143.34) --
	(267.50,143.37) --
	(267.53,143.39) --
	(267.56,143.42) --
	(267.60,143.44) --
	(267.63,143.47) --
	(267.67,143.50) --
	(267.70,143.52) --
	(267.74,143.55) --
	(267.77,143.58) --
	(267.80,143.60) --
	(267.84,143.63) --
	(267.87,143.66) --
	(267.91,143.68) --
	(267.94,143.71) --
	(267.98,143.73) --
	(268.01,143.76) --
	(268.04,143.79) --
	(268.08,143.81) --
	(268.11,143.84) --
	(268.15,143.87) --
	(268.18,143.89) --
	(268.21,143.92) --
	(268.25,143.95) --
	(268.28,143.97) --
	(268.32,144.00) --
	(268.35,144.03) --
	(268.39,144.05) --
	(268.42,144.08) --
	(268.45,144.10) --
	(268.49,144.13) --
	(268.52,144.16) --
	(268.56,144.18) --
	(268.59,144.21) --
	(268.63,144.24) --
	(268.66,144.26) --
	(268.69,144.29) --
	(268.73,144.32) --
	(268.76,144.34) --
	(268.80,144.37) --
	(268.83,144.40) --
	(268.87,144.42) --
	(268.90,144.45) --
	(268.93,144.48) --
	(268.97,144.50) --
	(269.00,144.53) --
	(269.04,144.56) --
	(269.07,144.58) --
	(269.10,144.61) --
	(269.14,144.64) --
	(269.17,144.66) --
	(269.21,144.69) --
	(269.24,144.72) --
	(269.28,144.74) --
	(269.31,144.77) --
	(269.34,144.80) --
	(269.38,144.82) --
	(269.41,144.85) --
	(269.45,144.88) --
	(269.48,144.90) --
	(269.52,144.93) --
	(269.55,144.96) --
	(269.58,144.99) --
	(269.62,145.01) --
	(269.65,145.04) --
	(269.69,145.07) --
	(269.72,145.09) --
	(269.76,145.12) --
	(269.79,145.15) --
	(269.82,145.17) --
	(269.86,145.20) --
	(269.89,145.23) --
	(269.93,145.25) --
	(269.96,145.28) --
	(270.00,145.31) --
	(270.03,145.33) --
	(270.06,145.36) --
	(270.10,145.39) --
	(270.13,145.42) --
	(270.17,145.44) --
	(270.20,145.47) --
	(270.23,145.50) --
	(270.27,145.52) --
	(270.30,145.55) --
	(270.34,145.58) --
	(270.37,145.60) --
	(270.41,145.63) --
	(270.44,145.66) --
	(270.47,145.69) --
	(270.51,145.71) --
	(270.54,145.74) --
	(270.58,145.77) --
	(270.61,145.79) --
	(270.65,145.82) --
	(270.68,145.85) --
	(270.71,145.88) --
	(270.75,145.90) --
	(270.78,145.93) --
	(270.82,145.96) --
	(270.85,145.98) --
	(270.89,146.01) --
	(270.92,146.04) --
	(270.95,146.07) --
	(270.99,146.09) --
	(271.02,146.12) --
	(271.06,146.15) --
	(271.09,146.17) --
	(271.12,146.20) --
	(271.16,146.23) --
	(271.19,146.26) --
	(271.23,146.28) --
	(271.26,146.31) --
	(271.30,146.34) --
	(271.33,146.37) --
	(271.36,146.39) --
	(271.40,146.42) --
	(271.43,146.45) --
	(271.47,146.47) --
	(271.50,146.50) --
	(271.54,146.53) --
	(271.57,146.56) --
	(271.60,146.58) --
	(271.64,146.61) --
	(271.67,146.64) --
	(271.71,146.67) --
	(271.74,146.69) --
	(271.78,146.72) --
	(271.81,146.75) --
	(271.84,146.78) --
	(271.88,146.80) --
	(271.91,146.83) --
	(271.95,146.86) --
	(271.98,146.89) --
	(272.02,146.91) --
	(272.05,146.94) --
	(272.08,146.97) --
	(272.12,147.00) --
	(272.15,147.02) --
	(272.19,147.05) --
	(272.22,147.08) --
	(272.25,147.11) --
	(272.29,147.13) --
	(272.32,147.16) --
	(272.36,147.19) --
	(272.39,147.22) --
	(272.43,147.24) --
	(272.46,147.27) --
	(272.49,147.30) --
	(272.53,147.33) --
	(272.56,147.35) --
	(272.60,147.38) --
	(272.63,147.41) --
	(272.67,147.44) --
	(272.70,147.46) --
	(272.73,147.49) --
	(272.77,147.52) --
	(272.80,147.55) --
	(272.84,147.58) --
	(272.87,147.60) --
	(272.91,147.63) --
	(272.94,147.66) --
	(272.97,147.69) --
	(273.01,147.71) --
	(273.04,147.74) --
	(273.08,147.77) --
	(273.11,147.80) --
	(273.15,147.82) --
	(273.18,147.85) --
	(273.21,147.88) --
	(273.25,147.91) --
	(273.28,147.94) --
	(273.32,147.96) --
	(273.35,147.99) --
	(273.38,148.02) --
	(273.42,148.05) --
	(273.45,148.08) --
	(273.49,148.10) --
	(273.52,148.13) --
	(273.56,148.16) --
	(273.59,148.19) --
	(273.62,148.21) --
	(273.66,148.24) --
	(273.69,148.27) --
	(273.73,148.30) --
	(273.76,148.33) --
	(273.80,148.35) --
	(273.83,148.38) --
	(273.86,148.41) --
	(273.90,148.44) --
	(273.93,148.47) --
	(273.97,148.49) --
	(274.00,148.52) --
	(274.04,148.55) --
	(274.07,148.58) --
	(274.10,148.61) --
	(274.14,148.63) --
	(274.17,148.66) --
	(274.21,148.69) --
	(274.24,148.72) --
	(274.27,148.75) --
	(274.31,148.77) --
	(274.34,148.80) --
	(274.38,148.83) --
	(274.41,148.86) --
	(274.45,148.89) --
	(274.48,148.92) --
	(274.51,148.94) --
	(274.55,148.97) --
	(274.58,149.00) --
	(274.62,149.03) --
	(274.65,149.06) --
	(274.69,149.08) --
	(274.72,149.11) --
	(274.75,149.14) --
	(274.79,149.17) --
	(274.82,149.20) --
	(274.86,149.23) --
	(274.89,149.25) --
	(274.93,149.28) --
	(274.96,149.31) --
	(274.99,149.34) --
	(275.03,149.37) --
	(275.06,149.40) --
	(275.10,149.42) --
	(275.13,149.45) --
	(275.17,149.48) --
	(275.20,149.51) --
	(275.23,149.54) --
	(275.27,149.57) --
	(275.30,149.59) --
	(275.34,149.62) --
	(275.37,149.65) --
	(275.40,149.68) --
	(275.44,149.71) --
	(275.47,149.74) --
	(275.51,149.76) --
	(275.54,149.79) --
	(275.58,149.82) --
	(275.61,149.85) --
	(275.64,149.88) --
	(275.68,149.91) --
	(275.71,149.93) --
	(275.75,149.96) --
	(275.78,149.99) --
	(275.82,150.02) --
	(275.85,150.05) --
	(275.88,150.08) --
	(275.92,150.11) --
	(275.95,150.13) --
	(275.99,150.16) --
	(276.02,150.19) --
	(276.06,150.22) --
	(276.09,150.25) --
	(276.12,150.28) --
	(276.16,150.31) --
	(276.19,150.33) --
	(276.23,150.36) --
	(276.26,150.39) --
	(276.29,150.42) --
	(276.33,150.45) --
	(276.36,150.48) --
	(276.40,150.51) --
	(276.43,150.54) --
	(276.47,150.56) --
	(276.50,150.59) --
	(276.53,150.62) --
	(276.57,150.65) --
	(276.60,150.68) --
	(276.64,150.71) --
	(276.67,150.74) --
	(276.71,150.77) --
	(276.74,150.79) --
	(276.77,150.82) --
	(276.81,150.85) --
	(276.84,150.88) --
	(276.88,150.91) --
	(276.91,150.94) --
	(276.95,150.97) --
	(276.98,151.00) --
	(277.01,151.02) --
	(277.05,151.05) --
	(277.08,151.08) --
	(277.12,151.11) --
	(277.15,151.14) --
	(277.19,151.17) --
	(277.22,151.20) --
	(277.25,151.23) --
	(277.29,151.26) --
	(277.32,151.28) --
	(277.36,151.31) --
	(277.39,151.34) --
	(277.42,151.37) --
	(277.46,151.40) --
	(277.49,151.43) --
	(277.53,151.46) --
	(277.56,151.49) --
	(277.60,151.52) --
	(277.63,151.55) --
	(277.66,151.57) --
	(277.70,151.60) --
	(277.73,151.63) --
	(277.77,151.66) --
	(277.80,151.69) --
	(277.84,151.72) --
	(277.87,151.75) --
	(277.90,151.78) --
	(277.94,151.81) --
	(277.97,151.84) --
	(278.01,151.87) --
	(278.04,151.89) --
	(278.08,151.92) --
	(278.11,151.95) --
	(278.14,151.98) --
	(278.18,152.01) --
	(278.21,152.04) --
	(278.25,152.07) --
	(278.28,152.10) --
	(278.32,152.13) --
	(278.35,152.16) --
	(278.38,152.19) --
	(278.42,152.22) --
	(278.45,152.25) --
	(278.49,152.27) --
	(278.52,152.30) --
	(278.55,152.33) --
	(278.59,152.36) --
	(278.62,152.39) --
	(278.66,152.42) --
	(278.69,152.45) --
	(278.73,152.48) --
	(278.76,152.51) --
	(278.79,152.54) --
	(278.83,152.57) --
	(278.86,152.60) --
	(278.90,152.63) --
	(278.93,152.66) --
	(278.97,152.69) --
	(279.00,152.71) --
	(279.03,152.74) --
	(279.07,152.77) --
	(279.10,152.80) --
	(279.14,152.83) --
	(279.17,152.86) --
	(279.21,152.89) --
	(279.24,152.92) --
	(279.27,152.95) --
	(279.31,152.98) --
	(279.34,153.01) --
	(279.38,153.04) --
	(279.41,153.07) --
	(279.44,153.10) --
	(279.48,153.13) --
	(279.51,153.16) --
	(279.55,153.19) --
	(279.58,153.22) --
	(279.62,153.25) --
	(279.65,153.28) --
	(279.68,153.31) --
	(279.72,153.34) --
	(279.75,153.36) --
	(279.79,153.39) --
	(279.82,153.42) --
	(279.86,153.45) --
	(279.89,153.48) --
	(279.92,153.51) --
	(279.96,153.54) --
	(279.99,153.57) --
	(280.03,153.60) --
	(280.06,153.63) --
	(280.10,153.66) --
	(280.13,153.69) --
	(280.16,153.72) --
	(280.20,153.75) --
	(280.23,153.78) --
	(280.27,153.81) --
	(280.30,153.84) --
	(280.34,153.87) --
	(280.37,153.90) --
	(280.40,153.93) --
	(280.44,153.96) --
	(280.47,153.99) --
	(280.51,154.02) --
	(280.54,154.05) --
	(280.57,154.08) --
	(280.61,154.11) --
	(280.64,154.14) --
	(280.68,154.17) --
	(280.71,154.20) --
	(280.75,154.23) --
	(280.78,154.26) --
	(280.81,154.29) --
	(280.85,154.32) --
	(280.88,154.35) --
	(280.92,154.38) --
	(280.95,154.41) --
	(280.99,154.44) --
	(281.02,154.47) --
	(281.05,154.50) --
	(281.09,154.53) --
	(281.12,154.56) --
	(281.16,154.59) --
	(281.19,154.62) --
	(281.23,154.65) --
	(281.26,154.68) --
	(281.29,154.71) --
	(281.33,154.74) --
	(281.36,154.77) --
	(281.40,154.80) --
	(281.43,154.83) --
	(281.46,154.86) --
	(281.50,154.89) --
	(281.53,154.92) --
	(281.57,154.95) --
	(281.60,154.98) --
	(281.64,155.01) --
	(281.67,155.04) --
	(281.70,155.07) --
	(281.74,155.10) --
	(281.77,155.13) --
	(281.81,155.16) --
	(281.84,155.19) --
	(281.88,155.22) --
	(281.91,155.25) --
	(281.94,155.28) --
	(281.98,155.31) --
	(282.01,155.34) --
	(282.05,155.37) --
	(282.08,155.40) --
	(282.12,155.43) --
	(282.15,155.47) --
	(282.18,155.50) --
	(282.22,155.53) --
	(282.25,155.56) --
	(282.29,155.59) --
	(282.32,155.62) --
	(282.36,155.65) --
	(282.39,155.68) --
	(282.42,155.71) --
	(282.46,155.74) --
	(282.49,155.77) --
	(282.53,155.80) --
	(282.56,155.83) --
	(282.59,155.86) --
	(282.63,155.89) --
	(282.66,155.92) --
	(282.70,155.95) --
	(282.73,155.98) --
	(282.77,156.01) --
	(282.80,156.04) --
	(282.83,156.07) --
	(282.87,156.11) --
	(282.90,156.14) --
	(282.94,156.17) --
	(282.97,156.20) --
	(283.01,156.23) --
	(283.04,156.26) --
	(283.07,156.29) --
	(283.11,156.32) --
	(283.14,156.35) --
	(283.18,156.38) --
	(283.21,156.41) --
	(283.25,156.44) --
	(283.28,156.47) --
	(283.31,156.50) --
	(283.35,156.53) --
	(283.38,156.57) --
	(283.42,156.60) --
	(283.45,156.63) --
	(283.49,156.66) --
	(283.52,156.69) --
	(283.55,156.72) --
	(283.59,156.75) --
	(283.62,156.78) --
	(283.66,156.81) --
	(283.69,156.84) --
	(283.72,156.87) --
	(283.76,156.90) --
	(283.79,156.93) --
	(283.83,156.97) --
	(283.86,157.00) --
	(283.90,157.03) --
	(283.93,157.06) --
	(283.96,157.09) --
	(284.00,157.12) --
	(284.03,157.15) --
	(284.07,157.18) --
	(284.10,157.21) --
	(284.14,157.24) --
	(284.17,157.27) --
	(284.20,157.31) --
	(284.24,157.34) --
	(284.27,157.37) --
	(284.31,157.40) --
	(284.34,157.43) --
	(284.38,157.46) --
	(284.41,157.49) --
	(284.44,157.52) --
	(284.48,157.55) --
	(284.51,157.59) --
	(284.55,157.62) --
	(284.58,157.65) --
	(284.61,157.68) --
	(284.65,157.71) --
	(284.68,157.74) --
	(284.72,157.77) --
	(284.75,157.80) --
	(284.79,157.83) --
	(284.82,157.87) --
	(284.85,157.90) --
	(284.89,157.93) --
	(284.92,157.96) --
	(284.96,157.99) --
	(284.99,158.02) --
	(285.03,158.05) --
	(285.06,158.08) --
	(285.09,158.12) --
	(285.13,158.15) --
	(285.16,158.18) --
	(285.20,158.21) --
	(285.23,158.24) --
	(285.27,158.27) --
	(285.30,158.30) --
	(285.33,158.33) --
	(285.37,158.37) --
	(285.40,158.40) --
	(285.44,158.43) --
	(285.47,158.46) --
	(285.51,158.49) --
	(285.54,158.52) --
	(285.57,158.55) --
	(285.61,158.59) --
	(285.64,158.62) --
	(285.68,158.65) --
	(285.71,158.68) --
	(285.74,158.71) --
	(285.78,158.74) --
	(285.81,158.77) --
	(285.85,158.81) --
	(285.88,158.84) --
	(285.92,158.87) --
	(285.95,158.90) --
	(285.98,158.93) --
	(286.02,158.96) --
	(286.05,158.99) --
	(286.09,159.03) --
	(286.12,159.06) --
	(286.16,159.09) --
	(286.19,159.12) --
	(286.22,159.15) --
	(286.26,159.18) --
	(286.29,159.22) --
	(286.33,159.25) --
	(286.36,159.28) --
	(286.40,159.31) --
	(286.43,159.34) --
	(286.46,159.37) --
	(286.50,159.41) --
	(286.53,159.44) --
	(286.57,159.47) --
	(286.60,159.50) --
	(286.63,159.53) --
	(286.67,159.56) --
	(286.70,159.60) --
	(286.74,159.63) --
	(286.77,159.66) --
	(286.81,159.69) --
	(286.84,159.72) --
	(286.87,159.76) --
	(286.91,159.79) --
	(286.94,159.82) --
	(286.98,159.85) --
	(287.01,159.88) --
	(287.05,159.91) --
	(287.08,159.95) --
	(287.11,159.98) --
	(287.15,160.01) --
	(287.18,160.04) --
	(287.22,160.07) --
	(287.25,160.11) --
	(287.29,160.14) --
	(287.32,160.17) --
	(287.35,160.20) --
	(287.39,160.23) --
	(287.42,160.27) --
	(287.46,160.30) --
	(287.49,160.33) --
	(287.53,160.36) --
	(287.56,160.39) --
	(287.59,160.43) --
	(287.63,160.46) --
	(287.66,160.49) --
	(287.70,160.52) --
	(287.73,160.55) --
	(287.76,160.59) --
	(287.80,160.62) --
	(287.83,160.65) --
	(287.87,160.68) --
	(287.90,160.72) --
	(287.94,160.75) --
	(287.97,160.78) --
	(288.00,160.81) --
	(288.04,160.84) --
	(288.07,160.88) --
	(288.11,160.91) --
	(288.14,160.94) --
	(288.18,160.97) --
	(288.21,161.01) --
	(288.24,161.04) --
	(288.28,161.07) --
	(288.31,161.10) --
	(288.35,161.13) --
	(288.38,161.17) --
	(288.42,161.20) --
	(288.45,161.23) --
	(288.48,161.26) --
	(288.52,161.30) --
	(288.55,161.33) --
	(288.59,161.36) --
	(288.62,161.39) --
	(288.66,161.43) --
	(288.69,161.46) --
	(288.72,161.49) --
	(288.76,161.52) --
	(288.79,161.56) --
	(288.83,161.59) --
	(288.86,161.62) --
	(288.89,161.65) --
	(288.93,161.69) --
	(288.96,161.72) --
	(289.00,161.75) --
	(289.03,161.78) --
	(289.07,161.82) --
	(289.10,161.85) --
	(289.13,161.88) --
	(289.17,161.91) --
	(289.20,161.95) --
	(289.24,161.98) --
	(289.27,162.01) --
	(289.31,162.04) --
	(289.34,162.08) --
	(289.37,162.11) --
	(289.41,162.14) --
	(289.44,162.17) --
	(289.48,162.21) --
	(289.51,162.24) --
	(289.55,162.27) --
	(289.58,162.30) --
	(289.61,162.34) --
	(289.65,162.37) --
	(289.68,162.40) --
	(289.72,162.44) --
	(289.75,162.47) --
	(289.78,162.50) --
	(289.82,162.53) --
	(289.85,162.57) --
	(289.89,162.60) --
	(289.92,162.63) --
	(289.96,162.66) --
	(289.99,162.70) --
	(290.02,162.73) --
	(290.06,162.76) --
	(290.09,162.80) --
	(290.13,162.83) --
	(290.16,162.86) --
	(290.20,162.89) --
	(290.23,162.93) --
	(290.26,162.96) --
	(290.30,162.99) --
	(290.33,163.03) --
	(290.37,163.06) --
	(290.40,163.09) --
	(290.44,163.13) --
	(290.47,163.16) --
	(290.50,163.19) --
	(290.54,163.22) --
	(290.57,163.26) --
	(290.61,163.29) --
	(290.64,163.32) --
	(290.68,163.36) --
	(290.71,163.39) --
	(290.74,163.42) --
	(290.78,163.46) --
	(290.81,163.49) --
	(290.85,163.52) --
	(290.88,163.56) --
	(290.91,163.59) --
	(290.95,163.62) --
	(290.98,163.65) --
	(291.02,163.69) --
	(291.05,163.72) --
	(291.09,163.75) --
	(291.12,163.79) --
	(291.15,163.82) --
	(291.19,163.85) --
	(291.22,163.89) --
	(291.26,163.92) --
	(291.29,163.95) --
	(291.33,163.99) --
	(291.36,164.02) --
	(291.39,164.05) --
	(291.43,164.09) --
	(291.46,164.12) --
	(291.50,164.15) --
	(291.53,164.19) --
	(291.57,164.22) --
	(291.60,164.25) --
	(291.63,164.29) --
	(291.67,164.32) --
	(291.70,164.35) --
	(291.74,164.39) --
	(291.77,164.42) --
	(291.80,164.45) --
	(291.84,164.49) --
	(291.87,164.52) --
	(291.91,164.55) --
	(291.94,164.59) --
	(291.98,164.62) --
	(292.01,164.65) --
	(292.04,164.69) --
	(292.08,164.72) --
	(292.11,164.76) --
	(292.15,164.79) --
	(292.18,164.82) --
	(292.22,164.86) --
	(292.25,164.89) --
	(292.28,164.92) --
	(292.32,164.96) --
	(292.35,164.99) --
	(292.39,165.02) --
	(292.42,165.06) --
	(292.46,165.09) --
	(292.49,165.13) --
	(292.52,165.16) --
	(292.56,165.19) --
	(292.59,165.23) --
	(292.63,165.26) --
	(292.66,165.29) --
	(292.70,165.33) --
	(292.73,165.36) --
	(292.76,165.39) --
	(292.80,165.43) --
	(292.83,165.46) --
	(292.87,165.50) --
	(292.90,165.53) --
	(292.93,165.56) --
	(292.97,165.60) --
	(293.00,165.63) --
	(293.04,165.67) --
	(293.07,165.70) --
	(293.11,165.73) --
	(293.14,165.77) --
	(293.17,165.80) --
	(293.21,165.83) --
	(293.24,165.87) --
	(293.28,165.90) --
	(293.31,165.94) --
	(293.35,165.97) --
	(293.38,166.00) --
	(293.41,166.04) --
	(293.45,166.07) --
	(293.48,166.11) --
	(293.52,166.14) --
	(293.55,166.17) --
	(293.59,166.21) --
	(293.62,166.24) --
	(293.65,166.28) --
	(293.69,166.31) --
	(293.72,166.34) --
	(293.76,166.38) --
	(293.79,166.41) --
	(293.82,166.45) --
	(293.86,166.48) --
	(293.89,166.52) --
	(293.93,166.55) --
	(293.96,166.58) --
	(294.00,166.62) --
	(294.03,166.65) --
	(294.06,166.69) --
	(294.10,166.72) --
	(294.13,166.75) --
	(294.17,166.79) --
	(294.20,166.82) --
	(294.24,166.86) --
	(294.27,166.89) --
	(294.30,166.93) --
	(294.34,166.96) --
	(294.37,166.99) --
	(294.41,167.03) --
	(294.44,167.06) --
	(294.48,167.10) --
	(294.51,167.13) --
	(294.54,167.17) --
	(294.58,167.20) --
	(294.61,167.24) --
	(294.65,167.27) --
	(294.68,167.30) --
	(294.72,167.34) --
	(294.75,167.37) --
	(294.78,167.41) --
	(294.82,167.44) --
	(294.85,167.48) --
	(294.89,167.51) --
	(294.92,167.55) --
	(294.95,167.58) --
	(294.99,167.61) --
	(295.02,167.65) --
	(295.06,167.68) --
	(295.09,167.72) --
	(295.13,167.75) --
	(295.16,167.79) --
	(295.19,167.82) --
	(295.23,167.86) --
	(295.26,167.89) --
	(295.30,167.93) --
	(295.33,167.96) --
	(295.37,168.00) --
	(295.40,168.03) --
	(295.43,168.06) --
	(295.47,168.10) --
	(295.50,168.13) --
	(295.54,168.17) --
	(295.57,168.20) --
	(295.61,168.24) --
	(295.64,168.27) --
	(295.67,168.31) --
	(295.71,168.34) --
	(295.74,168.38) --
	(295.78,168.41) --
	(295.81,168.45) --
	(295.85,168.48) --
	(295.88,168.52) --
	(295.91,168.55) --
	(295.95,168.59) --
	(295.98,168.62) --
	(296.02,168.66) --
	(296.05,168.69) --
	(296.08,168.73) --
	(296.12,168.76) --
	(296.15,168.80) --
	(296.19,168.83) --
	(296.22,168.87) --
	(296.26,168.90) --
	(296.29,168.94) --
	(296.32,168.97) --
	(296.36,169.01) --
	(296.39,169.04) --
	(296.43,169.08) --
	(296.46,169.11) --
	(296.50,169.15) --
	(296.53,169.18) --
	(296.56,169.22) --
	(296.60,169.25) --
	(296.63,169.29) --
	(296.67,169.32) --
	(296.70,169.36) --
	(296.74,169.39) --
	(296.77,169.43) --
	(296.80,169.46) --
	(296.84,169.50) --
	(296.87,169.53) --
	(296.91,169.57) --
	(296.94,169.60) --
	(296.97,169.64) --
	(297.01,169.67) --
	(297.04,169.71) --
	(297.08,169.74) --
	(297.11,169.78) --
	(297.15,169.81) --
	(297.18,169.85) --
	(297.21,169.88) --
	(297.25,169.92) --
	(297.28,169.96) --
	(297.32,169.99) --
	(297.35,170.03) --
	(297.39,170.06) --
	(297.42,170.10) --
	(297.45,170.13) --
	(297.49,170.17) --
	(297.52,170.20) --
	(297.56,170.24) --
	(297.59,170.27) --
	(297.63,170.31) --
	(297.66,170.34) --
	(297.69,170.38) --
	(297.73,170.42) --
	(297.76,170.45) --
	(297.80,170.49) --
	(297.83,170.52) --
	(297.87,170.56) --
	(297.90,170.59) --
	(297.93,170.63) --
	(297.97,170.66) --
	(298.00,170.70) --
	(298.04,170.74) --
	(298.07,170.77) --
	(298.10,170.81) --
	(298.14,170.84) --
	(298.17,170.88) --
	(298.21,170.91) --
	(298.24,170.95) --
	(298.28,170.99) --
	(298.31,171.02) --
	(298.34,171.06) --
	(298.38,171.09) --
	(298.41,171.13) --
	(298.45,171.16) --
	(298.48,171.20) --
	(298.52,171.24) --
	(298.55,171.27) --
	(298.58,171.31) --
	(298.62,171.34) --
	(298.65,171.38) --
	(298.69,171.41) --
	(298.72,171.45) --
	(298.76,171.49) --
	(298.79,171.52) --
	(298.82,171.56) --
	(298.86,171.59) --
	(298.89,171.63) --
	(298.93,171.67) --
	(298.96,171.70) --
	(298.99,171.74) --
	(299.03,171.77) --
	(299.06,171.81) --
	(299.10,171.85) --
	(299.13,171.88) --
	(299.17,171.92) --
	(299.20,171.95) --
	(299.23,171.99) --
	(299.27,172.03) --
	(299.30,172.06) --
	(299.34,172.10) --
	(299.37,172.13) --
	(299.41,172.17) --
	(299.44,172.21) --
	(299.47,172.24) --
	(299.51,172.28) --
	(299.54,172.31) --
	(299.58,172.35) --
	(299.61,172.39) --
	(299.65,172.42) --
	(299.68,172.46) --
	(299.71,172.50) --
	(299.75,172.53) --
	(299.78,172.57) --
	(299.82,172.60) --
	(299.85,172.64) --
	(299.89,172.68) --
	(299.92,172.71) --
	(299.95,172.75) --
	(299.99,172.79) --
	(300.02,172.82) --
	(300.06,172.86) --
	(300.09,172.90) --
	(300.12,172.93) --
	(300.16,172.97) --
	(300.19,173.00) --
	(300.23,173.04) --
	(300.26,173.08) --
	(300.30,173.11) --
	(300.33,173.15) --
	(300.36,173.19) --
	(300.40,173.22) --
	(300.43,173.26) --
	(300.47,173.30) --
	(300.50,173.33) --
	(300.54,173.37) --
	(300.57,173.41) --
	(300.60,173.44) --
	(300.64,173.48) --
	(300.67,173.52) --
	(300.71,173.55) --
	(300.74,173.59) --
	(300.78,173.63) --
	(300.81,173.66) --
	(300.84,173.70) --
	(300.88,173.73) --
	(300.91,173.77) --
	(300.95,173.81) --
	(300.98,173.84) --
	(301.02,173.88) --
	(301.05,173.92) --
	(301.08,173.96) --
	(301.12,173.99) --
	(301.15,174.03) --
	(301.19,174.07) --
	(301.22,174.10) --
	(301.25,174.14) --
	(301.29,174.18) --
	(301.32,174.21) --
	(301.36,174.25) --
	(301.39,174.29) --
	(301.43,174.32) --
	(301.46,174.36) --
	(301.49,174.40) --
	(301.53,174.43) --
	(301.56,174.47) --
	(301.60,174.51) --
	(301.63,174.54) --
	(301.67,174.58) --
	(301.70,174.62) --
	(301.73,174.66) --
	(301.77,174.69) --
	(301.80,174.73) --
	(301.84,174.77) --
	(301.87,174.80) --
	(301.91,174.84) --
	(301.94,174.88) --
	(301.97,174.91) --
	(302.01,174.95) --
	(302.04,174.99) --
	(302.08,175.03) --
	(302.11,175.06) --
	(302.14,175.10) --
	(302.18,175.14) --
	(302.21,175.17) --
	(302.25,175.21) --
	(302.28,175.25) --
	(302.32,175.29) --
	(302.35,175.32) --
	(302.38,175.36) --
	(302.42,175.40) --
	(302.45,175.43) --
	(302.49,175.47) --
	(302.52,175.51) --
	(302.56,175.55) --
	(302.59,175.58) --
	(302.62,175.62) --
	(302.66,175.66) --
	(302.69,175.70) --
	(302.73,175.73) --
	(302.76,175.77) --
	(302.80,175.81) --
	(302.83,175.85) --
	(302.86,175.88) --
	(302.90,175.92) --
	(302.93,175.96) --
	(302.97,176.00) --
	(303.00,176.03) --
	(303.04,176.07) --
	(303.07,176.11) --
	(303.10,176.14) --
	(303.14,176.18) --
	(303.17,176.22) --
	(303.21,176.26) --
	(303.24,176.30) --
	(303.27,176.33) --
	(303.31,176.37) --
	(303.34,176.41) --
	(303.38,176.45) --
	(303.41,176.48) --
	(303.45,176.52) --
	(303.48,176.56) --
	(303.51,176.60) --
	(303.55,176.63) --
	(303.58,176.67) --
	(303.62,176.71) --
	(303.65,176.75) --
	(303.69,176.78) --
	(303.72,176.82) --
	(303.75,176.86) --
	(303.79,176.90) --
	(303.82,176.94) --
	(303.86,176.97) --
	(303.89,177.01) --
	(303.93,177.05) --
	(303.96,177.09) --
	(303.99,177.12) --
	(304.03,177.16) --
	(304.06,177.20) --
	(304.10,177.24) --
	(304.13,177.28) --
	(304.16,177.31) --
	(304.20,177.35) --
	(304.23,177.39) --
	(304.27,177.43) --
	(304.30,177.47) --
	(304.34,177.50) --
	(304.37,177.54) --
	(304.40,177.58) --
	(304.44,177.62) --
	(304.47,177.66) --
	(304.51,177.69) --
	(304.54,177.73) --
	(304.58,177.77) --
	(304.61,177.81) --
	(304.64,177.85) --
	(304.68,177.88) --
	(304.71,177.92) --
	(304.75,177.96) --
	(304.78,178.00) --
	(304.82,178.04) --
	(304.85,178.07) --
	(304.88,178.11) --
	(304.92,178.15) --
	(304.95,178.19) --
	(304.99,178.23) --
	(305.02,178.27) --
	(305.06,178.30) --
	(305.09,178.34) --
	(305.12,178.38) --
	(305.16,178.42) --
	(305.19,178.46) --
	(305.23,178.50) --
	(305.26,178.53) --
	(305.29,178.57) --
	(305.33,178.61) --
	(305.36,178.65) --
	(305.40,178.69) --
	(305.43,178.73) --
	(305.47,178.76) --
	(305.50,178.80) --
	(305.53,178.84) --
	(305.57,178.88) --
	(305.60,178.92) --
	(305.64,178.96) --
	(305.67,178.99) --
	(305.71,179.03) --
	(305.74,179.07) --
	(305.77,179.11) --
	(305.81,179.15) --
	(305.84,179.19) --
	(305.88,179.23) --
	(305.91,179.26) --
	(305.95,179.30) --
	(305.98,179.34) --
	(306.01,179.38) --
	(306.05,179.42) --
	(306.08,179.46) --
	(306.12,179.50) --
	(306.15,179.54) --
	(306.19,179.57) --
	(306.22,179.61) --
	(306.25,179.65) --
	(306.29,179.69) --
	(306.32,179.73) --
	(306.36,179.77) --
	(306.39,179.81) --
	(306.42,179.85) --
	(306.46,179.88) --
	(306.49,179.92) --
	(306.53,179.96) --
	(306.56,180.00) --
	(306.60,180.04) --
	(306.63,180.08) --
	(306.66,180.12) --
	(306.70,180.16) --
	(306.73,180.19) --
	(306.77,180.23) --
	(306.80,180.27) --
	(306.84,180.31) --
	(306.87,180.35) --
	(306.90,180.39) --
	(306.94,180.43) --
	(306.97,180.47) --
	(307.01,180.51) --
	(307.04,180.55) --
	(307.08,180.58) --
	(307.11,180.62) --
	(307.14,180.66) --
	(307.18,180.70) --
	(307.21,180.74) --
	(307.25,180.78) --
	(307.28,180.82) --
	(307.31,180.86) --
	(307.35,180.90) --
	(307.38,180.94) --
	(307.42,180.98) --
	(307.45,181.02) --
	(307.49,181.05) --
	(307.52,181.09) --
	(307.55,181.13) --
	(307.59,181.17) --
	(307.62,181.21) --
	(307.66,181.25) --
	(307.69,181.29) --
	(307.73,181.33) --
	(307.76,181.37) --
	(307.79,181.41) --
	(307.83,181.45) --
	(307.86,181.49) --
	(307.90,181.53) --
	(307.93,181.57) --
	(307.97,181.60) --
	(308.00,181.64) --
	(308.03,181.68) --
	(308.07,181.72) --
	(308.10,181.76) --
	(308.14,181.80) --
	(308.17,181.84) --
	(308.21,181.88) --
	(308.24,181.92) --
	(308.27,181.96) --
	(308.31,182.00) --
	(308.34,182.04) --
	(308.38,182.08) --
	(308.41,182.12) --
	(308.44,182.16) --
	(308.48,182.20) --
	(308.51,182.24) --
	(308.55,182.28) --
	(308.58,182.32) --
	(308.62,182.36) --
	(308.65,182.40) --
	(308.68,182.44) --
	(308.72,182.48) --
	(308.75,182.52) --
	(308.79,182.55) --
	(308.82,182.59) --
	(308.86,182.63) --
	(308.89,182.67) --
	(308.92,182.71) --
	(308.96,182.75) --
	(308.99,182.79) --
	(309.03,182.83) --
	(309.06,182.87) --
	(309.10,182.91) --
	(309.13,182.95) --
	(309.16,182.99) --
	(309.20,183.03) --
	(309.23,183.07) --
	(309.27,183.11) --
	(309.30,183.15) --
	(309.33,183.19) --
	(309.37,183.23) --
	(309.40,183.27) --
	(309.44,183.31) --
	(309.47,183.35) --
	(309.51,183.39) --
	(309.54,183.43) --
	(309.57,183.47) --
	(309.61,183.51) --
	(309.64,183.55) --
	(309.68,183.59) --
	(309.71,183.63) --
	(309.75,183.67) --
	(309.78,183.71) --
	(309.81,183.75) --
	(309.85,183.79) --
	(309.88,183.83) --
	(309.92,183.87) --
	(309.95,183.91) --
	(309.99,183.95) --
	(310.02,183.99) --
	(310.05,184.04) --
	(310.09,184.08) --
	(310.12,184.12) --
	(310.16,184.16) --
	(310.19,184.20) --
	(310.23,184.24) --
	(310.26,184.28) --
	(310.29,184.32) --
	(310.33,184.36) --
	(310.36,184.40) --
	(310.40,184.44) --
	(310.43,184.48) --
	(310.46,184.52) --
	(310.50,184.56) --
	(310.53,184.60) --
	(310.57,184.64) --
	(310.60,184.68) --
	(310.64,184.72) --
	(310.67,184.76) --
	(310.70,184.80) --
	(310.74,184.84) --
	(310.77,184.88) --
	(310.81,184.92) --
	(310.84,184.97) --
	(310.88,185.01) --
	(310.91,185.05) --
	(310.94,185.09) --
	(310.98,185.13) --
	(311.01,185.17) --
	(311.05,185.21) --
	(311.08,185.25) --
	(311.12,185.29) --
	(311.15,185.33) --
	(311.18,185.37) --
	(311.22,185.41) --
	(311.25,185.45) --
	(311.29,185.49) --
	(311.32,185.54) --
	(311.36,185.58) --
	(311.39,185.62) --
	(311.42,185.66) --
	(311.46,185.70) --
	(311.49,185.74) --
	(311.53,185.78) --
	(311.56,185.82) --
	(311.59,185.86) --
	(311.63,185.90) --
	(311.66,185.94) --
	(311.70,185.98) --
	(311.73,186.03) --
	(311.77,186.07) --
	(311.80,186.11) --
	(311.83,186.15) --
	(311.87,186.19) --
	(311.90,186.23) --
	(311.94,186.27) --
	(311.97,186.31) --
	(312.01,186.35) --
	(312.04,186.40) --
	(312.07,186.44) --
	(312.11,186.48) --
	(312.14,186.52) --
	(312.18,186.56) --
	(312.21,186.60) --
	(312.25,186.64) --
	(312.28,186.68) --
	(312.31,186.72) --
	(312.35,186.77) --
	(312.38,186.81) --
	(312.42,186.85) --
	(312.45,186.89) --
	(312.48,186.93) --
	(312.52,186.97) --
	(312.55,187.01) --
	(312.59,187.05) --
	(312.62,187.10) --
	(312.66,187.14) --
	(312.69,187.18) --
	(312.72,187.22) --
	(312.76,187.26) --
	(312.79,187.30) --
	(312.83,187.34) --
	(312.86,187.39) --
	(312.90,187.43) --
	(312.93,187.47) --
	(312.96,187.51) --
	(313.00,187.55) --
	(313.03,187.59) --
	(313.07,187.64) --
	(313.10,187.68) --
	(313.14,187.72) --
	(313.17,187.76) --
	(313.20,187.80) --
	(313.24,187.84) --
	(313.27,187.88) --
	(313.31,187.93) --
	(313.34,187.97) --
	(313.38,188.01) --
	(313.41,188.05) --
	(313.44,188.09) --
	(313.48,188.13) --
	(313.51,188.18) --
	(313.55,188.22) --
	(313.58,188.26) --
	(313.61,188.30) --
	(313.65,188.34) --
	(313.68,188.39) --
	(313.72,188.43) --
	(313.75,188.47) --
	(313.79,188.51) --
	(313.82,188.55) --
	(313.85,188.59) --
	(313.89,188.64) --
	(313.92,188.68) --
	(313.96,188.72) --
	(313.99,188.76) --
	(314.03,188.80) --
	(314.06,188.85) --
	(314.09,188.89) --
	(314.13,188.93) --
	(314.16,188.97) --
	(314.20,189.01) --
	(314.23,189.06) --
	(314.27,189.10) --
	(314.30,189.14) --
	(314.33,189.18) --
	(314.37,189.22) --
	(314.40,189.27) --
	(314.44,189.31) --
	(314.47,189.35) --
	(314.50,189.39) --
	(314.54,189.44) --
	(314.57,189.48) --
	(314.61,189.52) --
	(314.64,189.56) --
	(314.68,189.60) --
	(314.71,189.65) --
	(314.74,189.69) --
	(314.78,189.73) --
	(314.81,189.77) --
	(314.85,189.82) --
	(314.88,189.86) --
	(314.92,189.90) --
	(314.95,189.94) --
	(314.98,189.99) --
	(315.02,190.03) --
	(315.05,190.07) --
	(315.09,190.11) --
	(315.12,190.15) --
	(315.16,190.20) --
	(315.19,190.24) --
	(315.22,190.28) --
	(315.26,190.32) --
	(315.29,190.37) --
	(315.33,190.41) --
	(315.36,190.45) --
	(315.40,190.49) --
	(315.43,190.54) --
	(315.46,190.58) --
	(315.50,190.62) --
	(315.53,190.67) --
	(315.57,190.71) --
	(315.60,190.75) --
	(315.63,190.79) --
	(315.67,190.84) --
	(315.70,190.88) --
	(315.74,190.92) --
	(315.77,190.96) --
	(315.81,191.01) --
	(315.84,191.05) --
	(315.87,191.09) --
	(315.91,191.13) --
	(315.94,191.18) --
	(315.98,191.22) --
	(316.01,191.26) --
	(316.05,191.31) --
	(316.08,191.35) --
	(316.11,191.39) --
	(316.15,191.43) --
	(316.18,191.48) --
	(316.22,191.52) --
	(316.25,191.56) --
	(316.29,191.61) --
	(316.32,191.65) --
	(316.35,191.69) --
	(316.39,191.74) --
	(316.42,191.78) --
	(316.46,191.82) --
	(316.49,191.86) --
	(316.52,191.91) --
	(316.56,191.95) --
	(316.59,191.99) --
	(316.63,192.04) --
	(316.66,192.08) --
	(316.70,192.12) --
	(316.73,192.17) --
	(316.76,192.21) --
	(316.80,192.25) --
	(316.83,192.30) --
	(316.87,192.34) --
	(316.90,192.38) --
	(316.94,192.43) --
	(316.97,192.47) --
	(317.00,192.51) --
	(317.04,192.56) --
	(317.07,192.60) --
	(317.11,192.64) --
	(317.14,192.69) --
	(317.18,192.73) --
	(317.21,192.77) --
	(317.24,192.82) --
	(317.28,192.86) --
	(317.31,192.90) --
	(317.35,192.95) --
	(317.38,192.99) --
	(317.42,193.03) --
	(317.45,193.08) --
	(317.48,193.12) --
	(317.52,193.16) --
	(317.55,193.21) --
	(317.59,193.25) --
	(317.62,193.29) --
	(317.65,193.34) --
	(317.69,193.38) --
	(317.72,193.42) --
	(317.76,193.47) --
	(317.79,193.51) --
	(317.83,193.56) --
	(317.86,193.60) --
	(317.89,193.64) --
	(317.93,193.69) --
	(317.96,193.73) --
	(318.00,193.77) --
	(318.03,193.82) --
	(318.07,193.86) --
	(318.10,193.91) --
	(318.13,193.95) --
	(318.17,193.99) --
	(318.20,194.04) --
	(318.24,194.08) --
	(318.27,194.12) --
	(318.31,194.17) --
	(318.34,194.21) --
	(318.37,194.26) --
	(318.41,194.30) --
	(318.44,194.34) --
	(318.48,194.39) --
	(318.51,194.43) --
	(318.55,194.48) --
	(318.58,194.52) --
	(318.61,194.56) --
	(318.65,194.61) --
	(318.68,194.65) --
	(318.72,194.70) --
	(318.75,194.74) --
	(318.78,194.78) --
	(318.82,194.83) --
	(318.85,194.87) --
	(318.89,194.92) --
	(318.92,194.96) --
	(318.96,195.00) --
	(318.99,195.05) --
	(319.02,195.09) --
	(319.06,195.14) --
	(319.09,195.18) --
	(319.13,195.23) --
	(319.16,195.27) --
	(319.20,195.31) --
	(319.23,195.36) --
	(319.26,195.40) --
	(319.30,195.45) --
	(319.33,195.49) --
	(319.37,195.54) --
	(319.40,195.58) --
	(319.44,195.62) --
	(319.47,195.67) --
	(319.50,195.71) --
	(319.54,195.76) --
	(319.57,195.80) --
	(319.61,195.85) --
	(319.64,195.89) --
	(319.67,195.94) --
	(319.71,195.98) --
	(319.74,196.02) --
	(319.78,196.07) --
	(319.81,196.11) --
	(319.85,196.16) --
	(319.88,196.20) --
	(319.91,196.25) --
	(319.95,196.29) --
	(319.98,196.34) --
	(320.02,196.38) --
	(320.05,196.43) --
	(320.09,196.47) --
	(320.12,196.52) --
	(320.15,196.56) --
	(320.19,196.61) --
	(320.22,196.65) --
	(320.26,196.69) --
	(320.29,196.74) --
	(320.33,196.78) --
	(320.36,196.83) --
	(320.39,196.87) --
	(320.43,196.92) --
	(320.46,196.96) --
	(320.50,197.01) --
	(320.53,197.05) --
	(320.57,197.10) --
	(320.60,197.14) --
	(320.63,197.19) --
	(320.67,197.23) --
	(320.70,197.28) --
	(320.74,197.32) --
	(320.77,197.37) --
	(320.80,197.41) --
	(320.84,197.46) --
	(320.87,197.50) --
	(320.91,197.55) --
	(320.94,197.59) --
	(320.98,197.64) --
	(321.01,197.68) --
	(321.04,197.73) --
	(321.08,197.77) --
	(321.11,197.82) --
	(321.15,197.86) --
	(321.18,197.91) --
	(321.22,197.95) --
	(321.25,198.00) --
	(321.28,198.05) --
	(321.32,198.09) --
	(321.35,198.14) --
	(321.39,198.18) --
	(321.42,198.23) --
	(321.46,198.27) --
	(321.49,198.32) --
	(321.52,198.36) --
	(321.56,198.41) --
	(321.59,198.45) --
	(321.63,198.50) --
	(321.66,198.54) --
	(321.69,198.59) --
	(321.73,198.64) --
	(321.76,198.68) --
	(321.80,198.73) --
	(321.83,198.77) --
	(321.87,198.82) --
	(321.90,198.86) --
	(321.93,198.91) --
	(321.97,198.95) --
	(322.00,199.00) --
	(322.04,199.05) --
	(322.07,199.09) --
	(322.11,199.14) --
	(322.14,199.18) --
	(322.17,199.23) --
	(322.21,199.27) --
	(322.24,199.32) --
	(322.28,199.37) --
	(322.31,199.41) --
	(322.35,199.46) --
	(322.38,199.50) --
	(322.41,199.55) --
	(322.45,199.59) --
	(322.48,199.64) --
	(322.52,199.69) --
	(322.55,199.73) --
	(322.59,199.78) --
	(322.62,199.82) --
	(322.65,199.87) --
	(322.69,199.92) --
	(322.72,199.96) --
	(322.76,200.01) --
	(322.79,200.05) --
	(322.82,200.10) --
	(322.86,200.15) --
	(322.89,200.19) --
	(322.93,200.24) --
	(322.96,200.28) --
	(323.00,200.33) --
	(323.03,200.38) --
	(323.06,200.42) --
	(323.10,200.47) --
	(323.13,200.51) --
	(323.17,200.56) --
	(323.20,200.61) --
	(323.24,200.65) --
	(323.27,200.70) --
	(323.30,200.74) --
	(323.34,200.79) --
	(323.37,200.84) --
	(323.41,200.88) --
	(323.44,200.93) --
	(323.48,200.98) --
	(323.51,201.02) --
	(323.54,201.07) --
	(323.58,201.12) --
	(323.61,201.16) --
	(323.65,201.21) --
	(323.68,201.25) --
	(323.72,201.30) --
	(323.75,201.35) --
	(323.78,201.39) --
	(323.82,201.44) --
	(323.85,201.49) --
	(323.89,201.53) --
	(323.92,201.58) --
	(323.95,201.63) --
	(323.99,201.67) --
	(324.02,201.72) --
	(324.06,201.77) --
	(324.09,201.81) --
	(324.13,201.86) --
	(324.16,201.91) --
	(324.19,201.95) --
	(324.23,202.00) --
	(324.26,202.05) --
	(324.30,202.09) --
	(324.33,202.14) --
	(324.37,202.19) --
	(324.40,202.23) --
	(324.43,202.28) --
	(324.47,202.33) --
	(324.50,202.37) --
	(324.54,202.42) --
	(324.57,202.47) --
	(324.61,202.51) --
	(324.64,202.56) --
	(324.67,202.61) --
	(324.71,202.65) --
	(324.74,202.70) --
	(324.78,202.75) --
	(324.81,202.80) --
	(324.84,202.84) --
	(324.88,202.89) --
	(324.91,202.94) --
	(324.95,202.98) --
	(324.98,203.03) --
	(325.02,203.08) --
	(325.05,203.12) --
	(325.08,203.17) --
	(325.12,203.22) --
	(325.15,203.27) --
	(325.19,203.31) --
	(325.22,203.36) --
	(325.26,203.41) --
	(325.29,203.45) --
	(325.32,203.50) --
	(325.36,203.55) --
	(325.39,203.60) --
	(325.43,203.64) --
	(325.46,203.69) --
	(325.50,203.74) --
	(325.53,203.79) --
	(325.56,203.83) --
	(325.60,203.88) --
	(325.63,203.93) --
	(325.67,203.98) --
	(325.70,204.02) --
	(325.74,204.07) --
	(325.77,204.12) --
	(325.80,204.16) --
	(325.84,204.21) --
	(325.87,204.26) --
	(325.91,204.31) --
	(325.94,204.35) --
	(325.97,204.40) --
	(326.01,204.45) --
	(326.04,204.50) --
	(326.08,204.55) --
	(326.11,204.59) --
	(326.15,204.64) --
	(326.18,204.69) --
	(326.21,204.74) --
	(326.25,204.78) --
	(326.28,204.83) --
	(326.32,204.88) --
	(326.35,204.93) --
	(326.39,204.97) --
	(326.42,205.02) --
	(326.45,205.07) --
	(326.49,205.12) --
	(326.52,205.17) --
	(326.56,205.21) --
	(326.59,205.26) --
	(326.63,205.31) --
	(326.66,205.36) --
	(326.69,205.40) --
	(326.73,205.45) --
	(326.76,205.50) --
	(326.80,205.55) --
	(326.83,205.60) --
	(326.86,205.64) --
	(326.90,205.69) --
	(326.93,205.74) --
	(326.97,205.79) --
	(327.00,205.84) --
	(327.04,205.88) --
	(327.07,205.93) --
	(327.10,205.98) --
	(327.14,206.03) --
	(327.17,206.08) --
	(327.21,206.13) --
	(327.24,206.17) --
	(327.28,206.22) --
	(327.31,206.27) --
	(327.34,206.32) --
	(327.38,206.37) --
	(327.41,206.42) --
	(327.45,206.46) --
	(327.48,206.51) --
	(327.52,206.56) --
	(327.55,206.61) --
	(327.58,206.66) --
	(327.62,206.71) --
	(327.65,206.75) --
	(327.69,206.80) --
	(327.72,206.85) --
	(327.76,206.90) --
	(327.79,206.95) --
	(327.82,207.00) --
	(327.86,207.04) --
	(327.89,207.09) --
	(327.93,207.14) --
	(327.96,207.19) --
	(327.99,207.24) --
	(328.03,207.29) --
	(328.06,207.34) --
	(328.10,207.38) --
	(328.13,207.43) --
	(328.17,207.48) --
	(328.20,207.53) --
	(328.23,207.58) --
	(328.27,207.63) --
	(328.30,207.68) --
	(328.34,207.73) --
	(328.37,207.77) --
	(328.41,207.82) --
	(328.44,207.87) --
	(328.47,207.92) --
	(328.51,207.97) --
	(328.54,208.02) --
	(328.58,208.07) --
	(328.61,208.12) --
	(328.65,208.16) --
	(328.68,208.21) --
	(328.71,208.26) --
	(328.75,208.31) --
	(328.78,208.36) --
	(328.82,208.41) --
	(328.85,208.46) --
	(328.89,208.51) --
	(328.92,208.56) --
	(328.95,208.61) --
	(328.99,208.65) --
	(329.02,208.70) --
	(329.06,208.75) --
	(329.09,208.80) --
	(329.12,208.85) --
	(329.16,208.90) --
	(329.19,208.95) --
	(329.23,209.00) --
	(329.26,209.05) --
	(329.30,209.10) --
	(329.33,209.15) --
	(329.36,209.20) --
	(329.40,209.25) --
	(329.43,209.29) --
	(329.47,209.34) --
	(329.50,209.39) --
	(329.54,209.44) --
	(329.57,209.49) --
	(329.60,209.54) --
	(329.64,209.59) --
	(329.67,209.64) --
	(329.71,209.69) --
	(329.74,209.74) --
	(329.78,209.79) --
	(329.81,209.84) --
	(329.84,209.89) --
	(329.88,209.94) --
	(329.91,209.99) --
	(329.95,210.04) --
	(329.98,210.09) --
	(330.01,210.14) --
	(330.05,210.19) --
	(330.08,210.24) --
	(330.12,210.28) --
	(330.15,210.33) --
	(330.19,210.38) --
	(330.22,210.43) --
	(330.25,210.48) --
	(330.29,210.53) --
	(330.32,210.58) --
	(330.36,210.63) --
	(330.39,210.68) --
	(330.43,210.73) --
	(330.46,210.78) --
	(330.49,210.83) --
	(330.53,210.88) --
	(330.56,210.93) --
	(330.60,210.98) --
	(330.63,211.03) --
	(330.67,211.08) --
	(330.70,211.13) --
	(330.73,211.18) --
	(330.77,211.23) --
	(330.80,211.28) --
	(330.84,211.33) --
	(330.87,211.38) --
	(330.91,211.43) --
	(330.94,211.48) --
	(330.97,211.53) --
	(331.01,211.58) --
	(331.04,211.63) --
	(331.08,211.68) --
	(331.11,211.73) --
	(331.14,211.78) --
	(331.18,211.83) --
	(331.21,211.88) --
	(331.25,211.93) --
	(331.28,211.99) --
	(331.32,212.04) --
	(331.35,212.09) --
	(331.38,212.14) --
	(331.42,212.19) --
	(331.45,212.24) --
	(331.49,212.29) --
	(331.52,212.34) --
	(331.56,212.39) --
	(331.59,212.44) --
	(331.62,212.49) --
	(331.66,212.54) --
	(331.69,212.59) --
	(331.73,212.64) --
	(331.76,212.69) --
	(331.80,212.74) --
	(331.83,212.79) --
	(331.86,212.84) --
	(331.90,212.89) --
	(331.93,212.94) --
	(331.97,212.99) --
	(332.00,213.05) --
	(332.03,213.10) --
	(332.07,213.15) --
	(332.10,213.20) --
	(332.14,213.25) --
	(332.17,213.30) --
	(332.21,213.35) --
	(332.24,213.40) --
	(332.27,213.45) --
	(332.31,213.50) --
	(332.34,213.55) --
	(332.38,213.60) --
	(332.41,213.66) --
	(332.45,213.71) --
	(332.48,213.76) --
	(332.51,213.81) --
	(332.55,213.86) --
	(332.58,213.91) --
	(332.62,213.96) --
	(332.65,214.01) --
	(332.69,214.06) --
	(332.72,214.11) --
	(332.75,214.17) --
	(332.79,214.22) --
	(332.82,214.27) --
	(332.86,214.32) --
	(332.89,214.37) --
	(332.93,214.42) --
	(332.96,214.47) --
	(332.99,214.52) --
	(333.03,214.58) --
	(333.06,214.63) --
	(333.10,214.68) --
	(333.13,214.73) --
	(333.16,214.78) --
	(333.20,214.83) --
	(333.23,214.88) --
	(333.27,214.93) --
	(333.30,214.99) --
	(333.34,215.04) --
	(333.37,215.09) --
	(333.40,215.14) --
	(333.44,215.19) --
	(333.47,215.24) --
	(333.51,215.29) --
	(333.54,215.35) --
	(333.58,215.40) --
	(333.61,215.45) --
	(333.64,215.50) --
	(333.68,215.55) --
	(333.71,215.60) --
	(333.75,215.66) --
	(333.78,215.71) --
	(333.82,215.76) --
	(333.85,215.81) --
	(333.88,215.86) --
	(333.92,215.91) --
	(333.95,215.97) --
	(333.99,216.02) --
	(334.02,216.07) --
	(334.06,216.12) --
	(334.09,216.17) --
	(334.12,216.22) --
	(334.16,216.28) --
	(334.19,216.33) --
	(334.23,216.38) --
	(334.26,216.43) --
	(334.29,216.48) --
	(334.33,216.54) --
	(334.36,216.59) --
	(334.40,216.64) --
	(334.43,216.69) --
	(334.47,216.74) --
	(334.50,216.80) --
	(334.53,216.85) --
	(334.57,216.90) --
	(334.60,216.95) --
	(334.64,217.01) --
	(334.67,217.06) --
	(334.71,217.11) --
	(334.74,217.16) --
	(334.77,217.21) --
	(334.81,217.27) --
	(334.84,217.32) --
	(334.88,217.37) --
	(334.91,217.42) --
	(334.95,217.48) --
	(334.98,217.53) --
	(335.01,217.58) --
	(335.05,217.63) --
	(335.08,217.68) --
	(335.12,217.74) --
	(335.15,217.79) --
	(335.18,217.84) --
	(335.22,217.89) --
	(335.25,217.95) --
	(335.29,218.00) --
	(335.32,218.05) --
	(335.36,218.10) --
	(335.39,218.16) --
	(335.42,218.21) --
	(335.46,218.26) --
	(335.49,218.31) --
	(335.53,218.37) --
	(335.56,218.42) --
	(335.60,218.47) --
	(335.63,218.53) --
	(335.66,218.58) --
	(335.70,218.63) --
	(335.73,218.68) --
	(335.77,218.74) --
	(335.80,218.79) --
	(335.84,218.84) --
	(335.87,218.89) --
	(335.90,218.95) --
	(335.94,219.00) --
	(335.97,219.05) --
	(336.01,219.11) --
	(336.04,219.16) --
	(336.08,219.21) --
	(336.11,219.27) --
	(336.14,219.32) --
	(336.18,219.37) --
	(336.21,219.42) --
	(336.25,219.48) --
	(336.28,219.53) --
	(336.31,219.58) --
	(336.35,219.64) --
	(336.38,219.69) --
	(336.42,219.74) --
	(336.45,219.80) --
	(336.49,219.85) --
	(336.52,219.90) --
	(336.55,219.96) --
	(336.59,220.01) --
	(336.62,220.06) --
	(336.66,220.12) --
	(336.69,220.17) --
	(336.73,220.22) --
	(336.76,220.28) --
	(336.79,220.33) --
	(336.83,220.38) --
	(336.86,220.44) --
	(336.90,220.49) --
	(336.93,220.54) --
	(336.97,220.60) --
	(337.00,220.65) --
	(337.03,220.70) --
	(337.07,220.76) --
	(337.10,220.81) --
	(337.14,220.86) --
	(337.17,220.92) --
	(337.20,220.97) --
	(337.24,221.02) --
	(337.27,221.08) --
	(337.31,221.13) --
	(337.34,221.19) --
	(337.38,221.24) --
	(337.41,221.29) --
	(337.44,221.35) --
	(337.48,221.40) --
	(337.51,221.45) --
	(337.55,221.51) --
	(337.58,221.56) --
	(337.62,221.62) --
	(337.65,221.67) --
	(337.68,221.72) --
	(337.72,221.78) --
	(337.75,221.83) --
	(337.79,221.88) --
	(337.82,221.94) --
	(337.86,221.99) --
	(337.89,222.05) --
	(337.92,222.10) --
	(337.96,222.15) --
	(337.99,222.21) --
	(338.03,222.26) --
	(338.06,222.32) --
	(338.10,222.37) --
	(338.13,222.43) --
	(338.16,222.48) --
	(338.20,222.53) --
	(338.23,222.59) --
	(338.27,222.64) --
	(338.30,222.70) --
	(338.33,222.75) --
	(338.37,222.80) --
	(338.40,222.86) --
	(338.44,222.91) --
	(338.47,222.97) --
	(338.51,223.02) --
	(338.54,223.08) --
	(338.57,223.13) --
	(338.61,223.19) --
	(338.64,223.24) --
	(338.68,223.29) --
	(338.71,223.35) --
	(338.75,223.40) --
	(338.78,223.46) --
	(338.81,223.51) --
	(338.85,223.57) --
	(338.88,223.62) --
	(338.92,223.68) --
	(338.95,223.73) --
	(338.99,223.79) --
	(339.02,223.84) --
	(339.05,223.89) --
	(339.09,223.95) --
	(339.12,224.00) --
	(339.16,224.06) --
	(339.19,224.11) --
	(339.22,224.17) --
	(339.26,224.22) --
	(339.29,224.28) --
	(339.33,224.33) --
	(339.36,224.39) --
	(339.40,224.44) --
	(339.43,224.50) --
	(339.46,224.55) --
	(339.50,224.61) --
	(339.53,224.66) --
	(339.57,224.72) --
	(339.60,224.77) --
	(339.64,224.83) --
	(339.67,224.88) --
	(339.70,224.94) --
	(339.74,224.99) --
	(339.77,225.05) --
	(339.81,225.10) --
	(339.84,225.16) --
	(339.88,225.21) --
	(339.91,225.27) --
	(339.94,225.32) --
	(339.98,225.38) --
	(340.01,225.43) --
	(340.05,225.49) --
	(340.08,225.54) --
	(340.12,225.60) --
	(340.15,225.65) --
	(340.18,225.71) --
	(340.22,225.77) --
	(340.25,225.82) --
	(340.29,225.88) --
	(340.32,225.93) --
	(340.35,225.99) --
	(340.39,226.04) --
	(340.42,226.10) --
	(340.46,226.15) --
	(340.49,226.21) --
	(340.53,226.26) --
	(340.56,226.32) --
	(340.59,226.38) --
	(340.63,226.43) --
	(340.66,226.49) --
	(340.70,226.54) --
	(340.73,226.60) --
	(340.77,226.65) --
	(340.80,226.71) --
	(340.83,226.77) --
	(340.87,226.82) --
	(340.90,226.88) --
	(340.94,226.93) --
	(340.97,226.99) --
	(341.01,227.04) --
	(341.04,227.10) --
	(341.07,227.16) --
	(341.11,227.21) --
	(341.14,227.27) --
	(341.18,227.32) --
	(341.21,227.38) --
	(341.25,227.44) --
	(341.28,227.49) --
	(341.31,227.55) --
	(341.35,227.60) --
	(341.38,227.66) --
	(341.42,227.72) --
	(341.45,227.77) --
	(341.48,227.83) --
	(341.52,227.88) --
	(341.55,227.94) --
	(341.59,228.00) --
	(341.62,228.05) --
	(341.66,228.11) --
	(341.69,228.17) --
	(341.72,228.22) --
	(341.76,228.28) --
	(341.79,228.33) --
	(341.83,228.39) --
	(341.86,228.45) --
	(341.90,228.50) --
	(341.93,228.56) --
	(341.96,228.62) --
	(342.00,228.67) --
	(342.03,228.73) --
	(342.07,228.79) --
	(342.10,228.84) --
	(342.14,228.90) --
	(342.17,228.96) --
	(342.20,229.01) --
	(342.24,229.07) --
	(342.27,229.13) --
	(342.31,229.18) --
	(342.34,229.24) --
	(342.37,229.30) --
	(342.41,229.35) --
	(342.44,229.41) --
	(342.48,229.47) --
	(342.51,229.52) --
	(342.55,229.58) --
	(342.58,229.64) --
	(342.61,229.69) --
	(342.65,229.75) --
	(342.68,229.81) --
	(342.72,229.86) --
	(342.75,229.92) --
	(342.79,229.98) --
	(342.82,230.03) --
	(342.85,230.09) --
	(342.89,230.15) --
	(342.92,230.21) --
	(342.96,230.26) --
	(342.99,230.32) --
	(343.03,230.38) --
	(343.06,230.43) --
	(343.09,230.49) --
	(343.13,230.55) --
	(343.16,230.60) --
	(343.20,230.66) --
	(343.23,230.72) --
	(343.27,230.78) --
	(343.30,230.83) --
	(343.33,230.89) --
	(343.37,230.95) --
	(343.40,231.01) --
	(343.44,231.06) --
	(343.47,231.12) --
	(343.50,231.18) --
	(343.54,231.23) --
	(343.57,231.29) --
	(343.61,231.35) --
	(343.64,231.41) --
	(343.68,231.46) --
	(343.71,231.52) --
	(343.74,231.58) --
	(343.78,231.64) --
	(343.81,231.69) --
	(343.85,231.75) --
	(343.88,231.81) --
	(343.92,231.87) --
	(343.95,231.93) --
	(343.98,231.98) --
	(344.02,232.04) --
	(344.05,232.10) --
	(344.09,232.16) --
	(344.12,232.21) --
	(344.16,232.27) --
	(344.19,232.33) --
	(344.22,232.39) --
	(344.26,232.45) --
	(344.29,232.50) --
	(344.33,232.56) --
	(344.36,232.62) --
	(344.39,232.68) --
	(344.43,232.73) --
	(344.46,232.79) --
	(344.50,232.85) --
	(344.53,232.91) --
	(344.57,232.97) --
	(344.60,233.02) --
	(344.63,233.08) --
	(344.67,233.14) --
	(344.70,233.20) --
	(344.74,233.26) --
	(344.77,233.32) --
	(344.81,233.37) --
	(344.84,233.43) --
	(344.87,233.49) --
	(344.91,233.55) --
	(344.94,233.61) --
	(344.98,233.67) --
	(345.01,233.72) --
	(345.05,233.78) --
	(345.08,233.84) --
	(345.11,233.90) --
	(345.15,233.96) --
	(345.18,234.02) --
	(345.22,234.07) --
	(345.25,234.13) --
	(345.29,234.19) --
	(345.32,234.25) --
	(345.35,234.31) --
	(345.39,234.37) --
	(345.42,234.42) --
	(345.46,234.48) --
	(345.49,234.54) --
	(345.52,234.60) --
	(345.56,234.66) --
	(345.59,234.72) --
	(345.63,234.78) --
	(345.66,234.84) --
	(345.70,234.89) --
	(345.73,234.95) --
	(345.76,235.01) --
	(345.80,235.07) --
	(345.83,235.13) --
	(345.87,235.19) --
	(345.90,235.25) --
	(345.94,235.31) --
	(345.97,235.37) --
	(346.00,235.42) --
	(346.04,235.48) --
	(346.07,235.54) --
	(346.11,235.60) --
	(346.14,235.66) --
	(346.18,235.72) --
	(346.21,235.78) --
	(346.24,235.84) --
	(346.28,235.90) --
	(346.31,235.96) --
	(346.35,236.02) --
	(346.38,236.07) --
	(346.42,236.13) --
	(346.45,236.19) --
	(346.48,236.25) --
	(346.52,236.31) --
	(346.55,236.37) --
	(346.59,236.43) --
	(346.62,236.49) --
	(346.65,236.55) --
	(346.69,236.61) --
	(346.72,236.67) --
	(346.76,236.73) --
	(346.79,236.79) --
	(346.83,236.85) --
	(346.86,236.91) --
	(346.89,236.97) --
	(346.93,237.02) --
	(346.96,237.08) --
	(347.00,237.14) --
	(347.03,237.20) --
	(347.07,237.26) --
	(347.10,237.32) --
	(347.13,237.38) --
	(347.17,237.44) --
	(347.20,237.50) --
	(347.24,237.56) --
	(347.27,237.62) --
	(347.31,237.68) --
	(347.34,237.74) --
	(347.37,237.80) --
	(347.41,237.86) --
	(347.44,237.92) --
	(347.48,237.98) --
	(347.51,238.04) --
	(347.54,238.10) --
	(347.58,238.16) --
	(347.61,238.22) --
	(347.65,238.28) --
	(347.68,238.34) --
	(347.72,238.40) --
	(347.75,238.46) --
	(347.78,238.52) --
	(347.82,238.58) --
	(347.85,238.64) --
	(347.89,238.70) --
	(347.92,238.76) --
	(347.96,238.82) --
	(347.99,238.88) --
	(348.02,238.94) --
	(348.06,239.00) --
	(348.09,239.06) --
	(348.13,239.12) --
	(348.16,239.18) --
	(348.20,239.24) --
	(348.23,239.30) --
	(348.26,239.36) --
	(348.30,239.43) --
	(348.33,239.49) --
	(348.37,239.55) --
	(348.40,239.61) --
	(348.44,239.67) --
	(348.47,239.73) --
	(348.50,239.79) --
	(348.54,239.85) --
	(348.57,239.91) --
	(348.61,239.97) --
	(348.64,240.03) --
	(348.67,240.09) --
	(348.71,240.15) --
	(348.74,240.21) --
	(348.78,240.27) --
	(348.81,240.33) --
	(348.85,240.40) --
	(348.88,240.46) --
	(348.91,240.52) --
	(348.95,240.58) --
	(348.98,240.64) --
	(349.02,240.70) --
	(349.05,240.76) --
	(349.09,240.82) --
	(349.12,240.88) --
	(349.15,240.94) --
	(349.19,241.01) --
	(349.22,241.07) --
	(349.26,241.13) --
	(349.29,241.19) --
	(349.33,241.25) --
	(349.36,241.31) --
	(349.39,241.37) --
	(349.43,241.43) --
	(349.46,241.49) --
	(349.50,241.56) --
	(349.53,241.62) --
	(349.56,241.68) --
	(349.60,241.74) --
	(349.63,241.80) --
	(349.67,241.86) --
	(349.70,241.92) --
	(349.74,241.99) --
	(349.77,242.05) --
	(349.80,242.11) --
	(349.84,242.17) --
	(349.87,242.23) --
	(349.91,242.29) --
	(349.94,242.35) --
	(349.98,242.42) --
	(350.01,242.48) --
	(350.04,242.54) --
	(350.08,242.60) --
	(350.11,242.66) --
	(350.15,242.72) --
	(350.18,242.79) --
	(350.22,242.85) --
	(350.25,242.91) --
	(350.28,242.97) --
	(350.32,243.03) --
	(350.35,243.09) --
	(350.39,243.16) --
	(350.42,243.22) --
	(350.46,243.28) --
	(350.49,243.34) --
	(350.52,243.40) --
	(350.56,243.47) --
	(350.59,243.53) --
	(350.63,243.59) --
	(350.66,243.65) --
	(350.69,243.71) --
	(350.73,243.78) --
	(350.76,243.84) --
	(350.80,243.90) --
	(350.83,243.96) --
	(350.87,244.03) --
	(350.90,244.09) --
	(350.93,244.15) --
	(350.97,244.21) --
	(351.00,244.27) --
	(351.04,244.34) --
	(351.07,244.40) --
	(351.11,244.46) --
	(351.14,244.52) --
	(351.17,244.59) --
	(351.21,244.65) --
	(351.24,244.71) --
	(351.28,244.77) --
	(351.31,244.84) --
	(351.35,244.90) --
	(351.38,244.96) --
	(351.41,245.02) --
	(351.45,245.09) --
	(351.48,245.15) --
	(351.52,245.21) --
	(351.55,245.27) --
	(351.59,245.34) --
	(351.62,245.40) --
	(351.65,245.46) --
	(351.69,245.52) --
	(351.72,245.59) --
	(351.76,245.65) --
	(351.79,245.71) --
	(351.82,245.78) --
	(351.86,245.84) --
	(351.89,245.90) --
	(351.93,245.96) --
	(351.96,246.03) --
	(352.00,246.09) --
	(352.03,246.15) --
	(352.06,246.22) --
	(352.10,246.28) --
	(352.13,246.34) --
	(352.17,246.41) --
	(352.20,246.47) --
	(352.24,246.53) --
	(352.27,246.60) --
	(352.30,246.66) --
	(352.34,246.72) --
	(352.37,246.78) --
	(352.41,246.85) --
	(352.44,246.91) --
	(352.48,246.97) --
	(352.51,247.04) --
	(352.54,247.10) --
	(352.58,247.16) --
	(352.61,247.23) --
	(352.65,247.29) --
	(352.68,247.35) --
	(352.71,247.42) --
	(352.75,247.48) --
	(352.78,247.55) --
	(352.82,247.61) --
	(352.85,247.67) --
	(352.89,247.74) --
	(352.92,247.80) --
	(352.95,247.86) --
	(352.99,247.93) --
	(353.02,247.99) --
	(353.06,248.05) --
	(353.09,248.12) --
	(353.13,248.18) --
	(353.16,248.25) --
	(353.19,248.31) --
	(353.23,248.37) --
	(353.26,248.44) --
	(353.30,248.50) --
	(353.33,248.56) --
	(353.37,248.63) --
	(353.40,248.69) --
	(353.43,248.76) --
	(353.47,248.82) --
	(353.50,248.88) --
	(353.54,248.95) --
	(353.57,249.01) --
	(353.61,249.08) --
	(353.64,249.14) --
	(353.67,249.21) --
	(353.71,249.27) --
	(353.74,249.33) --
	(353.78,249.40) --
	(353.81,249.46) --
	(353.84,249.53) --
	(353.88,249.59) --
	(353.91,249.65) --
	(353.95,249.72) --
	(353.98,249.78) --
	(354.02,249.85) --
	(354.05,249.91) --
	(354.08,249.98) --
	(354.12,250.04) --
	(354.15,250.11) --
	(354.19,250.17) --
	(354.22,250.23) --
	(354.26,250.30) --
	(354.29,250.36) --
	(354.32,250.43) --
	(354.36,250.49) --
	(354.39,250.56) --
	(354.43,250.62) --
	(354.46,250.69) --
	(354.50,250.75) --
	(354.53,250.82) --
	(354.56,250.88) --
	(354.60,250.95) --
	(354.63,251.01) --
	(354.67,251.08) --
	(354.70,251.14) --
	(354.73,251.21) --
	(354.77,251.27) --
	(354.80,251.34) --
	(354.84,251.40) --
	(354.87,251.47) --
	(354.91,251.53) --
	(354.94,251.60) --
	(354.97,251.66) --
	(355.01,251.73) --
	(355.04,251.79) --
	(355.08,251.86) --
	(355.11,251.92) --
	(355.15,251.99) --
	(355.18,252.05) --
	(355.21,252.12) --
	(355.25,252.18) --
	(355.28,252.25) --
	(355.32,252.31) --
	(355.35,252.38) --
	(355.39,252.44) --
	(355.42,252.51) --
	(355.45,252.57) --
	(355.49,252.64) --
	(355.52,252.71) --
	(355.56,252.77) --
	(355.59,252.84) --
	(355.63,252.90) --
	(355.66,252.97) --
	(355.69,253.03) --
	(355.73,253.10) --
	(355.76,253.16) --
	(355.80,253.23) --
	(355.83,253.30) --
	(355.86,253.36) --
	(355.90,253.43) --
	(355.93,253.49) --
	(355.97,253.56) --
	(356.00,253.62) --
	(356.04,253.69) --
	(356.07,253.76) --
	(356.10,253.82) --
	(356.14,253.89) --
	(356.17,253.95) --
	(356.21,254.02) --
	(356.24,254.09) --
	(356.28,254.15) --
	(356.31,254.22) --
	(356.34,254.28) --
	(356.38,254.35) --
	(356.41,254.42) --
	(356.45,254.48) --
	(356.48,254.55) --
	(356.52,254.61) --
	(356.55,254.68) --
	(356.58,254.75) --
	(356.62,254.81) --
	(356.65,254.88) --
	(356.69,254.95) --
	(356.72,255.01) --
	(356.75,255.08) --
	(356.79,255.15) --
	(356.82,255.21) --
	(356.86,255.28) --
	(356.89,255.34) --
	(356.93,255.41) --
	(356.96,255.48) --
	(356.99,255.54) --
	(357.03,255.61) --
	(357.06,255.68) --
	(357.10,255.74) --
	(357.13,255.81) --
	(357.17,255.88) --
	(357.20,255.94) --
	(357.23,256.01) --
	(357.27,256.08) --
	(357.30,256.14) --
	(357.34,256.21) --
	(357.37,256.28) --
	(357.41,256.34) --
	(357.44,256.41) --
	(357.47,256.48) --
	(357.51,256.55) --
	(357.54,256.61) --
	(357.58,256.68) --
	(357.61,256.75) --
	(357.65,256.81) --
	(357.68,256.88) --
	(357.71,256.95) --
	(357.75,257.01) --
	(357.78,257.08) --
	(357.82,257.15) --
	(357.85,257.22) --
	(357.88,257.28) --
	(357.92,257.35) --
	(357.95,257.42) --
	(357.99,257.49) --
	(358.02,257.55) --
	(358.06,257.62) --
	(358.09,257.69) --
	(358.12,257.75) --
	(358.16,257.82) --
	(358.19,257.89) --
	(358.23,257.96) --
	(358.26,258.02) --
	(358.30,258.09) --
	(358.33,258.16) --
	(358.36,258.23) --
	(358.40,258.29) --
	(358.43,258.36) --
	(358.47,258.43) --
	(358.50,258.50) --
	(358.54,258.57) --
	(358.57,258.63) --
	(358.60,258.70) --
	(358.64,258.77) --
	(358.67,258.84) --
	(358.71,258.90) --
	(358.74,258.97) --
	(358.78,259.04) --
	(358.81,259.11) --
	(358.84,259.18) --
	(358.88,259.24) --
	(358.91,259.31) --
	(358.95,259.38) --
	(358.98,259.45) --
	(359.01,259.52) --
	(359.05,259.58) --
	(359.08,259.65) --
	(359.12,259.72) --
	(359.15,259.79) --
	(359.19,259.86) --
	(359.22,259.93) --
	(359.25,259.99) --
	(359.29,260.06) --
	(359.32,260.13) --
	(359.36,260.20) --
	(359.39,260.27) --
	(359.43,260.34) --
	(359.46,260.40) --
	(359.49,260.47) --
	(359.53,260.54) --
	(359.56,260.61) --
	(359.60,260.68) --
	(359.63,260.75) --
	(359.67,260.81) --
	(359.70,260.88) --
	(359.73,260.95) --
	(359.77,261.02) --
	(359.80,261.09) --
	(359.84,261.16) --
	(359.87,261.23) --
	(359.90,261.30) --
	(359.94,261.36) --
	(359.97,261.43) --
	(360.01,261.50) --
	(360.04,261.57) --
	(360.08,261.64) --
	(360.11,261.71) --
	(360.14,261.78) --
	(360.18,261.85) --
	(360.21,261.92) --
	(360.25,261.98) --
	(360.28,262.05) --
	(360.32,262.12) --
	(360.35,262.19) --
	(360.38,262.26) --
	(360.42,262.33) --
	(360.45,262.40) --
	(360.49,262.47) --
	(360.52,262.54) --
	(360.56,262.61) --
	(360.59,262.68) --
	(360.62,262.74) --
	(360.66,262.81) --
	(360.69,262.88) --
	(360.73,262.95) --
	(360.76,263.02) --
	(360.80,263.09) --
	(360.83,263.16) --
	(360.86,263.23) --
	(360.90,263.30) --
	(360.93,263.37) --
	(360.97,263.44) --
	(361.00,263.51) --
	(361.03,263.58) --
	(361.07,263.65) --
	(361.10,263.72) --
	(361.14,263.79) --
	(361.17,263.86) --
	(361.21,263.93) --
	(361.24,264.00) --
	(361.27,264.07) --
	(361.31,264.14) --
	(361.34,264.21) --
	(361.38,264.28) --
	(361.41,264.35) --
	(361.45,264.42) --
	(361.48,264.49) --
	(361.51,264.56) --
	(361.55,264.63) --
	(361.58,264.70) --
	(361.62,264.77) --
	(361.65,264.84) --
	(361.69,264.91) --
	(361.72,264.98) --
	(361.75,265.05) --
	(361.79,265.12) --
	(361.82,265.19) --
	(361.86,265.26) --
	(361.89,265.33) --
	(361.92,265.40) --
	(361.96,265.47) --
	(361.99,265.54) --
	(362.03,265.61) --
	(362.06,265.68) --
	(362.10,265.75) --
	(362.13,265.82) --
	(362.16,265.89) --
	(362.20,265.96) --
	(362.23,266.03) --
	(362.27,266.10) --
	(362.30,266.17) --
	(362.34,266.24) --
	(362.37,266.31) --
	(362.40,266.39) --
	(362.44,266.46) --
	(362.47,266.53) --
	(362.51,266.60) --
	(362.54,266.67) --
	(362.58,266.74) --
	(362.61,266.81) --
	(362.64,266.88) --
	(362.68,266.95) --
	(362.71,267.02) --
	(362.75,267.09) --
	(362.78,267.17) --
	(362.82,267.24) --
	(362.85,267.31) --
	(362.88,267.38) --
	(362.92,267.45) --
	(362.95,267.52) --
	(362.99,267.59) --
	(363.02,267.66) --
	(363.05,267.73) --
	(363.09,267.81) --
	(363.12,267.88) --
	(363.16,267.95) --
	(363.19,268.02) --
	(363.23,268.09) --
	(363.26,268.16) --
	(363.29,268.23) --
	(363.33,268.30) --
	(363.36,268.38) --
	(363.40,268.45) --
	(363.43,268.52) --
	(363.47,268.59) --
	(363.50,268.66) --
	(363.53,268.73) --
	(363.57,268.81) --
	(363.60,268.88) --
	(363.64,268.95) --
	(363.67,269.02) --
	(363.71,269.09) --
	(363.74,269.16) --
	(363.77,269.24) --
	(363.81,269.31) --
	(363.84,269.38) --
	(363.88,269.45) --
	(363.91,269.52) --
	(363.95,269.60) --
	(363.98,269.67) --
	(364.01,269.74) --
	(364.05,269.81) --
	(364.08,269.88) --
	(364.12,269.96) --
	(364.15,270.03) --
	(364.18,270.10) --
	(364.22,270.17) --
	(364.25,270.24) --
	(364.29,270.32) --
	(364.32,270.39) --
	(364.36,270.46) --
	(364.39,270.53) --
	(364.42,270.61) --
	(364.46,270.68) --
	(364.49,270.75) --
	(364.53,270.82) --
	(364.56,270.90) --
	(364.60,270.97) --
	(364.63,271.04) --
	(364.66,271.11) --
	(364.70,271.19) --
	(364.73,271.26) --
	(364.77,271.33) --
	(364.80,271.40) --
	(364.84,271.48) --
	(364.87,271.55) --
	(364.90,271.62) --
	(364.94,271.69) --
	(364.97,271.77) --
	(365.01,271.84) --
	(365.04,271.91) --
	(365.07,271.99) --
	(365.11,272.06) --
	(365.14,272.13) --
	(365.18,272.20) --
	(365.21,272.28) --
	(365.25,272.35) --
	(365.28,272.42) --
	(365.31,272.50) --
	(365.35,272.57) --
	(365.38,272.64) --
	(365.42,272.72) --
	(365.45,272.79) --
	(365.49,272.86) --
	(365.52,272.93) --
	(365.55,273.01) --
	(365.59,273.08) --
	(365.62,273.15) --
	(365.66,273.23) --
	(365.69,273.30) --
	(365.73,273.37) --
	(365.76,273.45) --
	(365.79,273.52) --
	(365.83,273.60) --
	(365.86,273.67) --
	(365.90,273.74) --
	(365.93,273.82) --
	(365.97,273.89) --
	(366.00,273.96) --
	(366.03,274.04) --
	(366.07,274.11) --
	(366.10,274.18) --
	(366.14,274.26) --
	(366.17,274.33) --
	(366.20,274.41) --
	(366.24,274.48) --
	(366.27,274.55) --
	(366.31,274.63) --
	(366.34,274.70) --
	(366.38,274.77) --
	(366.41,274.85) --
	(366.44,274.92) --
	(366.48,275.00) --
	(366.51,275.07) --
	(366.55,275.14) --
	(366.58,275.22) --
	(366.62,275.29) --
	(366.65,275.37) --
	(366.68,275.44) --
	(366.72,275.52) --
	(366.75,275.59) --
	(366.79,275.66) --
	(366.82,275.74) --
	(366.86,275.81) --
	(366.89,275.89) --
	(366.92,275.96) --
	(366.96,276.04) --
	(366.99,276.11) --
	(367.03,276.19) --
	(367.06,276.26) --
	(367.09,276.33) --
	(367.13,276.41) --
	(367.16,276.48) --
	(367.20,276.56) --
	(367.23,276.63) --
	(367.27,276.71) --
	(367.30,276.78) --
	(367.33,276.86) --
	(367.37,276.93) --
	(367.40,277.01) --
	(367.44,277.08) --
	(367.47,277.16) --
	(367.51,277.23) --
	(367.54,277.31) --
	(367.57,277.38) --
	(367.61,277.46) --
	(367.64,277.53) --
	(367.68,277.61) --
	(367.71,277.68) --
	(367.75,277.76) --
	(367.78,277.83) --
	(367.81,277.91) --
	(367.85,277.98) --
	(367.88,278.06) --
	(367.92,278.13) --
	(367.95,278.21) --
	(367.99,278.28) --
	(368.02,278.36) --
	(368.05,278.43) --
	(368.09,278.51) --
	(368.12,278.58) --
	(368.16,278.66) --
	(368.19,278.73) --
	(368.22,278.81) --
	(368.26,278.89) --
	(368.29,278.96) --
	(368.33,279.04) --
	(368.36,279.11) --
	(368.40,279.19) --
	(368.43,279.26) --
	(368.46,279.34) --
	(368.50,279.42) --
	(368.53,279.49) --
	(368.57,279.57) --
	(368.60,279.64) --
	(368.64,279.72) --
	(368.67,279.79) --
	(368.70,279.87) --
	(368.74,279.95) --
	(368.77,280.02) --
	(368.81,280.10) --
	(368.84,280.17) --
	(368.88,280.25) --
	(368.91,280.33) --
	(368.94,280.40) --
	(368.98,280.48) --
	(369.01,280.56) --
	(369.05,280.63) --
	(369.08,280.71) --
	(369.12,280.78) --
	(369.15,280.86) --
	(369.18,280.94) --
	(369.22,281.01) --
	(369.25,281.09) --
	(369.29,281.17) --
	(369.32,281.24) --
	(369.35,281.32) --
	(369.39,281.40) --
	(369.42,281.47) --
	(369.46,281.55) --
	(369.49,281.62) --
	(369.53,281.70) --
	(369.56,281.78) --
	(369.59,281.85) --
	(369.63,281.93) --
	(369.66,282.01) --
	(369.70,282.09) --
	(369.73,282.16) --
	(369.77,282.24) --
	(369.80,282.32) --
	(369.83,282.39) --
	(369.87,282.47) --
	(369.90,282.55) --
	(369.94,282.62) --
	(369.97,282.70) --
	(370.01,282.78) --
	(370.04,282.85) --
	(370.07,282.93) --
	(370.11,283.01) --
	(370.14,283.09) --
	(370.18,283.16) --
	(370.21,283.24) --
	(370.24,283.32) --
	(370.28,283.40) --
	(370.31,283.47) --
	(370.35,283.55) --
	(370.38,283.63) --
	(370.42,283.70) --
	(370.45,283.78) --
	(370.48,283.86) --
	(370.52,283.94) --
	(370.55,284.01) --
	(370.59,284.09) --
	(370.62,284.17) --
	(370.66,284.25) --
	(370.69,284.32) --
	(370.72,284.40) --
	(370.76,284.48) --
	(370.79,284.56) --
	(370.83,284.64) --
	(370.86,284.71) --
	(370.90,284.79) --
	(370.93,284.87) --
	(370.96,284.95) --
	(371.00,285.03) --
	(371.03,285.10) --
	(371.07,285.18) --
	(371.10,285.26) --
	(371.14,285.34) --
	(371.17,285.42) --
	(371.20,285.49) --
	(371.24,285.57) --
	(371.27,285.65) --
	(371.31,285.73) --
	(371.34,285.81) --
	(371.37,285.88) --
	(371.41,285.96) --
	(371.44,286.04) --
	(371.48,286.12) --
	(371.51,286.20) --
	(371.55,286.28) --
	(371.58,286.35) --
	(371.61,286.43) --
	(371.65,286.51) --
	(371.68,286.59) --
	(371.72,286.67) --
	(371.75,286.75) --
	(371.79,286.83) --
	(371.82,286.90) --
	(371.85,286.98) --
	(371.89,287.06) --
	(371.92,287.14) --
	(371.96,287.22) --
	(371.99,287.30) --
	(372.03,287.38) --
	(372.06,287.46) --
	(372.09,287.54) --
	(372.13,287.61) --
	(372.16,287.69) --
	(372.20,287.77) --
	(372.23,287.85) --
	(372.26,287.93) --
	(372.30,288.01) --
	(372.33,288.09) --
	(372.37,288.17) --
	(372.40,288.25) --
	(372.44,288.33) --
	(372.47,288.41) --
	(372.50,288.48) --
	(372.54,288.56) --
	(372.57,288.64) --
	(372.61,288.72) --
	(372.64,288.80) --
	(372.68,288.88) --
	(372.71,288.96) --
	(372.74,289.04) --
	(372.78,289.12) --
	(372.81,289.20) --
	(372.85,289.28) --
	(372.88,289.36) --
	(372.92,289.44) --
	(372.95,289.52) --
	(372.98,289.60) --
	(373.02,289.68) --
	(373.05,289.76) --
	(373.09,289.84) --
	(373.12,289.92) --
	(373.16,290.00) --
	(373.19,290.08) --
	(373.22,290.16) --
	(373.26,290.24) --
	(373.29,290.32) --
	(373.33,290.40) --
	(373.36,290.48) --
	(373.39,290.56) --
	(373.43,290.64) --
	(373.46,290.72) --
	(373.50,290.80) --
	(373.53,290.88) --
	(373.57,290.96) --
	(373.60,291.04) --
	(373.63,291.12) --
	(373.67,291.20) --
	(373.70,291.28) --
	(373.74,291.36) --
	(373.77,291.44) --
	(373.81,291.52) --
	(373.84,291.60) --
	(373.87,291.68) --
	(373.91,291.76) --
	(373.94,291.84) --
	(373.98,291.92) --
	(374.01,292.00) --
	(374.05,292.08) --
	(374.08,292.17) --
	(374.11,292.25) --
	(374.15,292.33) --
	(374.18,292.41) --
	(374.22,292.49) --
	(374.25,292.57) --
	(374.29,292.65) --
	(374.32,292.73) --
	(374.35,292.81) --
	(374.39,292.89) --
	(374.42,292.97) --
	(374.46,293.06) --
	(374.49,293.14) --
	(374.52,293.22) --
	(374.56,293.30) --
	(374.59,293.38) --
	(374.63,293.46) --
	(374.66,293.54) --
	(374.70,293.62) --
	(374.73,293.71) --
	(374.76,293.79) --
	(374.80,293.87) --
	(374.83,293.95) --
	(374.87,294.03) --
	(374.90,294.11) --
	(374.94,294.19) --
	(374.97,294.28) --
	(375.00,294.36) --
	(375.04,294.44) --
	(375.07,294.52) --
	(375.11,294.60) --
	(375.14,294.68) --
	(375.18,294.77) --
	(375.21,294.85) --
	(375.24,294.93) --
	(375.28,295.01) --
	(375.31,295.09) --
	(375.35,295.17) --
	(375.38,295.26) --
	(375.41,295.34) --
	(375.45,295.42) --
	(375.48,295.50) --
	(375.52,295.58) --
	(375.55,295.67) --
	(375.59,295.75) --
	(375.62,295.83) --
	(375.65,295.91) --
	(375.69,296.00) --
	(375.72,296.08) --
	(375.76,296.16) --
	(375.79,296.24) --
	(375.83,296.32) --
	(375.86,296.41) --
	(375.89,296.49) --
	(375.93,296.57) --
	(375.96,296.65) --
	(376.00,296.74) --
	(376.03,296.82) --
	(376.07,296.90) --
	(376.10,296.98) --
	(376.13,297.07) --
	(376.17,297.15) --
	(376.20,297.23) --
	(376.24,297.32) --
	(376.27,297.40) --
	(376.31,297.48) --
	(376.34,297.56) --
	(376.37,297.65) --
	(376.41,297.73) --
	(376.44,297.81) --
	(376.48,297.90) --
	(376.51,297.98) --
	(376.54,298.06) --
	(376.58,298.14) --
	(376.61,298.23) --
	(376.65,298.31) --
	(376.68,298.39) --
	(376.72,298.48) --
	(376.75,298.56) --
	(376.78,298.64) --
	(376.82,298.73) --
	(376.85,298.81) --
	(376.89,298.89) --
	(376.92,298.98) --
	(376.96,299.06) --
	(376.99,299.14) --
	(377.02,299.23) --
	(377.06,299.31) --
	(377.09,299.40) --
	(377.13,299.48) --
	(377.16,299.56) --
	(377.20,299.65) --
	(377.23,299.73) --
	(377.26,299.81) --
	(377.30,299.90) --
	(377.33,299.98) --
	(377.37,300.06) --
	(377.40,300.15) --
	(377.43,300.23) --
	(377.47,300.32) --
	(377.50,300.40) --
	(377.54,300.48) --
	(377.57,300.57) --
	(377.61,300.65) --
	(377.64,300.74) --
	(377.67,300.82) --
	(377.71,300.91) --
	(377.74,300.99) --
	(377.78,301.07) --
	(377.81,301.16) --
	(377.85,301.24) --
	(377.88,301.33) --
	(377.91,301.41) --
	(377.95,301.50) --
	(377.98,301.58) --
	(378.02,301.66) --
	(378.05,301.75) --
	(378.09,301.83) --
	(378.12,301.92) --
	(378.15,302.00) --
	(378.19,302.09) --
	(378.22,302.17) --
	(378.26,302.26) --
	(378.29,302.34) --
	(378.33,302.43) --
	(378.36,302.51) --
	(378.39,302.60) --
	(378.43,302.68) --
	(378.46,302.77) --
	(378.50,302.85) --
	(378.53,302.94) --
	(378.56,303.02) --
	(378.60,303.11) --
	(378.63,303.19) --
	(378.67,303.28) --
	(378.70,303.36) --
	(378.74,303.45) --
	(378.77,303.53) --
	(378.80,303.62) --
	(378.84,303.70) --
	(378.87,303.79) --
	(378.91,303.87) --
	(378.94,303.96) --
	(378.98,304.04) --
	(379.01,304.13) --
	(379.04,304.21) --
	(379.08,304.30) --
	(379.11,304.39) --
	(379.15,304.47) --
	(379.18,304.56) --
	(379.22,304.64) --
	(379.25,304.73) --
	(379.28,304.81) --
	(379.32,304.90) --
	(379.35,304.98) --
	(379.39,305.07) --
	(379.42,305.16) --
	(379.45,305.24) --
	(379.49,305.33) --
	(379.52,305.41) --
	(379.56,305.50) --
	(379.59,305.59) --
	(379.63,305.67) --
	(379.66,305.76) --
	(379.69,305.84) --
	(379.73,305.93) --
	(379.76,306.02) --
	(379.80,306.10) --
	(379.83,306.19) --
	(379.87,306.28) --
	(379.90,306.36) --
	(379.93,306.45) --
	(379.97,306.53) --
	(380.00,306.62) --
	(380.04,306.71) --
	(380.07,306.79) --
	(380.11,306.88) --
	(380.14,306.97) --
	(380.17,307.05) --
	(380.21,307.14) --
	(380.24,307.23) --
	(380.28,307.31) --
	(380.31,307.40) --
	(380.35,307.49) --
	(380.38,307.57) --
	(380.41,307.66) --
	(380.45,307.75) --
	(380.48,307.84) --
	(380.52,307.92) --
	(380.55,308.01) --
	(380.58,308.10) --
	(380.62,308.18) --
	(380.65,308.27) --
	(380.69,308.36) --
	(380.72,308.44) --
	(380.76,308.53) --
	(380.79,308.62) --
	(380.82,308.71) --
	(380.86,308.79) --
	(380.89,308.88) --
	(380.93,308.97) --
	(380.96,309.06) --
	(381.00,309.14) --
	(381.03,309.23) --
	(381.06,309.32) --
	(381.10,309.41) --
	(381.13,309.49) --
	(381.17,309.58) --
	(381.20,309.67) --
	(381.24,309.76) --
	(381.27,309.84) --
	(381.30,309.93) --
	(381.34,310.02) --
	(381.37,310.11) --
	(381.41,310.20) --
	(381.44,310.28) --
	(381.48,310.37) --
	(381.51,310.46) --
	(381.54,310.55) --
	(381.58,310.64) --
	(381.61,310.72) --
	(381.65,310.81) --
	(381.68,310.90) --
	(381.71,310.99) --
	(381.75,311.08) --
	(381.78,311.16) --
	(381.82,311.25) --
	(381.85,311.34) --
	(381.89,311.43) --
	(381.92,311.52) --
	(381.95,311.61) --
	(381.99,311.69) --
	(382.02,311.78) --
	(382.06,311.87) --
	(382.09,311.96) --
	(382.13,312.05) --
	(382.16,312.14) --
	(382.19,312.23) --
	(382.23,312.31) --
	(382.26,312.40) --
	(382.30,312.49) --
	(382.33,312.58) --
	(382.37,312.67) --
	(382.40,312.76) --
	(382.43,312.85) --
	(382.47,312.94) --
	(382.50,313.03) --
	(382.54,313.11) --
	(382.57,313.20) --
	(382.60,313.29) --
	(382.64,313.38) --
	(382.67,313.47) --
	(382.71,313.56) --
	(382.74,313.65) --
	(382.78,313.74) --
	(382.81,313.83) --
	(382.84,313.92) --
	(382.88,314.01) --
	(382.91,314.10) --
	(382.95,314.19) --
	(382.98,314.28) --
	(383.02,314.36) --
	(383.05,314.45) --
	(383.08,314.54) --
	(383.12,314.63) --
	(383.15,314.72) --
	(383.19,314.81) --
	(383.22,314.90) --
	(383.26,314.99) --
	(383.29,315.08) --
	(383.32,315.17) --
	(383.36,315.26) --
	(383.39,315.35) --
	(383.43,315.44) --
	(383.46,315.53) --
	(383.50,315.62) --
	(383.53,315.71) --
	(383.56,315.80) --
	(383.60,315.89) --
	(383.63,315.98) --
	(383.67,316.07) --
	(383.70,316.16) --
	(383.73,316.25) --
	(383.77,316.34) --
	(383.80,316.43) --
	(383.84,316.52) --
	(383.87,316.61) --
	(383.91,316.70) --
	(383.94,316.80) --
	(383.97,316.89) --
	(384.01,316.98) --
	(384.04,317.07) --
	(384.08,317.16) --
	(384.11,317.25) --
	(384.15,317.34) --
	(384.18,317.43) --
	(384.21,317.52) --
	(384.25,317.61) --
	(384.28,317.70) --
	(384.32,317.79) --
	(384.35,317.88) --
	(384.39,317.98) --
	(384.42,318.07) --
	(384.45,318.16) --
	(384.49,318.25) --
	(384.52,318.34) --
	(384.56,318.43) --
	(384.59,318.52) --
	(384.62,318.61) --
	(384.66,318.70) --
	(384.69,318.80) --
	(384.73,318.89) --
	(384.76,318.98) --
	(384.80,319.07) --
	(384.83,319.16) --
	(384.86,319.25) --
	(384.90,319.34) --
	(384.93,319.44) --
	(384.97,319.53) --
	(385.00,319.62) --
	(385.04,319.71) --
	(385.07,319.80) --
	(385.10,319.89) --
	(385.14,319.99) --
	(385.17,320.08) --
	(385.21,320.17) --
	(385.24,320.26) --
	(385.28,320.35) --
	(385.31,320.45) --
	(385.34,320.54) --
	(385.38,320.63) --
	(385.41,320.72) --
	(385.45,320.81) --
	(385.48,320.91) --
	(385.52,321.00) --
	(385.55,321.09) --
	(385.58,321.18) --
	(385.62,321.27) --
	(385.65,321.37) --
	(385.69,321.46) --
	(385.72,321.55) --
	(385.75,321.64) --
	(385.79,321.74) --
	(385.82,321.83) --
	(385.86,321.92) --
	(385.89,322.01) --
	(385.93,322.11) --
	(385.96,322.20) --
	(385.99,322.29) --
	(386.03,322.39) --
	(386.06,322.48) --
	(386.10,322.57) --
	(386.13,322.66) --
	(386.17,322.76) --
	(386.20,322.85) --
	(386.23,322.94) --
	(386.27,323.04) --
	(386.30,323.13) --
	(386.34,323.22) --
	(386.37,323.31) --
	(386.41,323.41) --
	(386.44,323.50) --
	(386.47,323.59) --
	(386.51,323.69) --
	(386.54,323.78) --
	(386.58,323.87) --
	(386.61,323.97) --
	(386.65,324.06) --
	(386.68,324.15) --
	(386.71,324.25) --
	(386.75,324.34) --
	(386.78,324.44) --
	(386.82,324.53) --
	(386.85,324.62) --
	(386.88,324.72) --
	(386.92,324.81) --
	(386.95,324.90) --
	(386.99,325.00) --
	(387.02,325.09) --
	(387.06,325.18) --
	(387.09,325.28) --
	(387.12,325.37) --
	(387.16,325.47) --
	(387.19,325.56) --
	(387.23,325.65) --
	(387.26,325.75) --
	(387.30,325.84) --
	(387.33,325.94) --
	(387.36,326.03) --
	(387.40,326.13) --
	(387.43,326.22) --
	(387.47,326.31) --
	(387.50,326.41) --
	(387.54,326.50) --
	(387.57,326.60) --
	(387.60,326.69) --
	(387.64,326.79) --
	(387.67,326.88) --
	(387.71,326.98) --
	(387.74,327.07) --
	(387.77,327.17) --
	(387.81,327.26) --
	(387.84,327.35) --
	(387.88,327.45) --
	(387.91,327.54) --
	(387.95,327.64) --
	(387.98,327.73) --
	(388.01,327.83) --
	(388.05,327.92) --
	(388.08,328.02) --
	(388.12,328.11) --
	(388.15,328.21) --
	(388.19,328.30) --
	(388.22,328.40) --
	(388.25,328.49) --
	(388.29,328.59) --
	(388.32,328.68) --
	(388.36,328.78) --
	(388.39,328.88) --
	(388.43,328.97) --
	(388.46,329.07) --
	(388.49,329.16) --
	(388.53,329.26) --
	(388.56,329.35) --
	(388.60,329.45) --
	(388.63,329.54) --
	(388.67,329.64) --
	(388.70,329.74) --
	(388.73,329.83) --
	(388.77,329.93) --
	(388.80,330.02) --
	(388.84,330.12) --
	(388.87,330.21) --
	(388.90,330.31) --
	(388.94,330.41) --
	(388.97,330.50) --
	(389.01,330.60) --
	(389.04,330.69) --
	(389.08,330.79) --
	(389.11,330.89) --
	(389.14,330.98) --
	(389.18,331.08) --
	(389.21,331.18) --
	(389.25,331.27) --
	(389.28,331.37) --
	(389.32,331.47) --
	(389.35,331.56) --
	(389.38,331.66) --
	(389.42,331.75) --
	(389.45,331.85) --
	(389.49,331.95) --
	(389.52,332.04) --
	(389.56,332.14) --
	(389.59,332.24) --
	(389.62,332.33) --
	(389.66,332.43) --
	(389.69,332.53) --
	(389.73,332.62) --
	(389.76,332.72) --
	(389.79,332.82) --
	(389.83,332.92) --
	(389.86,333.01) --
	(389.90,333.11) --
	(389.93,333.21) --
	(389.97,333.30) --
	(390.00,333.40) --
	(390.03,333.50) --
	(390.07,333.60) --
	(390.10,333.69) --
	(390.14,333.79) --
	(390.17,333.89) --
	(390.21,333.99) --
	(390.24,334.08) --
	(390.27,334.18) --
	(390.31,334.28) --
	(390.34,334.38) --
	(390.38,334.47) --
	(390.41,334.57) --
	(390.45,334.67) --
	(390.48,334.77) --
	(390.51,334.86) --
	(390.55,334.96) --
	(390.58,335.06) --
	(390.62,335.16) --
	(390.65,335.26) --
	(390.69,335.35) --
	(390.72,335.45) --
	(390.75,335.55) --
	(390.79,335.65) --
	(390.82,335.75) --
	(390.86,335.84) --
	(390.89,335.94) --
	(390.92,336.04) --
	(390.96,336.14) --
	(390.99,336.24) --
	(391.03,336.34) --
	(391.06,336.43) --
	(391.10,336.53) --
	(391.13,336.63) --
	(391.16,336.73) --
	(391.20,336.83) --
	(391.23,336.93) --
	(391.27,337.03) --
	(391.30,337.12) --
	(391.34,337.22) --
	(391.37,337.32) --
	(391.40,337.42) --
	(391.44,337.52) --
	(391.47,337.62) --
	(391.51,337.72) --
	(391.54,337.82) --
	(391.58,337.92) --
	(391.61,338.01) --
	(391.64,338.11) --
	(391.68,338.21) --
	(391.71,338.31) --
	(391.75,338.41) --
	(391.78,338.51) --
	(391.82,338.61) --
	(391.85,338.71) --
	(391.88,338.81) --
	(391.92,338.91) --
	(391.95,339.01) --
	(391.99,339.11) --
	(392.02,339.21) --
	(392.05,339.31) --
	(392.09,339.41) --
	(392.12,339.51) --
	(392.16,339.60) --
	(392.19,339.70) --
	(392.23,339.80) --
	(392.26,339.90) --
	(392.29,340.00) --
	(392.33,340.10) --
	(392.36,340.20) --
	(392.40,340.30) --
	(392.43,340.40) --
	(392.47,340.50) --
	(392.50,340.60) --
	(392.53,340.70) --
	(392.57,340.80) --
	(392.60,340.90) --
	(392.64,341.01) --
	(392.67,341.11) --
	(392.71,341.21) --
	(392.74,341.31) --
	(392.77,341.41) --
	(392.81,341.51) --
	(392.84,341.61) --
	(392.88,341.71) --
	(392.91,341.81) --
	(392.94,341.91) --
	(392.98,342.01) --
	(393.01,342.11) --
	(393.05,342.21) --
	(393.08,342.31) --
	(393.12,342.41) --
	(393.15,342.51) --
	(393.18,342.62) --
	(393.22,342.72) --
	(393.25,342.82) --
	(393.29,342.92) --
	(393.32,343.02) --
	(393.36,343.12) --
	(393.39,343.22) --
	(393.42,343.32) --
	(393.46,343.42) --
	(393.49,343.53) --
	(393.53,343.63) --
	(393.56,343.73) --
	(393.60,343.83) --
	(393.63,343.93) --
	(393.66,344.03) --
	(393.70,344.13) --
	(393.73,344.24) --
	(393.77,344.34) --
	(393.80,344.44) --
	(393.84,344.54) --
	(393.87,344.64) --
	(393.90,344.74) --
	(393.94,344.85) --
	(393.97,344.95) --
	(394.01,345.05) --
	(394.04,345.15) --
	(394.07,345.25) --
	(394.11,345.36) --
	(394.14,345.46) --
	(394.18,345.56) --
	(394.21,345.66) --
	(394.25,345.77) --
	(394.28,345.87) --
	(394.31,345.97) --
	(394.35,346.07) --
	(394.38,346.17) --
	(394.42,346.28) --
	(394.45,346.38) --
	(394.49,346.48) --
	(394.52,346.58) --
	(394.55,346.69) --
	(394.59,346.79) --
	(394.62,346.89) --
	(394.66,347.00) --
	(394.69,347.10) --
	(394.73,347.20) --
	(394.76,347.30) --
	(394.79,347.41) --
	(394.83,347.51) --
	(394.86,347.61) --
	(394.90,347.72) --
	(394.93,347.82) --
	(394.96,347.92) --
	(395.00,348.02) --
	(395.03,348.13) --
	(395.07,348.23) --
	(395.10,348.33) --
	(395.14,348.44) --
	(395.17,348.54) --
	(395.20,348.64) --
	(395.24,348.75) --
	(395.27,348.85) --
	(395.31,348.95) --
	(395.34,349.06) --
	(395.38,349.16) --
	(395.41,349.27) --
	(395.44,349.37) --
	(395.48,349.47) --
	(395.51,349.58) --
	(395.55,349.68) --
	(395.58,349.78) --
	(395.62,349.89) --
	(395.65,349.99) --
	(395.68,350.10) --
	(395.72,350.20) --
	(395.75,350.30) --
	(395.79,350.41) --
	(395.82,350.51) --
	(395.86,350.62) --
	(395.89,350.72) --
	(395.92,350.83) --
	(395.96,350.93) --
	(395.99,351.03) --
	(396.03,351.14) --
	(396.06,351.24) --
	(396.09,351.35) --
	(396.13,351.45) --
	(396.16,351.56) --
	(396.20,351.66) --
	(396.23,351.77) --
	(396.27,351.87) --
	(396.30,351.98) --
	(396.33,352.08) --
	(396.37,352.19) --
	(396.40,352.29) --
	(396.44,352.40) --
	(396.47,352.50) --
	(396.51,352.61) --
	(396.54,352.71) --
	(396.57,352.82) --
	(396.61,352.92) --
	(396.64,353.03) --
	(396.68,353.13) --
	(396.71,353.24) --
	(396.75,353.34) --
	(396.78,353.45) --
	(396.81,353.55) --
	(396.85,353.66) --
	(396.88,353.76) --
	(396.92,353.87) --
	(396.95,353.97) --
	(396.99,354.08) --
	(397.02,354.19) --
	(397.05,354.29) --
	(397.09,354.40) --
	(397.12,354.50) --
	(397.16,354.61) --
	(397.19,354.72) --
	(397.22,354.82) --
	(397.26,354.93) --
	(397.29,355.03) --
	(397.33,355.14) --
	(397.36,355.25) --
	(397.40,355.35) --
	(397.43,355.46) --
	(397.46,355.56) --
	(397.50,355.67) --
	(397.53,355.78) --
	(397.57,355.88) --
	(397.60,355.99) --
	(397.64,356.10) --
	(397.67,356.20) --
	(397.70,356.31) --
	(397.74,356.42) --
	(397.77,356.52) --
	(397.81,356.63) --
	(397.84,356.74) --
	(397.88,356.84) --
	(397.91,356.95) --
	(397.94,357.06) --
	(397.98,357.16) --
	(398.01,357.27) --
	(398.05,357.38) --
	(398.08,357.48) --
	(398.11,357.59) --
	(398.15,357.70) --
	(398.18,357.81) --
	(398.22,357.91) --
	(398.25,358.02) --
	(398.29,358.13) --
	(398.32,358.23) --
	(398.35,358.34) --
	(398.39,358.45) --
	(398.42,358.56) --
	(398.46,358.66) --
	(398.49,358.77) --
	(398.53,358.88) --
	(398.56,358.99) --
	(398.59,359.09) --
	(398.63,359.20) --
	(398.66,359.31) --
	(398.70,359.42) --
	(398.73,359.53) --
	(398.77,359.63) --
	(398.80,359.74) --
	(398.83,359.85) --
	(398.87,359.96) --
	(398.90,360.07) --
	(398.94,360.17) --
	(398.97,360.28) --
	(399.01,360.39) --
	(399.04,360.50) --
	(399.07,360.61) --
	(399.11,360.72) --
	(399.14,360.82) --
	(399.18,360.93) --
	(399.21,361.04) --
	(399.24,361.15) --
	(399.28,361.26) --
	(399.31,361.37) --
	(399.35,361.48) --
	(399.38,361.58) --
	(399.42,361.69) --
	(399.45,361.80) --
	(399.48,361.91) --
	(399.52,362.02) --
	(399.55,362.13) --
	(399.59,362.24) --
	(399.62,362.35) --
	(399.66,362.46) --
	(399.69,362.57) --
	(399.72,362.67) --
	(399.76,362.78) --
	(399.79,362.89) --
	(399.83,363.00) --
	(399.86,363.11) --
	(399.90,363.22) --
	(399.93,363.33) --
	(399.96,363.44) --
	(400.00,363.55) --
	(400.03,363.66) --
	(400.07,363.77) --
	(400.10,363.88) --
	(400.13,363.99) --
	(400.17,364.10) --
	(400.20,364.21) --
	(400.24,364.32) --
	(400.27,364.43) --
	(400.31,364.54) --
	(400.34,364.65) --
	(400.37,364.76) --
	(400.41,364.87) --
	(400.44,364.98) --
	(400.48,365.09) --
	(400.51,365.20) --
	(400.55,365.31) --
	(400.58,365.42) --
	(400.61,365.53) --
	(400.65,365.64) --
	(400.68,365.75) --
	(400.72,365.86) --
	(400.75,365.97) --
	(400.79,366.08) --
	(400.82,366.19) --
	(400.85,366.30) --
	(400.89,366.41) --
	(400.92,366.52) --
	(400.96,366.64) --
	(400.99,366.75) --
	(401.03,366.86) --
	(401.06,366.97) --
	(401.09,367.08) --
	(401.13,367.19) --
	(401.16,367.30) --
	(401.20,367.41) --
	(401.23,367.52) --
	(401.26,367.63) --
	(401.30,367.75) --
	(401.33,367.86) --
	(401.37,367.97) --
	(401.40,368.08) --
	(401.44,368.19) --
	(401.47,368.30) --
	(401.50,368.41) --
	(401.54,368.53) --
	(401.57,368.64) --
	(401.61,368.75) --
	(401.64,368.86) --
	(401.68,368.97) --
	(401.71,369.09) --
	(401.74,369.20) --
	(401.78,369.31) --
	(401.81,369.42) --
	(401.85,369.53) --
	(401.88,369.64) --
	(401.92,369.76) --
	(401.95,369.87) --
	(401.98,369.98) --
	(402.02,370.09) --
	(402.05,370.21) --
	(402.09,370.32) --
	(402.12,370.43) --
	(402.15,370.54) --
	(402.19,370.66) --
	(402.22,370.77) --
	(402.26,370.88) --
	(402.29,370.99) --
	(402.33,371.11) --
	(402.36,371.22) --
	(402.39,371.33) --
	(402.43,371.44) --
	(402.46,371.56) --
	(402.50,371.67) --
	(402.53,371.78) --
	(402.57,371.90) --
	(402.60,372.01) --
	(402.63,372.12) --
	(402.67,372.24) --
	(402.70,372.35) --
	(402.74,372.46) --
	(402.77,372.58) --
	(402.81,372.69) --
	(402.84,372.80) --
	(402.87,372.92) --
	(402.91,373.03) --
	(402.94,373.14) --
	(402.98,373.26) --
	(403.01,373.37) --
	(403.05,373.48) --
	(403.08,373.60) --
	(403.11,373.71) --
	(403.15,373.82) --
	(403.18,373.94) --
	(403.22,374.05) --
	(403.25,374.17) --
	(403.28,374.28) --
	(403.32,374.39) --
	(403.35,374.51) --
	(403.39,374.62) --
	(403.42,374.74) --
	(403.46,374.85) --
	(403.49,374.97) --
	(403.52,375.08) --
	(403.56,375.19) --
	(403.59,375.31) --
	(403.63,375.42) --
	(403.66,375.54) --
	(403.70,375.65) --
	(403.73,375.77) --
	(403.76,375.88) --
	(403.80,376.00) --
	(403.83,376.11) --
	(403.87,376.23) --
	(403.90,376.34) --
	(403.94,376.46) --
	(403.97,376.57) --
	(404.00,376.69) --
	(404.04,376.80) --
	(404.07,376.92) --
	(404.11,377.03) --
	(404.14,377.15) --
	(404.18,377.26) --
	(404.21,377.38) --
	(404.24,377.49) --
	(404.28,377.61) --
	(404.31,377.72) --
	(404.35,377.84) --
	(404.38,377.95) --
	(404.41,378.07) --
	(404.45,378.18) --
	(404.48,378.30) --
	(404.52,378.42) --
	(404.55,378.53) --
	(404.59,378.65) --
	(404.62,378.76) --
	(404.65,378.88) --
	(404.69,379.00) --
	(404.72,379.11) --
	(404.76,379.23) --
	(404.79,379.34) --
	(404.83,379.46) --
	(404.86,379.58) --
	(404.89,379.69) --
	(404.93,379.81) --
	(404.96,379.93) --
	(405.00,380.04) --
	(405.03,380.16) --
	(405.07,380.27) --
	(405.10,380.39) --
	(405.13,380.51) --
	(405.17,380.62) --
	(405.20,380.74) --
	(405.24,380.86) --
	(405.27,380.97) --
	(405.30,381.09) --
	(405.34,381.21) --
	(405.37,381.33) --
	(405.41,381.44) --
	(405.44,381.56) --
	(405.48,381.68) --
	(405.51,381.79) --
	(405.54,381.91) --
	(405.58,382.03) --
	(405.61,382.15) --
	(405.65,382.26) --
	(405.68,382.38) --
	(405.72,382.50) --
	(405.75,382.61) --
	(405.78,382.73) --
	(405.82,382.85) --
	(405.85,382.97) --
	(405.89,383.09) --
	(405.92,383.20) --
	(405.96,383.32) --
	(405.99,383.44) --
	(406.02,383.56) --
	(406.06,383.67) --
	(406.09,383.79) --
	(406.13,383.91) --
	(406.16,384.03) --
	(406.20,384.15) --
	(406.23,384.26) --
	(406.26,384.38) --
	(406.30,384.50) --
	(406.33,384.62) --
	(406.37,384.74) --
	(406.40,384.86) --
	(406.43,384.98) --
	(406.47,385.09) --
	(406.50,385.21) --
	(406.54,385.33) --
	(406.57,385.45) --
	(406.61,385.57) --
	(406.64,385.69) --
	(406.67,385.81) --
	(406.71,385.92) --
	(406.74,386.04) --
	(406.78,386.16) --
	(406.81,386.28) --
	(406.85,386.40) --
	(406.88,386.52) --
	(406.91,386.64) --
	(406.95,386.76) --
	(406.98,386.88) --
	(407.02,387.00) --
	(407.05,387.12) --
	(407.09,387.24) --
	(407.12,387.36) --
	(407.15,387.47) --
	(407.19,387.59) --
	(407.22,387.71) --
	(407.26,387.83) --
	(407.29,387.95) --
	(407.32,388.07) --
	(407.36,388.19) --
	(407.39,388.31) --
	(407.43,388.43) --
	(407.46,388.55) --
	(407.50,388.67) --
	(407.53,388.79) --
	(407.56,388.91) --
	(407.60,389.03) --
	(407.63,389.15) --
	(407.67,389.27) --
	(407.70,389.39) --
	(407.74,389.51) --
	(407.77,389.63) --
	(407.80,389.76) --
	(407.84,389.88) --
	(407.87,390.00) --
	(407.91,390.12) --
	(407.94,390.24) --
	(407.98,390.36) --
	(408.01,390.48) --
	(408.04,390.60) --
	(408.08,390.72) --
	(408.11,390.84) --
	(408.15,390.96) --
	(408.18,391.08) --
	(408.22,391.20) --
	(408.25,391.33) --
	(408.28,391.45) --
	(408.32,391.57) --
	(408.35,391.69) --
	(408.39,391.81) --
	(408.42,391.93) --
	(408.45,392.05) --
	(408.49,392.18) --
	(408.52,392.30) --
	(408.56,392.42) --
	(408.59,392.54) --
	(408.63,392.66) --
	(408.66,392.78) --
	(408.69,392.91) --
	(408.73,393.03) --
	(408.76,393.15) --
	(408.80,393.27) --
	(408.83,393.39) --
	(408.87,393.52) --
	(408.90,393.64) --
	(408.93,393.76) --
	(408.97,393.88) --
	(409.00,394.00) --
	(409.04,394.13) --
	(409.07,394.25) --
	(409.11,394.37) --
	(409.14,394.49) --
	(409.17,394.62) --
	(409.21,394.74) --
	(409.24,394.86) --
	(409.28,394.98) --
	(409.31,395.11) --
	(409.35,395.23) --
	(409.38,395.35) --
	(409.41,395.48) --
	(409.45,395.60) --
	(409.48,395.72) --
	(409.52,395.84) --
	(409.55,395.97) --
	(409.58,396.09) --
	(409.62,396.21) --
	(409.65,396.34) --
	(409.69,396.46) --
	(409.72,396.58) --
	(409.76,396.71) --
	(409.79,396.83) --
	(409.82,396.95) --
	(409.86,397.08) --
	(409.89,397.20) --
	(409.93,397.33) --
	(409.96,397.45) --
	(410.00,397.57) --
	(410.03,397.70) --
	(410.06,397.82) --
	(410.10,397.94) --
	(410.13,398.07) --
	(410.17,398.19) --
	(410.20,398.32) --
	(410.24,398.44) --
	(410.27,398.56) --
	(410.30,398.69) --
	(410.34,398.81) --
	(410.37,398.94) --
	(410.41,399.06) --
	(410.44,399.19) --
	(410.47,399.31) --
	(410.51,399.44) --
	(410.54,399.56) --
	(410.58,399.69) --
	(410.61,399.81) --
	(410.65,399.93) --
	(410.68,400.06) --
	(410.71,400.18) --
	(410.75,400.31) --
	(410.78,400.43) --
	(410.82,400.56) --
	(410.85,400.68) --
	(410.89,400.81) --
	(410.92,400.93) --
	(410.95,401.06) --
	(410.99,401.19) --
	(411.02,401.31) --
	(411.06,401.44) --
	(411.09,401.56) --
	(411.13,401.69) --
	(411.16,401.81) --
	(411.19,401.94) --
	(411.23,402.06) --
	(411.26,402.19) --
	(411.30,402.32) --
	(411.33,402.44) --
	(411.37,402.57) --
	(411.40,402.69) --
	(411.43,402.82) --
	(411.47,402.95) --
	(411.50,403.07) --
	(411.54,403.20) --
	(411.57,403.32) --
	(411.60,403.45) --
	(411.64,403.58) --
	(411.67,403.70) --
	(411.71,403.83) --
	(411.74,403.96) --
	(411.78,404.08) --
	(411.81,404.21) --
	(411.84,404.34) --
	(411.88,404.46) --
	(411.91,404.59) --
	(411.95,404.72) --
	(411.98,404.84) --
	(412.02,404.97) --
	(412.05,405.10) --
	(412.08,405.22) --
	(412.12,405.35) --
	(412.15,405.48) --
	(412.19,405.61) --
	(412.22,405.73) --
	(412.26,405.86) --
	(412.29,405.99) --
	(412.32,406.11) --
	(412.36,406.24) --
	(412.39,406.37) --
	(412.43,406.50) --
	(412.46,406.62) --
	(412.49,406.75) --
	(412.53,406.88) --
	(412.56,407.01) --
	(412.60,407.14) --
	(412.63,407.26) --
	(412.67,407.39) --
	(412.70,407.52) --
	(412.73,407.65) --
	(412.77,407.78) --
	(412.80,407.90) --
	(412.84,408.03) --
	(412.87,408.16) --
	(412.91,408.29) --
	(412.94,408.42) --
	(412.97,408.55) --
	(413.01,408.67) --
	(413.04,408.80) --
	(413.08,408.93) --
	(413.11,409.06) --
	(413.15,409.19) --
	(413.18,409.32) --
	(413.21,409.45) --
	(413.25,409.57) --
	(413.28,409.70) --
	(413.32,409.83) --
	(413.35,409.96) --
	(413.39,410.09) --
	(413.42,410.22) --
	(413.45,410.35) --
	(413.49,410.48) --
	(413.52,410.61) --
	(413.56,410.74) --
	(413.59,410.87) --
	(413.62,411.00) --
	(413.66,411.13) --
	(413.69,411.26) --
	(413.73,411.38) --
	(413.76,411.51) --
	(413.80,411.64) --
	(413.83,411.77) --
	(413.86,411.90) --
	(413.90,412.03) --
	(413.93,412.16) --
	(413.97,412.29) --
	(414.00,412.42) --
	(414.04,412.55) --
	(414.07,412.68) --
	(414.10,412.81) --
	(414.14,412.94) --
	(414.17,413.08) --
	(414.21,413.21) --
	(414.24,413.34) --
	(414.28,413.47) --
	(414.31,413.60) --
	(414.34,413.73) --
	(414.38,413.86) --
	(414.41,413.99) --
	(414.45,414.12) --
	(414.48,414.25) --
	(414.52,414.38) --
	(414.55,414.51) --
	(414.58,414.64) --
	(414.62,414.78) --
	(414.65,414.91) --
	(414.69,415.04) --
	(414.72,415.17) --
	(414.75,415.30) --
	(414.79,415.43) --
	(414.82,415.56) --
	(414.86,415.69) --
	(414.89,415.83) --
	(414.93,415.96) --
	(414.96,416.09) --
	(414.99,416.22) --
	(415.03,416.35) --
	(415.06,416.48) --
	(415.10,416.62) --
	(415.13,416.75) --
	(415.17,416.88) --
	(415.20,417.01) --
	(415.23,417.14) --
	(415.27,417.28) --
	(415.30,417.41) --
	(415.34,417.54) --
	(415.37,417.67) --
	(415.41,417.81) --
	(415.44,417.94) --
	(415.47,418.07) --
	(415.51,418.20) --
	(415.54,418.34) --
	(415.58,418.47) --
	(415.61,418.60) --
	(415.64,418.73) --
	(415.68,418.87) --
	(415.71,419.00) --
	(415.75,419.13) --
	(415.78,419.27) --
	(415.82,419.40) --
	(415.85,419.53) --
	(415.88,419.67) --
	(415.92,419.80) --
	(415.95,419.93) --
	(415.99,420.07) --
	(416.02,420.20) --
	(416.06,420.33) --
	(416.09,420.47) --
	(416.12,420.60) --
	(416.16,420.73) --
	(416.19,420.87) --
	(416.23,421.00) --
	(416.26,421.13) --
	(416.30,421.27) --
	(416.33,421.40) --
	(416.36,421.54) --
	(416.40,421.67) --
	(416.43,421.80) --
	(416.47,421.94) --
	(416.50,422.07) --
	(416.54,422.21) --
	(416.57,422.34) --
	(416.60,422.48) --
	(416.64,422.61) --
	(416.67,422.74) --
	(416.71,422.88) --
	(416.74,423.01) --
	(416.77,423.15) --
	(416.81,423.28) --
	(416.84,423.42) --
	(416.88,423.55) --
	(416.91,423.69) --
	(416.95,423.82) --
	(416.98,423.96) --
	(417.01,424.09) --
	(417.05,424.23) --
	(417.08,424.36) --
	(417.12,424.50) --
	(417.15,424.63) --
	(417.19,424.77) --
	(417.22,424.90) --
	(417.25,425.04) --
	(417.29,425.18) --
	(417.32,425.31) --
	(417.36,425.45) --
	(417.39,425.58) --
	(417.43,425.72) --
	(417.46,425.85) --
	(417.49,425.99) --
	(417.53,426.13) --
	(417.56,426.26) --
	(417.60,426.40) --
	(417.63,426.53) --
	(417.66,426.67) --
	(417.70,426.81) --
	(417.73,426.94) --
	(417.77,427.08) --
	(417.80,427.22) --
	(417.84,427.35) --
	(417.87,427.49) --
	(417.90,427.63) --
	(417.94,427.76) --
	(417.97,427.90) --
	(418.01,428.04) --
	(418.04,428.17) --
	(418.08,428.31) --
	(418.11,428.45) --
	(418.14,428.58) --
	(418.18,428.72) --
	(418.21,428.86) --
	(418.25,428.99) --
	(418.28,429.13) --
	(418.32,429.27) --
	(418.35,429.41) --
	(418.38,429.54) --
	(418.42,429.68) --
	(418.45,429.82) --
	(418.49,429.96) --
	(418.52,430.09) --
	(418.56,430.23) --
	(418.59,430.37) --
	(418.62,430.51) --
	(418.66,430.65) --
	(418.69,430.78) --
	(418.73,430.92) --
	(418.76,431.06) --
	(418.79,431.20) --
	(418.83,431.34) --
	(418.86,431.47) --
	(418.90,431.61) --
	(418.93,431.75) --
	(418.97,431.89) --
	(419.00,432.03) --
	(419.03,432.17) --
	(419.07,432.31) --
	(419.10,432.44) --
	(419.14,432.58) --
	(419.17,432.72) --
	(419.21,432.86) --
	(419.24,433.00) --
	(419.27,433.14) --
	(419.31,433.28) --
	(419.34,433.42) --
	(419.38,433.56) --
	(419.41,433.69) --
	(419.45,433.83) --
	(419.48,433.97) --
	(419.51,434.11) --
	(419.55,434.25) --
	(419.58,434.39) --
	(419.62,434.53) --
	(419.65,434.67) --
	(419.69,434.81) --
	(419.72,434.95) --
	(419.75,435.09) --
	(419.79,435.23) --
	(419.82,435.37) --
	(419.86,435.51) --
	(419.89,435.65) --
	(419.92,435.79) --
	(419.96,435.93) --
	(419.99,436.07) --
	(420.03,436.21) --
	(420.06,436.35) --
	(420.10,436.49) --
	(420.13,436.63) --
	(420.16,436.77) --
	(420.20,436.91) --
	(420.23,437.05) --
	(420.27,437.19) --
	(420.30,437.34) --
	(420.34,437.48) --
	(420.37,437.62) --
	(420.40,437.76) --
	(420.44,437.90) --
	(420.47,438.04) --
	(420.51,438.18) --
	(420.54,438.32) --
	(420.58,438.46) --
	(420.61,438.61) --
	(420.64,438.75) --
	(420.68,438.89) --
	(420.71,439.03) --
	(420.75,439.17) --
	(420.78,439.31) --
	(420.81,439.46) --
	(420.85,439.60) --
	(420.88,439.74) --
	(420.92,439.88) --
	(420.95,440.02) --
	(420.99,440.16) --
	(421.02,440.31) --
	(421.05,440.45) --
	(421.09,440.59) --
	(421.12,440.73) --
	(421.16,440.88) --
	(421.19,441.02) --
	(421.23,441.16) --
	(421.26,441.30) --
	(421.29,441.45) --
	(421.33,441.59) --
	(421.36,441.73) --
	(421.40,441.87) --
	(421.43,442.02) --
	(421.47,442.16) --
	(421.50,442.30) --
	(421.53,442.45) --
	(421.57,442.59) --
	(421.60,442.73) --
	(421.64,442.87) --
	(421.67,443.02) --
	(421.71,443.16) --
	(421.74,443.30) --
	(421.77,443.45) --
	(421.81,443.59) --
	(421.84,443.74) --
	(421.88,443.88) --
	(421.91,444.02) --
	(421.94,444.17) --
	(421.98,444.31) --
	(422.01,444.45) --
	(422.05,444.60) --
	(422.08,444.74) --
	(422.12,444.89) --
	(422.15,445.03) --
	(422.18,445.17) --
	(422.22,445.32) --
	(422.25,445.46) --
	(422.29,445.61) --
	(422.32,445.75) --
	(422.36,445.90) --
	(422.39,446.04) --
	(422.42,446.19) --
	(422.46,446.33) --
	(422.49,446.47) --
	(422.53,446.62) --
	(422.56,446.76) --
	(422.60,446.91) --
	(422.63,447.05) --
	(422.66,447.20) --
	(422.70,447.34) --
	(422.73,447.49) --
	(422.77,447.64) --
	(422.80,447.78) --
	(422.83,447.93) --
	(422.87,448.07) --
	(422.90,448.22) --
	(422.94,448.36) --
	(422.97,448.51) --
	(423.01,448.65) --
	(423.04,448.80) --
	(423.07,448.95) --
	(423.11,449.09) --
	(423.14,449.24) --
	(423.18,449.38) --
	(423.21,449.53) --
	(423.25,449.68) --
	(423.28,449.82) --
	(423.31,449.97) --
	(423.35,450.11) --
	(423.38,450.26) --
	(423.42,450.41) --
	(423.45,450.55) --
	(423.49,450.70) --
	(423.52,450.85) --
	(423.55,450.99) --
	(423.59,451.14) --
	(423.62,451.29) --
	(423.66,451.43) --
	(423.69,451.58) --
	(423.73,451.73) --
	(423.76,451.88) --
	(423.79,452.02) --
	(423.83,452.17) --
	(423.86,452.32) --
	(423.90,452.46) --
	(423.93,452.61) --
	(423.96,452.76) --
	(424.00,452.91) --
	(424.03,453.05) --
	(424.07,453.20) --
	(424.10,453.35) --
	(424.14,453.50) --
	(424.17,453.65) --
	(424.20,453.79) --
	(424.24,453.94) --
	(424.27,454.09) --
	(424.31,454.24) --
	(424.34,454.39) --
	(424.38,454.53) --
	(424.41,454.68) --
	(424.44,454.83) --
	(424.48,454.98) --
	(424.51,455.13) --
	(424.55,455.28) --
	(424.58,455.43) --
	(424.62,455.57) --
	(424.65,455.72) --
	(424.68,455.87) --
	(424.72,456.02) --
	(424.75,456.17) --
	(424.79,456.32) --
	(424.82,456.47) --
	(424.85,456.62) --
	(424.89,456.77) --
	(424.92,456.92) --
	(424.96,457.07) --
	(424.99,457.21) --
	(425.03,457.36) --
	(425.06,457.51) --
	(425.09,457.66) --
	(425.13,457.81) --
	(425.16,457.96) --
	(425.20,458.11) --
	(425.23,458.26) --
	(425.27,458.41) --
	(425.30,458.56) --
	(425.33,458.71) --
	(425.37,458.86) --
	(425.40,459.01) --
	(425.44,459.16) --
	(425.47,459.31) --
	(425.51,459.46) --
	(425.54,459.61) --
	(425.57,459.77) --
	(425.61,459.92) --
	(425.64,460.07) --
	(425.68,460.22) --
	(425.71,460.37) --
	(425.75,460.52) --
	(425.78,460.67) --
	(425.81,460.82) --
	(425.85,460.97) --
	(425.88,461.12) --
	(425.92,461.27) --
	(425.95,461.43) --
	(425.98,461.58) --
	(426.02,461.73) --
	(426.05,461.88) --
	(426.09,462.03) --
	(426.12,462.18) --
	(426.16,462.33) --
	(426.19,462.49) --
	(426.22,462.64) --
	(426.26,462.79) --
	(426.29,462.94) --
	(426.33,463.09) --
	(426.36,463.25) --
	(426.40,463.40) --
	(426.43,463.55) --
	(426.46,463.70) --
	(426.50,463.86) --
	(426.53,464.01) --
	(426.57,464.16) --
	(426.60,464.31) --
	(426.64,464.47) --
	(426.67,464.62) --
	(426.70,464.77) --
	(426.74,464.92) --
	(426.77,465.08) --
	(426.81,465.23) --
	(426.84,465.38) --
	(426.88,465.54) --
	(426.91,465.69) --
	(426.94,465.84) --
	(426.98,466.00) --
	(427.01,466.15) --
	(427.05,466.30) --
	(427.08,466.46) --
	(427.11,466.61) --
	(427.15,466.76) --
	(427.18,466.92) --
	(427.22,467.07) --
	(427.25,467.22) --
	(427.29,467.38) --
	(427.32,467.53) --
	(427.35,467.69) --
	(427.39,467.84) --
	(427.42,467.99) --
	(427.46,468.15) --
	(427.49,468.30) --
	(427.53,468.46) --
	(427.56,468.61) --
	(427.59,468.77) --
	(427.63,468.92) --
	(427.66,469.08) --
	(427.70,469.23) --
	(427.73,469.39) --
	(427.77,469.54) --
	(427.80,469.69) --
	(427.83,469.85) --
	(427.87,470.00) --
	(427.90,470.16) --
	(427.94,470.32) --
	(427.97,470.47) --
	(428.00,470.63) --
	(428.04,470.78) --
	(428.07,470.94) --
	(428.11,471.09) --
	(428.14,471.25) --
	(428.18,471.40) --
	(428.21,471.56) --
	(428.24,471.72) --
	(428.28,471.87) --
	(428.31,472.03) --
	(428.35,472.18) --
	(428.38,472.34) --
	(428.42,472.50) --
	(428.45,472.65) --
	(428.48,472.81) --
	(428.52,472.96) --
	(428.55,473.12) --
	(428.59,473.28) --
	(428.62,473.43) --
	(428.66,473.59) --
	(428.69,473.75) --
	(428.72,473.90) --
	(428.76,474.06) --
	(428.79,474.22) --
	(428.83,474.37) --
	(428.86,474.53) --
	(428.90,474.69) --
	(428.93,474.85) --
	(428.96,475.00) --
	(429.00,475.16) --
	(429.03,475.32) --
	(429.07,475.48) --
	(429.10,475.63) --
	(429.13,475.79) --
	(429.17,475.95) --
	(429.20,476.11) --
	(429.24,476.26) --
	(429.27,476.42) --
	(429.31,476.58) --
	(429.34,476.74) --
	(429.37,476.90) --
	(429.41,477.05) --
	(429.44,477.21) --
	(429.48,477.37) --
	(429.51,477.53) --
	(429.55,477.69) --
	(429.58,477.85) --
	(429.61,478.00) --
	(429.65,478.16) --
	(429.68,478.32) --
	(429.72,478.48) --
	(429.75,478.64) --
	(429.79,478.80) --
	(429.82,478.96) --
	(429.85,479.12) --
	(429.89,479.28) --
	(429.92,479.43) --
	(429.96,479.59) --
	(429.99,479.75) --
	(430.02,479.91) --
	(430.06,480.07) --
	(430.09,480.23) --
	(430.13,480.39) --
	(430.16,480.55) --
	(430.20,480.71) --
	(430.23,480.87) --
	(430.26,481.03) --
	(430.30,481.19) --
	(430.33,481.35) --
	(430.37,481.51) --
	(430.40,481.67) --
	(430.44,481.83) --
	(430.47,481.99) --
	(430.50,482.15) --
	(430.54,482.31) --
	(430.57,482.47) --
	(430.61,482.63) --
	(430.64,482.79) --
	(430.68,482.96) --
	(430.71,483.12) --
	(430.74,483.28) --
	(430.78,483.44) --
	(430.81,483.60) --
	(430.85,483.76) --
	(430.88,483.92) --
	(430.92,484.08) --
	(430.95,484.24) --
	(430.98,484.41) --
	(431.02,484.57) --
	(431.05,484.73) --
	(431.09,484.89) --
	(431.12,485.05) --
	(431.15,485.21) --
	(431.19,485.38) --
	(431.22,485.54) --
	(431.26,485.70) --
	(431.29,485.86) --
	(431.33,486.02) --
	(431.36,486.19) --
	(431.39,486.35) --
	(431.43,486.51) --
	(431.46,486.67) --
	(431.50,486.84) --
	(431.53,487.00) --
	(431.57,487.16) --
	(431.60,487.32) --
	(431.63,487.49) --
	(431.67,487.65) --
	(431.70,487.81) --
	(431.74,487.98) --
	(431.77,488.14) --
	(431.81,488.30) --
	(431.84,488.46) --
	(431.87,488.63) --
	(431.91,488.79) --
	(431.94,488.95) --
	(431.98,489.12) --
	(432.01,489.28) --
	(432.05,489.45) --
	(432.08,489.61) --
	(432.11,489.77) --
	(432.15,489.94) --
	(432.18,490.10) --
	(432.22,490.27) --
	(432.25,490.43) --
	(432.28,490.59) --
	(432.32,490.76) --
	(432.35,490.92) --
	(432.39,491.09) --
	(432.42,491.25) --
	(432.46,491.42) --
	(432.49,491.58) --
	(432.52,491.74) --
	(432.56,491.91) --
	(432.59,492.07) --
	(432.63,492.24) --
	(432.66,492.40) --
	(432.70,492.57) --
	(432.73,492.73) --
	(432.76,492.90) --
	(432.80,493.06) --
	(432.83,493.23) --
	(432.87,493.40) --
	(432.90,493.56) --
	(432.94,493.73) --
	(432.97,493.89) --
	(433.00,494.06) --
	(433.04,494.22) --
	(433.07,494.39) --
	(433.11,494.56) --
	(433.14,494.72) --
	(433.17,494.89) --
	(433.21,495.05) --
	(433.24,495.22) --
	(433.28,495.39) --
	(433.31,495.55) --
	(433.35,495.72) --
	(433.38,495.89) --
	(433.41,496.05) --
	(433.45,496.22) --
	(433.48,496.39) --
	(433.52,496.55) --
	(433.55,496.72) --
	(433.59,496.89) --
	(433.62,497.05) --
	(433.65,497.22) --
	(433.69,497.39) --
	(433.72,497.56) --
	(433.76,497.72) --
	(433.79,497.89) --
	(433.83,498.06) --
	(433.86,498.22) --
	(433.89,498.39) --
	(433.93,498.56) --
	(433.96,498.73) --
	(434.00,498.90) --
	(434.03,499.06) --
	(434.07,499.23) --
	(434.10,499.40) --
	(434.13,499.57) --
	(434.17,499.74) --
	(434.20,499.90) --
	(434.24,500.07) --
	(434.27,500.24) --
	(434.30,500.41) --
	(434.34,500.58) --
	(434.37,500.75) --
	(434.41,500.92) --
	(434.44,501.09) --
	(434.48,501.25) --
	(434.51,501.42) --
	(434.54,501.59) --
	(434.58,501.76) --
	(434.61,501.93) --
	(434.65,502.10) --
	(434.68,502.27) --
	(434.72,502.44) --
	(434.75,502.61) --
	(434.78,502.78) --
	(434.82,502.95) --
	(434.85,503.12) --
	(434.89,503.29) --
	(434.92,503.46) --
	(434.96,503.63) --
	(434.99,503.80) --
	(435.02,503.97) --
	(435.06,504.14) --
	(435.09,504.31) --
	(435.13,504.48) --
	(435.16,504.65) --
	(435.19,504.82) --
	(435.23,504.99) --
	(435.26,505.16) --
	(435.30,505.33) --
	(435.33,505.50) --
	(435.37,505.67) --
	(435.40,505.84) --
	(435.43,506.01) --
	(435.47,506.19) --
	(435.50,506.36) --
	(435.54,506.53) --
	(435.57,506.70) --
	(435.61,506.87) --
	(435.64,507.04) --
	(435.67,507.21) --
	(435.71,507.39) --
	(435.74,507.56) --
	(435.78,507.73) --
	(435.81,507.90) --
	(435.85,508.07) --
	(435.88,508.25) --
	(435.91,508.42) --
	(435.95,508.59) --
	(435.98,508.76) --
	(436.02,508.93) --
	(436.05,509.11) --
	(436.09,509.28) --
	(436.12,509.45) --
	(436.15,509.63) --
	(436.19,509.80) --
	(436.22,509.97) --
	(436.26,510.14) --
	(436.29,510.32) --
	(436.32,510.49) --
	(436.36,510.66) --
	(436.39,510.84) --
	(436.43,511.01) --
	(436.46,511.18) --
	(436.50,511.36) --
	(436.53,511.53) --
	(436.56,511.70) --
	(436.60,511.88) --
	(436.63,512.05) --
	(436.67,512.22) --
	(436.70,512.40) --
	(436.74,512.57) --
	(436.77,512.75) --
	(436.80, 77.41) --
	(436.84, 77.44) --
	(436.87, 77.47) --
	(436.91, 77.50) --
	(436.94, 77.53) --
	(436.98, 77.56) --
	(437.01, 77.59) --
	(437.04, 77.62) --
	(437.08, 77.65) --
	(437.11, 77.68) --
	(437.15, 77.70) --
	(437.18, 77.73) --
	(437.22, 77.76) --
	(437.25, 77.79) --
	(437.28, 77.82) --
	(437.32, 77.85) --
	(437.35, 77.88) --
	(437.39, 77.91) --
	(437.42, 77.94) --
	(437.45, 77.97) --
	(437.49, 78.00) --
	(437.52, 78.03) --
	(437.56, 78.06) --
	(437.59, 78.09) --
	(437.63, 78.12) --
	(437.66, 78.14) --
	(437.69, 78.17) --
	(437.73, 78.20) --
	(437.76, 78.23) --
	(437.80, 78.26) --
	(437.83, 78.29) --
	(437.87, 78.32) --
	(437.90, 78.35) --
	(437.93, 78.38) --
	(437.97, 78.41) --
	(438.00, 78.44) --
	(438.04, 78.47) --
	(438.07, 78.50) --
	(438.11, 78.53) --
	(438.14, 78.56) --
	(438.17, 78.59) --
	(438.21, 78.62) --
	(438.24, 78.65) --
	(438.28, 78.68) --
	(438.31, 78.71) --
	(438.34, 78.74) --
	(438.38, 78.77) --
	(438.41, 78.80) --
	(438.45, 78.83) --
	(438.48, 78.86) --
	(438.52, 78.89) --
	(438.55, 78.92) --
	(438.58, 78.95) --
	(438.62, 78.98) --
	(438.65, 79.01) --
	(438.69, 79.04) --
	(438.72, 79.07) --
	(438.76, 79.10) --
	(438.79, 79.13) --
	(438.82, 79.16) --
	(438.86, 79.19) --
	(438.89, 79.22) --
	(438.93, 79.25) --
	(438.96, 79.28) --
	(439.00, 79.31) --
	(439.03, 79.34) --
	(439.06, 79.37) --
	(439.10, 79.40) --
	(439.13, 79.43) --
	(439.17, 79.46) --
	(439.20, 79.49) --
	(439.24, 79.52) --
	(439.27, 79.55) --
	(439.30, 79.58) --
	(439.34, 79.61) --
	(439.37, 79.64) --
	(439.41, 79.67) --
	(439.44, 79.70) --
	(439.47, 79.73) --
	(439.51, 79.76) --
	(439.54, 79.79) --
	(439.58, 79.82) --
	(439.61, 79.85) --
	(439.65, 79.88) --
	(439.68, 79.91) --
	(439.71, 79.95) --
	(439.75, 79.98) --
	(439.78, 80.01) --
	(439.82, 80.04) --
	(439.85, 80.07) --
	(439.89, 80.10) --
	(439.92, 80.13) --
	(439.95, 80.16) --
	(439.99, 80.19) --
	(440.02, 80.22) --
	(440.06, 80.25) --
	(440.09, 80.28) --
	(440.13, 80.31) --
	(440.16, 80.34) --
	(440.19, 80.37) --
	(440.23, 80.41) --
	(440.26, 80.44) --
	(440.30, 80.47) --
	(440.33, 80.50) --
	(440.36, 80.53) --
	(440.40, 80.56) --
	(440.43, 80.59) --
	(440.47, 80.62) --
	(440.50, 80.65) --
	(440.54, 80.68) --
	(440.57, 80.71) --
	(440.60, 80.75) --
	(440.64, 80.78) --
	(440.67, 80.81) --
	(440.71, 80.84) --
	(440.74, 80.87) --
	(440.78, 80.90) --
	(440.81, 80.93) --
	(440.84, 80.96) --
	(440.88, 80.99) --
	(440.91, 81.03) --
	(440.95, 81.06) --
	(440.98, 81.09) --
	(441.02, 81.12) --
	(441.05, 81.15) --
	(441.08, 81.18) --
	(441.12, 81.21) --
	(441.15, 81.24) --
	(441.19, 81.28) --
	(441.22, 81.31) --
	(441.26, 81.34) --
	(441.29, 81.37) --
	(441.32, 81.40) --
	(441.36, 81.43) --
	(441.39, 81.46) --
	(441.43, 81.50) --
	(441.46, 81.53) --
	(441.49, 81.56) --
	(441.53, 81.59) --
	(441.56, 81.62) --
	(441.60, 81.65) --
	(441.63, 81.69) --
	(441.67, 81.72) --
	(441.70, 81.75) --
	(441.73, 81.78) --
	(441.77, 81.81) --
	(441.80, 81.84) --
	(441.84, 81.88) --
	(441.87, 81.91) --
	(441.91, 81.94) --
	(441.94, 81.97) --
	(441.97, 82.00) --
	(442.01, 82.03) --
	(442.04, 82.07) --
	(442.08, 82.10) --
	(442.11, 82.13) --
	(442.15, 82.16) --
	(442.18, 82.19) --
	(442.21, 82.23) --
	(442.25, 82.26) --
	(442.28, 82.29) --
	(442.32, 82.32) --
	(442.35, 82.35) --
	(442.38, 82.39) --
	(442.42, 82.42) --
	(442.45, 82.45) --
	(442.49, 82.48) --
	(442.52, 82.51) --
	(442.56, 82.55) --
	(442.59, 82.58) --
	(442.62, 82.61) --
	(442.66, 82.64) --
	(442.69, 82.67) --
	(442.73, 82.71) --
	(442.76, 82.74) --
	(442.80, 82.77) --
	(442.83, 82.80) --
	(442.86, 82.84) --
	(442.90, 82.87) --
	(442.93, 82.90) --
	(442.97, 82.93) --
	(443.00, 82.96) --
	(443.04, 83.00) --
	(443.07, 83.03) --
	(443.10, 83.06) --
	(443.14, 83.09) --
	(443.17, 83.13) --
	(443.21, 83.16) --
	(443.24, 83.19) --
	(443.28, 83.22) --
	(443.31, 83.26) --
	(443.34, 83.29) --
	(443.38, 83.32) --
	(443.41, 83.35) --
	(443.45, 83.39) --
	(443.48, 83.42) --
	(443.51, 83.45) --
	(443.55, 83.48) --
	(443.58, 83.52) --
	(443.62, 83.55) --
	(443.65, 83.58) --
	(443.69, 83.62) --
	(443.72, 83.65) --
	(443.75, 83.68) --
	(443.79, 83.71) --
	(443.82, 83.75) --
	(443.86, 83.78) --
	(443.89, 83.81) --
	(443.93, 83.85) --
	(443.96, 83.88) --
	(443.99, 83.91) --
	(444.03, 83.94) --
	(444.06, 83.98) --
	(444.10, 84.01) --
	(444.13, 84.04) --
	(444.17, 84.08) --
	(444.20, 84.11) --
	(444.23, 84.14) --
	(444.27, 84.18) --
	(444.30, 84.21) --
	(444.34, 84.24) --
	(444.37, 84.27) --
	(444.41, 84.31) --
	(444.44, 84.34) --
	(444.47, 84.37) --
	(444.51, 84.41) --
	(444.54, 84.44) --
	(444.58, 84.47) --
	(444.61, 84.51) --
	(444.64, 84.54) --
	(444.68, 84.57) --
	(444.71, 84.61) --
	(444.75, 84.64) --
	(444.78, 84.67) --
	(444.82, 84.71) --
	(444.85, 84.74) --
	(444.88, 84.77) --
	(444.92, 84.81) --
	(444.95, 84.84) --
	(444.99, 84.87) --
	(445.02, 84.91) --
	(445.06, 84.94) --
	(445.09, 84.98) --
	(445.12, 85.01) --
	(445.16, 85.04) --
	(445.19, 85.08) --
	(445.23, 85.11) --
	(445.26, 85.14) --
	(445.30, 85.18) --
	(445.33, 85.21) --
	(445.36, 85.24) --
	(445.40, 85.28) --
	(445.43, 85.31) --
	(445.47, 85.35) --
	(445.50, 85.38) --
	(445.53, 85.41) --
	(445.57, 85.45) --
	(445.60, 85.48) --
	(445.64, 85.52) --
	(445.67, 85.55) --
	(445.71, 85.58) --
	(445.74, 85.62) --
	(445.77, 85.65) --
	(445.81, 85.68) --
	(445.84, 85.72) --
	(445.88, 85.75) --
	(445.91, 85.79) --
	(445.95, 85.82) --
	(445.98, 85.86) --
	(446.01, 85.89) --
	(446.05, 85.92) --
	(446.08, 85.96) --
	(446.12, 85.99) --
	(446.15, 86.03) --
	(446.19, 86.06) --
	(446.22, 86.09) --
	(446.25, 86.13) --
	(446.29, 86.16) --
	(446.32, 86.20) --
	(446.36, 86.23) --
	(446.39, 86.27) --
	(446.43, 86.30) --
	(446.46, 86.33) --
	(446.49, 86.37) --
	(446.53, 86.40) --
	(446.56, 86.44) --
	(446.60, 86.47) --
	(446.63, 86.51) --
	(446.66, 86.54) --
	(446.70, 86.58) --
	(446.73, 86.61) --
	(446.77, 86.64) --
	(446.80, 86.68) --
	(446.84, 86.71) --
	(446.87, 86.75) --
	(446.90, 86.78) --
	(446.94, 86.82) --
	(446.97, 86.85) --
	(447.01, 86.89) --
	(447.04, 86.92) --
	(447.08, 86.96) --
	(447.11, 86.99) --
	(447.14, 87.03) --
	(447.18, 87.06) --
	(447.21, 87.10) --
	(447.25, 87.13) --
	(447.28, 87.17) --
	(447.32, 87.20) --
	(447.35, 87.24) --
	(447.38, 87.27) --
	(447.42, 87.31) --
	(447.45, 87.34) --
	(447.49, 87.38) --
	(447.52, 87.41) --
	(447.55, 87.45) --
	(447.59, 87.48) --
	(447.62, 87.52) --
	(447.66, 87.55) --
	(447.69, 87.59) --
	(447.73, 87.62) --
	(447.76, 87.66) --
	(447.79, 87.69) --
	(447.83, 87.73) --
	(447.86, 87.76) --
	(447.90, 87.80) --
	(447.93, 87.83) --
	(447.97, 87.87) --
	(448.00, 87.90) --
	(448.03, 87.94) --
	(448.07, 87.97) --
	(448.10, 88.01) --
	(448.14, 88.04) --
	(448.17, 88.08) --
	(448.21, 88.12) --
	(448.24, 88.15) --
	(448.27, 88.19) --
	(448.31, 88.22) --
	(448.34, 88.26) --
	(448.38, 88.29) --
	(448.41, 88.33) --
	(448.45, 88.36) --
	(448.48, 88.40) --
	(448.51, 88.44) --
	(448.55, 88.47) --
	(448.58, 88.51) --
	(448.62, 88.54) --
	(448.65, 88.58) --
	(448.68, 88.61) --
	(448.72, 88.65) --
	(448.75, 88.69) --
	(448.79, 88.72) --
	(448.82, 88.76) --
	(448.86, 88.79) --
	(448.89, 88.83) --
	(448.92, 88.86) --
	(448.96, 88.90) --
	(448.99, 88.94) --
	(449.03, 88.97) --
	(449.06, 89.01) --
	(449.10, 89.04) --
	(449.13, 89.08) --
	(449.16, 89.12) --
	(449.20, 89.15) --
	(449.23, 89.19) --
	(449.27, 89.23) --
	(449.30, 89.26) --
	(449.34, 89.30) --
	(449.37, 89.33) --
	(449.40, 89.37) --
	(449.44, 89.41) --
	(449.47, 89.44) --
	(449.51, 89.48) --
	(449.54, 89.51) --
	(449.58, 89.55) --
	(449.61, 89.59) --
	(449.64, 89.62) --
	(449.68, 89.66) --
	(449.71, 89.70) --
	(449.75, 89.73) --
	(449.78, 89.77) --
	(449.81, 89.81) --
	(449.85, 89.84) --
	(449.88, 89.88) --
	(449.92, 89.92) --
	(449.95, 89.95) --
	(449.99, 89.99) --
	(450.02, 90.03) --
	(450.05, 90.06) --
	(450.09, 90.10) --
	(450.12, 90.14) --
	(450.16, 90.17) --
	(450.19, 90.21) --
	(450.23, 90.25) --
	(450.26, 90.28) --
	(450.29, 90.32) --
	(450.33, 90.36) --
	(450.36, 90.39) --
	(450.40, 90.43) --
	(450.43, 90.47) --
	(450.47, 90.50) --
	(450.50, 90.54) --
	(450.53, 90.58) --
	(450.57, 90.61) --
	(450.60, 90.65) --
	(450.64, 90.69) --
	(450.67, 90.72) --
	(450.70, 90.76) --
	(450.74, 90.80) --
	(450.77, 90.84) --
	(450.81, 90.87) --
	(450.84, 90.91) --
	(450.88, 90.95) --
	(450.91, 90.98) --
	(450.94, 91.02) --
	(450.98, 91.06) --
	(451.01, 91.10) --
	(451.05, 91.13) --
	(451.08, 91.17) --
	(451.12, 91.21) --
	(451.15, 91.25) --
	(451.18, 91.28) --
	(451.22, 91.32) --
	(451.25, 91.36) --
	(451.29, 91.39) --
	(451.32, 91.43) --
	(451.36, 91.47) --
	(451.39, 91.51) --
	(451.42, 91.54) --
	(451.46, 91.58) --
	(451.49, 91.62) --
	(451.53, 91.66) --
	(451.56, 91.70) --
	(451.60, 91.73) --
	(451.63, 91.77) --
	(451.66, 91.81) --
	(451.70, 91.85) --
	(451.73, 91.88) --
	(451.77, 91.92) --
	(451.80, 91.96) --
	(451.83, 92.00) --
	(451.87, 92.03) --
	(451.90, 92.07) --
	(451.94, 92.11) --
	(451.97, 92.15) --
	(452.01, 92.19) --
	(452.04, 92.22) --
	(452.07, 92.26) --
	(452.11, 92.30) --
	(452.14, 92.34) --
	(452.18, 92.38) --
	(452.21, 92.41) --
	(452.25, 92.45) --
	(452.28, 92.49) --
	(452.31, 92.53) --
	(452.35, 92.57) --
	(452.38, 92.60) --
	(452.42, 92.64) --
	(452.45, 92.68) --
	(452.49, 92.72) --
	(452.52, 92.76) --
	(452.55, 92.80) --
	(452.59, 92.83) --
	(452.62, 92.87) --
	(452.66, 92.91) --
	(452.69, 92.95) --
	(452.72, 92.99) --
	(452.76, 93.03) --
	(452.79, 93.06) --
	(452.83, 93.10) --
	(452.86, 93.14) --
	(452.90, 93.18) --
	(452.93, 93.22) --
	(452.96, 93.26) --
	(453.00, 93.30) --
	(453.03, 93.33) --
	(453.07, 93.37) --
	(453.10, 93.41) --
	(453.14, 93.45) --
	(453.17, 93.49) --
	(453.20, 93.53) --
	(453.24, 93.57) --
	(453.27, 93.60) --
	(453.31, 93.64) --
	(453.34, 93.68) --
	(453.38, 93.72) --
	(453.41, 93.76) --
	(453.44, 93.80) --
	(453.48, 93.84) --
	(453.51, 93.88) --
	(453.55, 93.92) --
	(453.58, 93.95) --
	(453.62, 93.99) --
	(453.65, 94.03) --
	(453.68, 94.07) --
	(453.72, 94.11) --
	(453.75, 94.15) --
	(453.79, 94.19) --
	(453.82, 94.23) --
	(453.85, 94.27) --
	(453.89, 94.31) --
	(453.92, 94.35) --
	(453.96, 94.38) --
	(453.99, 94.42) --
	(454.03, 94.46) --
	(454.06, 94.50) --
	(454.09, 94.54) --
	(454.13, 94.58) --
	(454.16, 94.62) --
	(454.20, 94.66) --
	(454.23, 94.70) --
	(454.27, 94.74) --
	(454.30, 94.78) --
	(454.33, 94.82) --
	(454.37, 94.86) --
	(454.40, 94.90) --
	(454.44, 94.94) --
	(454.47, 94.98) --
	(454.51, 95.02) --
	(454.54, 95.05) --
	(454.57, 95.09) --
	(454.61, 95.13) --
	(454.64, 95.17) --
	(454.68, 95.21) --
	(454.71, 95.25) --
	(454.75, 95.29) --
	(454.78, 95.33) --
	(454.81, 95.37) --
	(454.85, 95.41) --
	(454.88, 95.45) --
	(454.92, 95.49) --
	(454.95, 95.53) --
	(454.98, 95.57) --
	(455.02, 95.61) --
	(455.05, 95.65) --
	(455.09, 95.69) --
	(455.12, 95.73) --
	(455.16, 95.77) --
	(455.19, 95.81) --
	(455.22, 95.85) --
	(455.26, 95.89) --
	(455.29, 95.93) --
	(455.33, 95.97) --
	(455.36, 96.01) --
	(455.40, 96.05) --
	(455.43, 96.09) --
	(455.46, 96.13) --
	(455.50, 96.17) --
	(455.53, 96.21) --
	(455.57, 96.25) --
	(455.60, 96.30) --
	(455.64, 96.34) --
	(455.67, 96.38) --
	(455.70, 96.42) --
	(455.74, 96.46) --
	(455.77, 96.50) --
	(455.81, 96.54) --
	(455.84, 96.58) --
	(455.87, 96.62) --
	(455.91, 96.66) --
	(455.94, 96.70) --
	(455.98, 96.74) --
	(456.01, 96.78) --
	(456.05, 96.82) --
	(456.08, 96.86) --
	(456.11, 96.90) --
	(456.15, 96.94) --
	(456.18, 96.99) --
	(456.22, 97.03) --
	(456.25, 97.07) --
	(456.29, 97.11) --
	(456.32, 97.15) --
	(456.35, 97.19) --
	(456.39, 97.23) --
	(456.42, 97.27) --
	(456.46, 97.31) --
	(456.49, 97.35) --
	(456.53, 97.39) --
	(456.56, 97.44) --
	(456.59, 97.48) --
	(456.63, 97.52) --
	(456.66, 97.56) --
	(456.70, 97.60) --
	(456.73, 97.64) --
	(456.77, 97.68) --
	(456.80, 97.72) --
	(456.83, 97.76) --
	(456.87, 97.81) --
	(456.90, 97.85) --
	(456.94, 97.89) --
	(456.97, 97.93) --
	(457.00, 97.97) --
	(457.04, 98.01) --
	(457.07, 98.05) --
	(457.11, 98.10) --
	(457.14, 98.14) --
	(457.18, 98.18) --
	(457.21, 98.22) --
	(457.24, 98.26) --
	(457.28, 98.30) --
	(457.31, 98.35) --
	(457.35, 98.39) --
	(457.38, 98.43) --
	(457.42, 98.47) --
	(457.45, 98.51) --
	(457.48, 98.55) --
	(457.52, 98.60) --
	(457.55, 98.64) --
	(457.59, 98.68) --
	(457.62, 98.72) --
	(457.66, 98.76) --
	(457.69, 98.80) --
	(457.72, 98.85) --
	(457.76, 98.89) --
	(457.79, 98.93) --
	(457.83, 98.97) --
	(457.86, 99.01) --
	(457.89, 99.06) --
	(457.93, 99.10) --
	(457.96, 99.14) --
	(458.00, 99.18) --
	(458.03, 99.22) --
	(458.07, 99.27) --
	(458.10, 99.31) --
	(458.13, 99.35) --
	(458.17, 99.39) --
	(458.20, 99.44) --
	(458.24, 99.48) --
	(458.27, 99.52) --
	(458.31, 99.56) --
	(458.34, 99.61) --
	(458.37, 99.65) --
	(458.41, 99.69) --
	(458.44, 99.73) --
	(458.48, 99.78) --
	(458.51, 99.82) --
	(458.55, 99.86) --
	(458.58, 99.90) --
	(458.61, 99.95) --
	(458.65, 99.99) --
	(458.68,100.03) --
	(458.72,100.07) --
	(458.75,100.12) --
	(458.79,100.16) --
	(458.82,100.20) --
	(458.85,100.24) --
	(458.89,100.29) --
	(458.92,100.33) --
	(458.96,100.37) --
	(458.99,100.42) --
	(459.02,100.46) --
	(459.06,100.50) --
	(459.09,100.54) --
	(459.13,100.59) --
	(459.16,100.63) --
	(459.20,100.67) --
	(459.23,100.72) --
	(459.26,100.76) --
	(459.30,100.80) --
	(459.33,100.85) --
	(459.37,100.89) --
	(459.40,100.93) --
	(459.44,100.97) --
	(459.47,101.02) --
	(459.50,101.06) --
	(459.54,101.10) --
	(459.57,101.15) --
	(459.61,101.19) --
	(459.64,101.23) --
	(459.68,101.28) --
	(459.71,101.32) --
	(459.74,101.36) --
	(459.78,101.41) --
	(459.81,101.45) --
	(459.85,101.50) --
	(459.88,101.54) --
	(459.92,101.58) --
	(459.95,101.63) --
	(459.98,101.67) --
	(460.02,101.71) --
	(460.05,101.76) --
	(460.09,101.80) --
	(460.12,101.84) --
	(460.15,101.89) --
	(460.19,101.93) --
	(460.22,101.98) --
	(460.26,102.02) --
	(460.29,102.06) --
	(460.33,102.11) --
	(460.36,102.15) --
	(460.39,102.20) --
	(460.43,102.24) --
	(460.46,102.28) --
	(460.50,102.33) --
	(460.53,102.37) --
	(460.57,102.42) --
	(460.60,102.46) --
	(460.63,102.50) --
	(460.67,102.55) --
	(460.70,102.59) --
	(460.74,102.64) --
	(460.77,102.68) --
	(460.81,102.72) --
	(460.84,102.77) --
	(460.87,102.81) --
	(460.91,102.86) --
	(460.94,102.90) --
	(460.98,102.95) --
	(461.01,102.99) --
	(461.04,103.04) --
	(461.08,103.08) --
	(461.11,103.12) --
	(461.15,103.17) --
	(461.18,103.21) --
	(461.22,103.26) --
	(461.25,103.30) --
	(461.28,103.35) --
	(461.32,103.39) --
	(461.35,103.44) --
	(461.39,103.48) --
	(461.42,103.53) --
	(461.46,103.57) --
	(461.49,103.62) --
	(461.52,103.66) --
	(461.56,103.71) --
	(461.59,103.75) --
	(461.63,103.79) --
	(461.66,103.84) --
	(461.70,103.88) --
	(461.73,103.93) --
	(461.76,103.97) --
	(461.80,104.02) --
	(461.83,104.06) --
	(461.87,104.11) --
	(461.90,104.16) --
	(461.94,104.20) --
	(461.97,104.25) --
	(462.00,104.29) --
	(462.04,104.34) --
	(462.07,104.38) --
	(462.11,104.43) --
	(462.14,104.47) --
	(462.17,104.52) --
	(462.21,104.56) --
	(462.24,104.61) --
	(462.28,104.65) --
	(462.31,104.70) --
	(462.35,104.74) --
	(462.38,104.79) --
	(462.41,104.84) --
	(462.45,104.88) --
	(462.48,104.93) --
	(462.52,104.97) --
	(462.55,105.02) --
	(462.59,105.06) --
	(462.62,105.11) --
	(462.65,105.15) --
	(462.69,105.20) --
	(462.72,105.25) --
	(462.76,105.29) --
	(462.79,105.34) --
	(462.83,105.38) --
	(462.86,105.43) --
	(462.89,105.48) --
	(462.93,105.52) --
	(462.96,105.57) --
	(463.00,105.61) --
	(463.03,105.66) --
	(463.06,105.71) --
	(463.10,105.75) --
	(463.13,105.80) --
	(463.17,105.84) --
	(463.20,105.89) --
	(463.24,105.94) --
	(463.27,105.98) --
	(463.30,106.03) --
	(463.34,106.08) --
	(463.37,106.12) --
	(463.41,106.17) --
	(463.44,106.21) --
	(463.48,106.26) --
	(463.51,106.31) --
	(463.54,106.35) --
	(463.58,106.40) --
	(463.61,106.45) --
	(463.65,106.49) --
	(463.68,106.54) --
	(463.72,106.59) --
	(463.75,106.63) --
	(463.78,106.68) --
	(463.82,106.73) --
	(463.85,106.77) --
	(463.89,106.82) --
	(463.92,106.87) --
	(463.96,106.91) --
	(463.99,106.96) --
	(464.02,107.01) --
	(464.06,107.05) --
	(464.09,107.10) --
	(464.13,107.15) --
	(464.16,107.19) --
	(464.19,107.24) --
	(464.23,107.29) --
	(464.26,107.34) --
	(464.30,107.38) --
	(464.33,107.43) --
	(464.37,107.48) --
	(464.40,107.52) --
	(464.43,107.57) --
	(464.47,107.62) --
	(464.50,107.67) --
	(464.54,107.71) --
	(464.57,107.76) --
	(464.61,107.81) --
	(464.64,107.86) --
	(464.67,107.90) --
	(464.71,107.95) --
	(464.74,108.00) --
	(464.78,108.05) --
	(464.81,108.09) --
	(464.85,108.14) --
	(464.88,108.19) --
	(464.91,108.24) --
	(464.95,108.28) --
	(464.98,108.33) --
	(465.02,108.38) --
	(465.05,108.43) --
	(465.08,108.47) --
	(465.12,108.52) --
	(465.15,108.57) --
	(465.19,108.62) --
	(465.22,108.67) --
	(465.26,108.71) --
	(465.29,108.76) --
	(465.32,108.81) --
	(465.36,108.86) --
	(465.39,108.90) --
	(465.43,108.95) --
	(465.46,109.00) --
	(465.50,109.05) --
	(465.53,109.10) --
	(465.56,109.15) --
	(465.60,109.19) --
	(465.63,109.24) --
	(465.67,109.29) --
	(465.70,109.34) --
	(465.74,109.39) --
	(465.77,109.43) --
	(465.80,109.48) --
	(465.84,109.53) --
	(465.87,109.58) --
	(465.91,109.63) --
	(465.94,109.68) --
	(465.98,109.73) --
	(466.01,109.77) --
	(466.04,109.82) --
	(466.08,109.87) --
	(466.11,109.92) --
	(466.15,109.97) --
	(466.18,110.02) --
	(466.21,110.07) --
	(466.25,110.11) --
	(466.28,110.16) --
	(466.32,110.21) --
	(466.35,110.26) --
	(466.39,110.31) --
	(466.42,110.36) --
	(466.45,110.41) --
	(466.49,110.46) --
	(466.52,110.51) --
	(466.56,110.55) --
	(466.59,110.60) --
	(466.63,110.65) --
	(466.66,110.70) --
	(466.69,110.75) --
	(466.73,110.80) --
	(466.76,110.85) --
	(466.80,110.90) --
	(466.83,110.95) --
	(466.87,111.00) --
	(466.90,111.05) --
	(466.93,111.10) --
	(466.97,111.15) --
	(467.00,111.19) --
	(467.04,111.24) --
	(467.07,111.29) --
	(467.11,111.34) --
	(467.14,111.39) --
	(467.17,111.44) --
	(467.21,111.49) --
	(467.24,111.54) --
	(467.28,111.59) --
	(467.31,111.64) --
	(467.34,111.69) --
	(467.38,111.74) --
	(467.41,111.79) --
	(467.45,111.84) --
	(467.48,111.89) --
	(467.52,111.94) --
	(467.55,111.99) --
	(467.58,112.04) --
	(467.62,112.09) --
	(467.65,112.14) --
	(467.69,112.19) --
	(467.72,112.24) --
	(467.76,112.29) --
	(467.79,112.34) --
	(467.82,112.39) --
	(467.86,112.44) --
	(467.89,112.49) --
	(467.93,112.54) --
	(467.96,112.59) --
	(468.00,112.64) --
	(468.03,112.69) --
	(468.06,112.74) --
	(468.10,112.79) --
	(468.13,112.84) --
	(468.17,112.89) --
	(468.20,112.94) --
	(468.23,112.99) --
	(468.27,113.04) --
	(468.30,113.09) --
	(468.34,113.14) --
	(468.37,113.20) --
	(468.41,113.25) --
	(468.44,113.30) --
	(468.47,113.35) --
	(468.51,113.40) --
	(468.54,113.45) --
	(468.58,113.50) --
	(468.61,113.55) --
	(468.65,113.60) --
	(468.68,113.65) --
	(468.71,113.70) --
	(468.75,113.75) --
	(468.78,113.81) --
	(468.82,113.86) --
	(468.85,113.91) --
	(468.89,113.96) --
	(468.92,114.01) --
	(468.95,114.06) --
	(468.99,114.11) --
	(469.02,114.16) --
	(469.06,114.21) --
	(469.09,114.27) --
	(469.13,114.32) --
	(469.16,114.37) --
	(469.19,114.42) --
	(469.23,114.47) --
	(469.26,114.52) --
	(469.30,114.57) --
	(469.33,114.63) --
	(469.36,114.68) --
	(469.40,114.73) --
	(469.43,114.78) --
	(469.47,114.83) --
	(469.50,114.88) --
	(469.54,114.93) --
	(469.57,114.99) --
	(469.60,115.04) --
	(469.64,115.09) --
	(469.67,115.14) --
	(469.71,115.19) --
	(469.74,115.25) --
	(469.78,115.30) --
	(469.81,115.35) --
	(469.84,115.40) --
	(469.88,115.45) --
	(469.91,115.51) --
	(469.95,115.56) --
	(469.98,115.61) --
	(470.02,115.66) --
	(470.05,115.71) --
	(470.08,115.77) --
	(470.12,115.82) --
	(470.15,115.87) --
	(470.19,115.92) --
	(470.22,115.98) --
	(470.25,116.03) --
	(470.29,116.08) --
	(470.32,116.13) --
	(470.36,116.18) --
	(470.39,116.24) --
	(470.43,116.29) --
	(470.46,116.34) --
	(470.49,116.39) --
	(470.53,116.45) --
	(470.56,116.50) --
	(470.60,116.55) --
	(470.63,116.61) --
	(470.67,116.66) --
	(470.70,116.71) --
	(470.73,116.76) --
	(470.77,116.82) --
	(470.80,116.87) --
	(470.84,116.92) --
	(470.87,116.98) --
	(470.91,117.03) --
	(470.94,117.08) --
	(470.97,117.13) --
	(471.01,117.19) --
	(471.04,117.24) --
	(471.08,117.29) --
	(471.11,117.35) --
	(471.15,117.40) --
	(471.18,117.45) --
	(471.21,117.51) --
	(471.25,117.56) --
	(471.28,117.61) --
	(471.32,117.67) --
	(471.35,117.72) --
	(471.38,117.77) --
	(471.42,117.83) --
	(471.45,117.88) --
	(471.49,117.93) --
	(471.52,117.99) --
	(471.56,118.04) --
	(471.59,118.09) --
	(471.62,118.15) --
	(471.66,118.20) --
	(471.69,118.26) --
	(471.73,118.31) --
	(471.76,118.36) --
	(471.80,118.42) --
	(471.83,118.47) --
	(471.86,118.52) --
	(471.90,118.58) --
	(471.93,118.63) --
	(471.97,118.69) --
	(472.00,118.74) --
	(472.04,118.79) --
	(472.07,118.85) --
	(472.10,118.90) --
	(472.14,118.96) --
	(472.17,119.01) --
	(472.21,119.06) --
	(472.24,119.12) --
	(472.28,119.17) --
	(472.31,119.23) --
	(472.34,119.28) --
	(472.38,119.34) --
	(472.41,119.39) --
	(472.45,119.44) --
	(472.48,119.50) --
	(472.51,119.55) --
	(472.55,119.61) --
	(472.58,119.66) --
	(472.62,119.72) --
	(472.65,119.77) --
	(472.69,119.83) --
	(472.72,119.88) --
	(472.75,119.94) --
	(472.79,119.99) --
	(472.82,120.05) --
	(472.86,120.10) --
	(472.89,120.16) --
	(472.93,120.21) --
	(472.96,120.27) --
	(472.99,120.32) --
	(473.03,120.38) --
	(473.06,120.43) --
	(473.10,120.49) --
	(473.13,120.54) --
	(473.17,120.60) --
	(473.20,120.65) --
	(473.23,120.71) --
	(473.27,120.76) --
	(473.30,120.82) --
	(473.34,120.87) --
	(473.37,120.93) --
	(473.40,120.98) --
	(473.44,121.04) --
	(473.47,121.09) --
	(473.51,121.15) --
	(473.54,121.20) --
	(473.58,121.26) --
	(473.61,121.32) --
	(473.64,121.37) --
	(473.68,121.43) --
	(473.71,121.48) --
	(473.75,121.54) --
	(473.78,121.59) --
	(473.82,121.65) --
	(473.85,121.71) --
	(473.88,121.76) --
	(473.92,121.82) --
	(473.95,121.87) --
	(473.99,121.93) --
	(474.02,121.99) --
	(474.06,122.04) --
	(474.09,122.10) --
	(474.12,122.15) --
	(474.16,122.21) --
	(474.19,122.27) --
	(474.23,122.32) --
	(474.26,122.38) --
	(474.30,122.43) --
	(474.33,122.49) --
	(474.36,122.55) --
	(474.40,122.60) --
	(474.43,122.66) --
	(474.47,122.72) --
	(474.50,122.77) --
	(474.53,122.83) --
	(474.57,122.89) --
	(474.60,122.94) --
	(474.64,123.00) --
	(474.67,123.06) --
	(474.71,123.11) --
	(474.74,123.17) --
	(474.77,123.23) --
	(474.81,123.28) --
	(474.84,123.34) --
	(474.88,123.40) --
	(474.91,123.45) --
	(474.95,123.51) --
	(474.98,123.57) --
	(475.01,123.62) --
	(475.05,123.68) --
	(475.08,123.74) --
	(475.12,123.80) --
	(475.15,123.85) --
	(475.19,123.91) --
	(475.22,123.97) --
	(475.25,124.02) --
	(475.29,124.08) --
	(475.32,124.14) --
	(475.36,124.20) --
	(475.39,124.25) --
	(475.42,124.31) --
	(475.46,124.37) --
	(475.49,124.43) --
	(475.53,124.48) --
	(475.56,124.54) --
	(475.60,124.60) --
	(475.63,124.66) --
	(475.66,124.71) --
	(475.70,124.77) --
	(475.73,124.83) --
	(475.77,124.89) --
	(475.80,124.94) --
	(475.84,125.00) --
	(475.87,125.06) --
	(475.90,125.12) --
	(475.94,125.18) --
	(475.97,125.23) --
	(476.01,125.29) --
	(476.04,125.35) --
	(476.08,125.41) --
	(476.11,125.47) --
	(476.14,125.52) --
	(476.18,125.58) --
	(476.21,125.64) --
	(476.25,125.70) --
	(476.28,125.76) --
	(476.32,125.82) --
	(476.35,125.87) --
	(476.38,125.93) --
	(476.42,125.99) --
	(476.45,126.05) --
	(476.49,126.11) --
	(476.52,126.17) --
	(476.55,126.23) --
	(476.59,126.28) --
	(476.62,126.34) --
	(476.66,126.40) --
	(476.69,126.46) --
	(476.73,126.52) --
	(476.76,126.58) --
	(476.79,126.64) --
	(476.83,126.70) --
	(476.86,126.75) --
	(476.90,126.81) --
	(476.93,126.87) --
	(476.97,126.93) --
	(477.00,126.99) --
	(477.03,127.05) --
	(477.07,127.11) --
	(477.10,127.17) --
	(477.14,127.23) --
	(477.17,127.29) --
	(477.21,127.35) --
	(477.24,127.40) --
	(477.27,127.46) --
	(477.31,127.52) --
	(477.34,127.58) --
	(477.38,127.64) --
	(477.41,127.70) --
	(477.45,127.76) --
	(477.48,127.82) --
	(477.51,127.88) --
	(477.55,127.94) --
	(477.58,128.00) --
	(477.62,128.06) --
	(477.65,128.12) --
	(477.68,128.18) --
	(477.72,128.24) --
	(477.75,128.30) --
	(477.79,128.36) --
	(477.82,128.42) --
	(477.86,128.48) --
	(477.89,128.54) --
	(477.92,128.60) --
	(477.96,128.66) --
	(477.99,128.72) --
	(478.03,128.78) --
	(478.06,128.84) --
	(478.10,128.90) --
	(478.13,128.96) --
	(478.16,129.02) --
	(478.20,129.08) --
	(478.23,129.14) --
	(478.27,129.20) --
	(478.30,129.26) --
	(478.34,129.32) --
	(478.37,129.38) --
	(478.40,129.44) --
	(478.44,129.50) --
	(478.47,129.56) --
	(478.51,129.63) --
	(478.54,129.69) --
	(478.57,129.75) --
	(478.61,129.81) --
	(478.64,129.87) --
	(478.68,129.93) --
	(478.71,129.99) --
	(478.75,130.05) --
	(478.78,130.11) --
	(478.81,130.17) --
	(478.85,130.23) --
	(478.88,130.30) --
	(478.92,130.36) --
	(478.95,130.42) --
	(478.99,130.48) --
	(479.02,130.54) --
	(479.05,130.60) --
	(479.09,130.66) --
	(479.12,130.72) --
	(479.16,130.79) --
	(479.19,130.85) --
	(479.23,130.91) --
	(479.26,130.97) --
	(479.29,131.03) --
	(479.33,131.09) --
	(479.36,131.15) --
	(479.40,131.22) --
	(479.43,131.28) --
	(479.47,131.34) --
	(479.50,131.40) --
	(479.53,131.46) --
	(479.57,131.53) --
	(479.60,131.59) --
	(479.64,131.65) --
	(479.67,131.71) --
	(479.70,131.77) --
	(479.74,131.84) --
	(479.77,131.90) --
	(479.81,131.96) --
	(479.84,132.02) --
	(479.88,132.08) --
	(479.91,132.15) --
	(479.94,132.21) --
	(479.98,132.27) --
	(480.01,132.33) --
	(480.05,132.40) --
	(480.08,132.46) --
	(480.12,132.52) --
	(480.15,132.58) --
	(480.18,132.65) --
	(480.22,132.71) --
	(480.25,132.77) --
	(480.29,132.83) --
	(480.32,132.90) --
	(480.36,132.96) --
	(480.39,133.02) --
	(480.42,133.08) --
	(480.46,133.15) --
	(480.49,133.21) --
	(480.53,133.27) --
	(480.56,133.34) --
	(480.59,133.40) --
	(480.63,133.46) --
	(480.66,133.53) --
	(480.70,133.59) --
	(480.73,133.65) --
	(480.77,133.71) --
	(480.80,133.78) --
	(480.83,133.84) --
	(480.87,133.90) --
	(480.90,133.97) --
	(480.94,134.03) --
	(480.97,134.09) --
	(481.01,134.16) --
	(481.04,134.22) --
	(481.07,134.29) --
	(481.11,134.35) --
	(481.14,134.41) --
	(481.18,134.48) --
	(481.21,134.54) --
	(481.25,134.60) --
	(481.28,134.67) --
	(481.31,134.73) --
	(481.35,134.80) --
	(481.38,134.86) --
	(481.42,134.92) --
	(481.45,134.99) --
	(481.49,135.05) --
	(481.52,135.12) --
	(481.55,135.18) --
	(481.59,135.24) --
	(481.62,135.31) --
	(481.66,135.37) --
	(481.69,135.44) --
	(481.72,135.50) --
	(481.76,135.56) --
	(481.79,135.63) --
	(481.83,135.69) --
	(481.86,135.76) --
	(481.90,135.82) --
	(481.93,135.89) --
	(481.96,135.95) --
	(482.00,136.02) --
	(482.03,136.08) --
	(482.07,136.15) --
	(482.10,136.21) --
	(482.14,136.28) --
	(482.17,136.34) --
	(482.20,136.40) --
	(482.24,136.47) --
	(482.27,136.53) --
	(482.31,136.60) --
	(482.34,136.66) --
	(482.38,136.73) --
	(482.41,136.79) --
	(482.44,136.86) --
	(482.48,136.93) --
	(482.51,136.99) --
	(482.55,137.06) --
	(482.58,137.12) --
	(482.62,137.19) --
	(482.65,137.25) --
	(482.68,137.32) --
	(482.72,137.38) --
	(482.75,137.45) --
	(482.79,137.51) --
	(482.82,137.58) --
	(482.85,137.65) --
	(482.89,137.71) --
	(482.92,137.78) --
	(482.96,137.84) --
	(482.99,137.91) --
	(483.03,137.97) --
	(483.06,138.04) --
	(483.09,138.11) --
	(483.13,138.17) --
	(483.16,138.24) --
	(483.20,138.30) --
	(483.23,138.37) --
	(483.27,138.44) --
	(483.30,138.50) --
	(483.33,138.57) --
	(483.37,138.63) --
	(483.40,138.70) --
	(483.44,138.77) --
	(483.47,138.83) --
	(483.51,138.90) --
	(483.54,138.97) --
	(483.57,139.03) --
	(483.61,139.10) --
	(483.64,139.17) --
	(483.68,139.23) --
	(483.71,139.30) --
	(483.74,139.37) --
	(483.78,139.43) --
	(483.81,139.50) --
	(483.85,139.57) --
	(483.88,139.63) --
	(483.92,139.70) --
	(483.95,139.77) --
	(483.98,139.83) --
	(484.02,139.90) --
	(484.05,139.97) --
	(484.09,140.04) --
	(484.12,140.10) --
	(484.16,140.17) --
	(484.19,140.24) --
	(484.22,140.30) --
	(484.26,140.37) --
	(484.29,140.44) --
	(484.33,140.51) --
	(484.36,140.57) --
	(484.40,140.64) --
	(484.43,140.71) --
	(484.46,140.78) --
	(484.50,140.84) --
	(484.53,140.91) --
	(484.57,140.98) --
	(484.60,141.05) --
	(484.64,141.12) --
	(484.67,141.18) --
	(484.70,141.25) --
	(484.74,141.32) --
	(484.77,141.39) --
	(484.81,141.45) --
	(484.84,141.52) --
	(484.87,141.59) --
	(484.91,141.66) --
	(484.94,141.73) --
	(484.98,141.80) --
	(485.01,141.86) --
	(485.05,141.93) --
	(485.08,142.00) --
	(485.11,142.07) --
	(485.15,142.14) --
	(485.18,142.21) --
	(485.22,142.27) --
	(485.25,142.34) --
	(485.29,142.41) --
	(485.32,142.48) --
	(485.35,142.55) --
	(485.39,142.62) --
	(485.42,142.69) --
	(485.46,142.75) --
	(485.49,142.82) --
	(485.53,142.89) --
	(485.56,142.96) --
	(485.59,143.03) --
	(485.63,143.10) --
	(485.66,143.17) --
	(485.70,143.24) --
	(485.73,143.31) --
	(485.76,143.38) --
	(485.80,143.45) --
	(485.83,143.51) --
	(485.87,143.58) --
	(485.90,143.65) --
	(485.94,143.72) --
	(485.97,143.79) --
	(486.00,143.86) --
	(486.04,143.93) --
	(486.07,144.00) --
	(486.11,144.07) --
	(486.14,144.14) --
	(486.18,144.21) --
	(486.21,144.28) --
	(486.24,144.35) --
	(486.28,144.42) --
	(486.31,144.49) --
	(486.35,144.56) --
	(486.38,144.63) --
	(486.42,144.70) --
	(486.45,144.77) --
	(486.48,144.84) --
	(486.52,144.91) --
	(486.55,144.98) --
	(486.59,145.05) --
	(486.62,145.12) --
	(486.66,145.19) --
	(486.69,145.26) --
	(486.72,145.33) --
	(486.76,145.40) --
	(486.79,145.47) --
	(486.83,145.54) --
	(486.86,145.61) --
	(486.89,145.68) --
	(486.93,145.75) --
	(486.96,145.83) --
	(487.00,145.90) --
	(487.03,145.97) --
	(487.07,146.04) --
	(487.10,146.11) --
	(487.13,146.18) --
	(487.17,146.25) --
	(487.20,146.32) --
	(487.24,146.39) --
	(487.27,146.46) --
	(487.31,146.53) --
	(487.34,146.61) --
	(487.37,146.68) --
	(487.41,146.75) --
	(487.44,146.82) --
	(487.48,146.89) --
	(487.51,146.96) --
	(487.55,147.03) --
	(487.58,147.11) --
	(487.61,147.18) --
	(487.65,147.25) --
	(487.68,147.32) --
	(487.72,147.39) --
	(487.75,147.46) --
	(487.78,147.54) --
	(487.82,147.61) --
	(487.85,147.68) --
	(487.89,147.75) --
	(487.92,147.82) --
	(487.96,147.90) --
	(487.99,147.97) --
	(488.02,148.04) --
	(488.06,148.11) --
	(488.09,148.18) --
	(488.13,148.26) --
	(488.16,148.33) --
	(488.20,148.40) --
	(488.23,148.47) --
	(488.26,148.55) --
	(488.30,148.62) --
	(488.33,148.69) --
	(488.37,148.76) --
	(488.40,148.84) --
	(488.44,148.91) --
	(488.47,148.98) --
	(488.50,149.05) --
	(488.54,149.13) --
	(488.57,149.20) --
	(488.61,149.27) --
	(488.64,149.35) --
	(488.68,149.42) --
	(488.71,149.49) --
	(488.74,149.56) --
	(488.78,149.64) --
	(488.81,149.71) --
	(488.85,149.78) --
	(488.88,149.86) --
	(488.91,149.93) --
	(488.95,150.00) --
	(488.98,150.08) --
	(489.02,150.15) --
	(489.05,150.22) --
	(489.09,150.30) --
	(489.12,150.37) --
	(489.15,150.44) --
	(489.19,150.52) --
	(489.22,150.59) --
	(489.26,150.67) --
	(489.29,150.74) --
	(489.33,150.81) --
	(489.36,150.89) --
	(489.39,150.96) --
	(489.43,151.03) --
	(489.46,151.11) --
	(489.50,151.18) --
	(489.53,151.26) --
	(489.57,151.33) --
	(489.60,151.41) --
	(489.63,151.48) --
	(489.67,151.55) --
	(489.70,151.63) --
	(489.74,151.70) --
	(489.77,151.78) --
	(489.81,151.85) --
	(489.84,151.93) --
	(489.87,152.00) --
	(489.91,152.08) --
	(489.94,152.15) --
	(489.98,152.22) --
	(490.01,152.30) --
	(490.04,152.37) --
	(490.08,152.45) --
	(490.11,152.52) --
	(490.15,152.60) --
	(490.18,152.67) --
	(490.22,152.75) --
	(490.25,152.82) --
	(490.28,152.90) --
	(490.32,152.97) --
	(490.35,153.05) --
	(490.39,153.13) --
	(490.42,153.20) --
	(490.46,153.28) --
	(490.49,153.35) --
	(490.52,153.43) --
	(490.56,153.50) --
	(490.59,153.58) --
	(490.63,153.65) --
	(490.66,153.73) --
	(490.70,153.80) --
	(490.73,153.88) --
	(490.76,153.96) --
	(490.80,154.03) --
	(490.83,154.11) --
	(490.87,154.18) --
	(490.90,154.26) --
	(490.93,154.34) --
	(490.97,154.41) --
	(491.00,154.49) --
	(491.04,154.56) --
	(491.07,154.64) --
	(491.11,154.72) --
	(491.14,154.79) --
	(491.17,154.87) --
	(491.21,154.95) --
	(491.24,155.02) --
	(491.28,155.10) --
	(491.31,155.18) --
	(491.35,155.25) --
	(491.38,155.33) --
	(491.41,155.41) --
	(491.45,155.48) --
	(491.48,155.56) --
	(491.52,155.64) --
	(491.55,155.71) --
	(491.59,155.79) --
	(491.62,155.87) --
	(491.65,155.94) --
	(491.69,156.02) --
	(491.72,156.10) --
	(491.76,156.18) --
	(491.79,156.25) --
	(491.83,156.33) --
	(491.86,156.41) --
	(491.89,156.48) --
	(491.93,156.56) --
	(491.96,156.64) --
	(492.00,156.72) --
	(492.03,156.79) --
	(492.06,156.87) --
	(492.10,156.95) --
	(492.13,157.03) --
	(492.17,157.11) --
	(492.20,157.18) --
	(492.24,157.26) --
	(492.27,157.34) --
	(492.30,157.42) --
	(492.34,157.50) --
	(492.37,157.57) --
	(492.41,157.65) --
	(492.44,157.73) --
	(492.48,157.81) --
	(492.51,157.89) --
	(492.54,157.96) --
	(492.58,158.04) --
	(492.61,158.12) --
	(492.65,158.20) --
	(492.68,158.28) --
	(492.72,158.36) --
	(492.75,158.44) --
	(492.78,158.51) --
	(492.82,158.59) --
	(492.85,158.67) --
	(492.89,158.75) --
	(492.92,158.83) --
	(492.95,158.91) --
	(492.99,158.99) --
	(493.02,159.07) --
	(493.06,159.15) --
	(493.09,159.22) --
	(493.13,159.30) --
	(493.16,159.38) --
	(493.19,159.46) --
	(493.23,159.54) --
	(493.26,159.62) --
	(493.30,159.70) --
	(493.33,159.78) --
	(493.37,159.86) --
	(493.40,159.94) --
	(493.43,160.02) --
	(493.47,160.10) --
	(493.50,160.18) --
	(493.54,160.26) --
	(493.57,160.34) --
	(493.61,160.42) --
	(493.64,160.50) --
	(493.67,160.58) --
	(493.71,160.66) --
	(493.74,160.74) --
	(493.78,160.82) --
	(493.81,160.90) --
	(493.85,160.98) --
	(493.88,161.06) --
	(493.91,161.14) --
	(493.95,161.22) --
	(493.98,161.30) --
	(494.02,161.38) --
	(494.05,161.46) --
	(494.08,161.54) --
	(494.12,161.62) --
	(494.15,161.70) --
	(494.19,161.78) --
	(494.22,161.86) --
	(494.26,161.94) --
	(494.29,162.02) --
	(494.32,162.11) --
	(494.36,162.19) --
	(494.39,162.27) --
	(494.43,162.35) --
	(494.46,162.43) --
	(494.50,162.51) --
	(494.53,162.59) --
	(494.56,162.67) --
	(494.60,162.75) --
	(494.63,162.84) --
	(494.67,162.92) --
	(494.70,163.00) --
	(494.74,163.08) --
	(494.77,163.16) --
	(494.80,163.24) --
	(494.84,163.33) --
	(494.87,163.41) --
	(494.91,163.49) --
	(494.94,163.57) --
	(494.98,163.65) --
	(495.01,163.73) --
	(495.04,163.82) --
	(495.08,163.90) --
	(495.11,163.98) --
	(495.15,164.06) --
	(495.18,164.15) --
	(495.21,164.23) --
	(495.25,164.31) --
	(495.28,164.39) --
	(495.32,164.47) --
	(495.35,164.56) --
	(495.39,164.64) --
	(495.42,164.72) --
	(495.45,164.80) --
	(495.49,164.89) --
	(495.52,164.97) --
	(495.56,165.05) --
	(495.59,165.14) --
	(495.63,165.22) --
	(495.66,165.30) --
	(495.69,165.38) --
	(495.73,165.47) --
	(495.76,165.55) --
	(495.80,165.63) --
	(495.83,165.72) --
	(495.87,165.80) --
	(495.90,165.88) --
	(495.93,165.97) --
	(495.97,166.05) --
	(496.00,166.13) --
	(496.04,166.22) --
	(496.07,166.30) --
	(496.10,166.38) --
	(496.14,166.47) --
	(496.17,166.55) --
	(496.21,166.64) --
	(496.24,166.72) --
	(496.28,166.80) --
	(496.31,166.89) --
	(496.34,166.97) --
	(496.38,167.06) --
	(496.41,167.14) --
	(496.45,167.22) --
	(496.48,167.31) --
	(496.52,167.39) --
	(496.55,167.48) --
	(496.58,167.56) --
	(496.62,167.65) --
	(496.65,167.73) --
	(496.69,167.81) --
	(496.72,167.90) --
	(496.76,167.98) --
	(496.79,168.07) --
	(496.82,168.15) --
	(496.86,168.24) --
	(496.89,168.32) --
	(496.93,168.41) --
	(496.96,168.49) --
	(497.00,168.58) --
	(497.03,168.66) --
	(497.06,168.75) --
	(497.10,168.83) --
	(497.13,168.92) --
	(497.17,169.00) --
	(497.20,169.09) --
	(497.23,169.17) --
	(497.27,169.26) --
	(497.30,169.35) --
	(497.34,169.43) --
	(497.37,169.52) --
	(497.41,169.60) --
	(497.44,169.69) --
	(497.47,169.77) --
	(497.51,169.86) --
	(497.54,169.95) --
	(497.58,170.03) --
	(497.61,170.12) --
	(497.65,170.20) --
	(497.68,170.29) --
	(497.71,170.38) --
	(497.75,170.46) --
	(497.78,170.55) --
	(497.82,170.63) --
	(497.85,170.72) --
	(497.89,170.81) --
	(497.92,170.89) --
	(497.95,170.98) --
	(497.99,171.07) --
	(498.02,171.15) --
	(498.06,171.24) --
	(498.09,171.33) --
	(498.12,171.41) --
	(498.16,171.50) --
	(498.19,171.59) --
	(498.23,171.67) --
	(498.26,171.76) --
	(498.30,171.85) --
	(498.33,171.94) --
	(498.36,172.02) --
	(498.40,172.11) --
	(498.43,172.20) --
	(498.47,172.28) --
	(498.50,172.37) --
	(498.54,172.46) --
	(498.57,172.55) --
	(498.60,172.63) --
	(498.64,172.72) --
	(498.67,172.81) --
	(498.71,172.90) --
	(498.74,172.99) --
	(498.78,173.07) --
	(498.81,173.16) --
	(498.84,173.25) --
	(498.88,173.34) --
	(498.91,173.43) --
	(498.95,173.51) --
	(498.98,173.60) --
	(499.02,173.69) --
	(499.05,173.78) --
	(499.08,173.87) --
	(499.12,173.96) --
	(499.15,174.04) --
	(499.19,174.13) --
	(499.22,174.22) --
	(499.25,174.31) --
	(499.29,174.40) --
	(499.32,174.49) --
	(499.36,174.58) --
	(499.39,174.66) --
	(499.43,174.75) --
	(499.46,174.84) --
	(499.49,174.93) --
	(499.53,175.02) --
	(499.56,175.11) --
	(499.60,175.20) --
	(499.63,175.29) --
	(499.67,175.38) --
	(499.70,175.47) --
	(499.73,175.56) --
	(499.77,175.65) --
	(499.80,175.74) --
	(499.84,175.83) --
	(499.87,175.91) --
	(499.91,176.00) --
	(499.94,176.09) --
	(499.97,176.18) --
	(500.01,176.27) --
	(500.04,176.36) --
	(500.08,176.45) --
	(500.11,176.54) --
	(500.15,176.63) --
	(500.18,176.72) --
	(500.21,176.81) --
	(500.25,176.90) --
	(500.28,177.00) --
	(500.32,177.09) --
	(500.35,177.18) --
	(500.38,177.27) --
	(500.42,177.36) --
	(500.45,177.45) --
	(500.49,177.54) --
	(500.52,177.63) --
	(500.56,177.72) --
	(500.59,177.81) --
	(500.62,177.90) --
	(500.66,177.99) --
	(500.69,178.08) --
	(500.73,178.18) --
	(500.76,178.27) --
	(500.80,178.36) --
	(500.83,178.45) --
	(500.86,178.54) --
	(500.90,178.63) --
	(500.93,178.72) --
	(500.97,178.81) --
	(501.00,178.91) --
	(501.04,179.00) --
	(501.07,179.09) --
	(501.10,179.18) --
	(501.14,179.27) --
	(501.17,179.36) --
	(501.21,179.46) --
	(501.24,179.55) --
	(501.27,179.64) --
	(501.31,179.73) --
	(501.34,179.83) --
	(501.38,179.92) --
	(501.41,180.01) --
	(501.45,180.10) --
	(501.48,180.19) --
	(501.51,180.29) --
	(501.55,180.38) --
	(501.58,180.47) --
	(501.62,180.56) --
	(501.65,180.66) --
	(501.69,180.75) --
	(501.72,180.84) --
	(501.75,180.94) --
	(501.79,181.03) --
	(501.82,181.12) --
	(501.86,181.21) --
	(501.89,181.31) --
	(501.93,181.40) --
	(501.96,181.49) --
	(501.99,181.59) --
	(502.03,181.68) --
	(502.06,181.77) --
	(502.10,181.87) --
	(502.13,181.96) --
	(502.17,182.05) --
	(502.20,182.15) --
	(502.23,182.24) --
	(502.27,182.34) --
	(502.30,182.43) --
	(502.34,182.52) --
	(502.37,182.62) --
	(502.40,182.71) --
	(502.44,182.81) --
	(502.47,182.90) --
	(502.51,182.99) --
	(502.54,183.09) --
	(502.58,183.18) --
	(502.61,183.28) --
	(502.64,183.37) --
	(502.68,183.47) --
	(502.71,183.56) --
	(502.75,183.65) --
	(502.78,183.75) --
	(502.82,183.84) --
	(502.85,183.94) --
	(502.88,184.03) --
	(502.92,184.13) --
	(502.95,184.22) --
	(502.99,184.32) --
	(503.02,184.41) --
	(503.06,184.51) --
	(503.09,184.60) --
	(503.12,184.70) --
	(503.16,184.79) --
	(503.19,184.89) --
	(503.23,184.99) --
	(503.26,185.08) --
	(503.29,185.18) --
	(503.33,185.27) --
	(503.36,185.37) --
	(503.40,185.46) --
	(503.43,185.56) --
	(503.47,185.66) --
	(503.50,185.75) --
	(503.53,185.85) --
	(503.57,185.94) --
	(503.60,186.04) --
	(503.64,186.14) --
	(503.67,186.23) --
	(503.71,186.33) --
	(503.74,186.43) --
	(503.77,186.52) --
	(503.81,186.62) --
	(503.84,186.71) --
	(503.88,186.81) --
	(503.91,186.91) --
	(503.95,187.00) --
	(503.98,187.10) --
	(504.01,187.20) --
	(504.05,187.30) --
	(504.08,187.39) --
	(504.12,187.49) --
	(504.15,187.59) --
	(504.19,187.68) --
	(504.22,187.78) --
	(504.25,187.88) --
	(504.29,187.98) --
	(504.32,188.07) --
	(504.36,188.17) --
	(504.39,188.27) --
	(504.42,188.37) --
	(504.46,188.46) --
	(504.49,188.56) --
	(504.53,188.66) --
	(504.56,188.76) --
	(504.60,188.85) --
	(504.63,188.95) --
	(504.66,189.05) --
	(504.70,189.15) --
	(504.73,189.25) --
	(504.77,189.35) --
	(504.80,189.44) --
	(504.84,189.54) --
	(504.87,189.64) --
	(504.90,189.74) --
	(504.94,189.84) --
	(504.97,189.94) --
	(505.01,190.03) --
	(505.04,190.13) --
	(505.08,190.23) --
	(505.11,190.33) --
	(505.14,190.43) --
	(505.18,190.53) --
	(505.21,190.63) --
	(505.25,190.73) --
	(505.28,190.83) --
	(505.31,190.93) --
	(505.35,191.03) --
	(505.38,191.12) --
	(505.42,191.22) --
	(505.45,191.32) --
	(505.49,191.42) --
	(505.52,191.52) --
	(505.55,191.62) --
	(505.59,191.72) --
	(505.62,191.82) --
	(505.66,191.92) --
	(505.69,192.02) --
	(505.73,192.12) --
	(505.76,192.22) --
	(505.79,192.32) --
	(505.83,192.42) --
	(505.86,192.52) --
	(505.90,192.62) --
	(505.93,192.72) --
	(505.97,192.82) --
	(506.00,192.92) --
	(506.03,193.03) --
	(506.07,193.13) --
	(506.10,193.23) --
	(506.14,193.33) --
	(506.17,193.43) --
	(506.21,193.53) --
	(506.24,193.63) --
	(506.27,193.73) --
	(506.31,193.83) --
	(506.34,193.93) --
	(506.38,194.04) --
	(506.41,194.14) --
	(506.44,194.24) --
	(506.48,194.34) --
	(506.51,194.44) --
	(506.55,194.54) --
	(506.58,194.64) --
	(506.62,194.75) --
	(506.65,194.85) --
	(506.68,194.95) --
	(506.72,195.05) --
	(506.75,195.15) --
	(506.79,195.26) --
	(506.82,195.36) --
	(506.86,195.46) --
	(506.89,195.56) --
	(506.92,195.66) --
	(506.96,195.77) --
	(506.99,195.87) --
	(507.03,195.97) --
	(507.06,196.07) --
	(507.10,196.18) --
	(507.13,196.28) --
	(507.16,196.38) --
	(507.20,196.49) --
	(507.23,196.59) --
	(507.27,196.69) --
	(507.30,196.79) --
	(507.34,196.90) --
	(507.37,197.00) --
	(507.40,197.10) --
	(507.44,197.21) --
	(507.47,197.31) --
	(507.51,197.41) --
	(507.54,197.52) --
	(507.57,197.62) --
	(507.61,197.72) --
	(507.64,197.83) --
	(507.68,197.93) --
	(507.71,198.04) --
	(507.75,198.14) --
	(507.78,198.24) --
	(507.81,198.35) --
	(507.85,198.45) --
	(507.88,198.56) --
	(507.92,198.66) --
	(507.95,198.76) --
	(507.99,198.87) --
	(508.02,198.97) --
	(508.05,199.08) --
	(508.09,199.18) --
	(508.12,199.29) --
	(508.16,199.39) --
	(508.19,199.50) --
	(508.23,199.60) --
	(508.26,199.71) --
	(508.29,199.81) --
	(508.33,199.92) --
	(508.36,200.02) --
	(508.40,200.13) --
	(508.43,200.23) --
	(508.46,200.34) --
	(508.50,200.44) --
	(508.53,200.55) --
	(508.57,200.65) --
	(508.60,200.76) --
	(508.64,200.87) --
	(508.67,200.97) --
	(508.70,201.08) --
	(508.74,201.18) --
	(508.77,201.29) --
	(508.81,201.39) --
	(508.84,201.50) --
	(508.88,201.61) --
	(508.91,201.71) --
	(508.94,201.82) --
	(508.98,201.93) --
	(509.01,202.03) --
	(509.05,202.14) --
	(509.08,202.25) --
	(509.12,202.35) --
	(509.15,202.46) --
	(509.18,202.57) --
	(509.22,202.67) --
	(509.25,202.78) --
	(509.29,202.89) --
	(509.32,202.99) --
	(509.36,203.10) --
	(509.39,203.21) --
	(509.42,203.32) --
	(509.46,203.42) --
	(509.49,203.53) --
	(509.53,203.64) --
	(509.56,203.74) --
	(509.59,203.85) --
	(509.63,203.96) --
	(509.66,204.07) --
	(509.70,204.18) --
	(509.73,204.28) --
	(509.77,204.39) --
	(509.80,204.50) --
	(509.83,204.61) --
	(509.87,204.72) --
	(509.90,204.82) --
	(509.94,204.93) --
	(509.97,205.04) --
	(510.01,205.15) --
	(510.04,205.26) --
	(510.07,205.37) --
	(510.11,205.48) --
	(510.14,205.58) --
	(510.18,205.69) --
	(510.21,205.80) --
	(510.25,205.91) --
	(510.28,206.02) --
	(510.31,206.13) --
	(510.35,206.24) --
	(510.38,206.35) --
	(510.42,206.46) --
	(510.45,206.57) --
	(510.48,206.67) --
	(510.52,206.78) --
	(510.55,206.89) --
	(510.59,207.00) --
	(510.62,207.11) --
	(510.66,207.22) --
	(510.69,207.33) --
	(510.72,207.44) --
	(510.76,207.55) --
	(510.79,207.66) --
	(510.83,207.77) --
	(510.86,207.88) --
	(510.90,207.99) --
	(510.93,208.10) --
	(510.96,208.21) --
	(511.00,208.33) --
	(511.03,208.44) --
	(511.07,208.55) --
	(511.10,208.66) --
	(511.14,208.77) --
	(511.17,208.88) --
	(511.20,208.99) --
	(511.24,209.10) --
	(511.27,209.21) --
	(511.31,209.32) --
	(511.34,209.43) --
	(511.38,209.55) --
	(511.41,209.66) --
	(511.44,209.77) --
	(511.48,209.88) --
	(511.51,209.99) --
	(511.55,210.10) --
	(511.58,210.21) --
	(511.61,210.33) --
	(511.65,210.44) --
	(511.68,210.55) --
	(511.72,210.66) --
	(511.75,210.77) --
	(511.79,210.89) --
	(511.82,211.00) --
	(511.85,211.11) --
	(511.89,211.22) --
	(511.92,211.34) --
	(511.96,211.45) --
	(511.99,211.56) --
	(512.03,211.67) --
	(512.06,211.79) --
	(512.09,211.90) --
	(512.13,212.01) --
	(512.16,212.13) --
	(512.20,212.24) --
	(512.23,212.35) --
	(512.27,212.47) --
	(512.30,212.58) --
	(512.33,212.69) --
	(512.37,212.81) --
	(512.40,212.92) --
	(512.44,213.03) --
	(512.47,213.15) --
	(512.51,213.26) --
	(512.54,213.37) --
	(512.57,213.49) --
	(512.61,213.60) --
	(512.64,213.72) --
	(512.68,213.83) --
	(512.71,213.94) --
	(512.74,214.06) --
	(512.78,214.17) --
	(512.81,214.29) --
	(512.85,214.40) --
	(512.88,214.52) --
	(512.92,214.63) --
	(512.95,214.74) --
	(512.98,214.86) --
	(513.02,214.97) --
	(513.05,215.09) --
	(513.09,215.20) --
	(513.12,215.32) --
	(513.16,215.43) --
	(513.19,215.55) --
	(513.22,215.67) --
	(513.26,215.78) --
	(513.29,215.90) --
	(513.33,216.01) --
	(513.36,216.13) --
	(513.40,216.24) --
	(513.43,216.36) --
	(513.46,216.47) --
	(513.50,216.59) --
	(513.53,216.71) --
	(513.57,216.82) --
	(513.60,216.94) --
	(513.63,217.05) --
	(513.67,217.17) --
	(513.70,217.29) --
	(513.74,217.40) --
	(513.77,217.52) --
	(513.81,217.64) --
	(513.84,217.75) --
	(513.87,217.87) --
	(513.91,217.99) --
	(513.94,218.10) --
	(513.98,218.22) --
	(514.01,218.34) --
	(514.05,218.46) --
	(514.08,218.57) --
	(514.11,218.69) --
	(514.15,218.81) --
	(514.18,218.92) --
	(514.22,219.04) --
	(514.25,219.16) --
	(514.29,219.28) --
	(514.32,219.39) --
	(514.35,219.51) --
	(514.39,219.63) --
	(514.42,219.75) --
	(514.46,219.87) --
	(514.49,219.98) --
	(514.53,220.10) --
	(514.56,220.22) --
	(514.59,220.34) --
	(514.63,220.46) --
	(514.66,220.58) --
	(514.70,220.69) --
	(514.73,220.81) --
	(514.76,220.93) --
	(514.80,221.05) --
	(514.83,221.17) --
	(514.87,221.29) --
	(514.90,221.41) --
	(514.94,221.53) --
	(514.97,221.65) --
	(515.00,221.77) --
	(515.04,221.89) --
	(515.07,222.00) --
	(515.11,222.12) --
	(515.14,222.24) --
	(515.18,222.36) --
	(515.21,222.48) --
	(515.24,222.60) --
	(515.28,222.72) --
	(515.31,222.84) --
	(515.35,222.96) --
	(515.38,223.08) --
	(515.42,223.20) --
	(515.45,223.32) --
	(515.48,223.44) --
	(515.52,223.56) --
	(515.55,223.68) --
	(515.59,223.81) --
	(515.62,223.93) --
	(515.65,224.05) --
	(515.69,224.17) --
	(515.72,224.29) --
	(515.76,224.41) --
	(515.79,224.53) --
	(515.83,224.65) --
	(515.86,224.77) --
	(515.89,224.89) --
	(515.93,225.02) --
	(515.96,225.14) --
	(516.00,225.26) --
	(516.03,225.38) --
	(516.07,225.50) --
	(516.10,225.62) --
	(516.13,225.75) --
	(516.17,225.87) --
	(516.20,225.99) --
	(516.24,226.11) --
	(516.27,226.23) --
	(516.31,226.36) --
	(516.34,226.48) --
	(516.37,226.60) --
	(516.41,226.72) --
	(516.44,226.85) --
	(516.48,226.97) --
	(516.51,227.09) --
	(516.55,227.22) --
	(516.58,227.34) --
	(516.61,227.46) --
	(516.65,227.58) --
	(516.68,227.71) --
	(516.72,227.83) --
	(516.75,227.95) --
	(516.78,228.08) --
	(516.82,228.20) --
	(516.85,228.32) --
	(516.89,228.45) --
	(516.92,228.57) --
	(516.96,228.70) --
	(516.99,228.82) --
	(517.02,228.94) --
	(517.06,229.07) --
	(517.09,229.19) --
	(517.13,229.32) --
	(517.16,229.44) --
	(517.20,229.57) --
	(517.23,229.69) --
	(517.26,229.81) --
	(517.30,229.94) --
	(517.33,230.06) --
	(517.37,230.19) --
	(517.40,230.31) --
	(517.44,230.44) --
	(517.47,230.56) --
	(517.50,230.69) --
	(517.54,230.81) --
	(517.57,230.94) --
	(517.61,231.06) --
	(517.64,231.19) --
	(517.68,231.32) --
	(517.71,231.44) --
	(517.74,231.57) --
	(517.78,231.69) --
	(517.81,231.82) --
	(517.85,231.94) --
	(517.88,232.07) --
	(517.91,232.20) --
	(517.95,232.32) --
	(517.98,232.45) --
	(518.02,232.58) --
	(518.05,232.70) --
	(518.09,232.83) --
	(518.12,232.96) --
	(518.15,233.08) --
	(518.19,233.21) --
	(518.22,233.34) --
	(518.26,233.46) --
	(518.29,233.59) --
	(518.33,233.72) --
	(518.36,233.84) --
	(518.39,233.97) --
	(518.43,234.10) --
	(518.46,234.23) --
	(518.50,234.35) --
	(518.53,234.48) --
	(518.57,234.61) --
	(518.60,234.74) --
	(518.63,234.87) --
	(518.67,234.99) --
	(518.70,235.12) --
	(518.74,235.25) --
	(518.77,235.38) --
	(518.80,235.51) --
	(518.84,235.63) --
	(518.87,235.76) --
	(518.91,235.89) --
	(518.94,236.02) --
	(518.98,236.15) --
	(519.01,236.28) --
	(519.04,236.41) --
	(519.08,236.54) --
	(519.11,236.66) --
	(519.15,236.79) --
	(519.18,236.92) --
	(519.22,237.05) --
	(519.25,237.18) --
	(519.28,237.31) --
	(519.32,237.44) --
	(519.35,237.57) --
	(519.39,237.70) --
	(519.42,237.83) --
	(519.46,237.96) --
	(519.49,238.09) --
	(519.52,238.22) --
	(519.56,238.35) --
	(519.59,238.48) --
	(519.63,238.61) --
	(519.66,238.74) --
	(519.70,238.87) --
	(519.73,239.00) --
	(519.76,239.13) --
	(519.80,239.26) --
	(519.83,239.40) --
	(519.87,239.53) --
	(519.90,239.66) --
	(519.93,239.79) --
	(519.97,239.92) --
	(520.00,240.05) --
	(520.04,240.18) --
	(520.07,240.31) --
	(520.11,240.45) --
	(520.14,240.58) --
	(520.17,240.71) --
	(520.21,240.84) --
	(520.24,240.97) --
	(520.28,241.11) --
	(520.31,241.24) --
	(520.35,241.37) --
	(520.38,241.50) --
	(520.41,241.63) --
	(520.45,241.77) --
	(520.48,241.90) --
	(520.52,242.03) --
	(520.55,242.17) --
	(520.59,242.30) --
	(520.62,242.43) --
	(520.65,242.56) --
	(520.69,242.70) --
	(520.72,242.83) --
	(520.76,242.96) --
	(520.79,243.10) --
	(520.82,243.23) --
	(520.86,243.36) --
	(520.89,243.50) --
	(520.93,243.63) --
	(520.96,243.76) --
	(521.00,243.90) --
	(521.03,244.03) --
	(521.06,244.17) --
	(521.10,244.30) --
	(521.13,244.44) --
	(521.17,244.57) --
	(521.20,244.70) --
	(521.24,244.84) --
	(521.27,244.97) --
	(521.30,245.11) --
	(521.34,245.24) --
	(521.37,245.38) --
	(521.41,245.51) --
	(521.44,245.65) --
	(521.48,245.78) --
	(521.51,245.92) --
	(521.54,246.05) --
	(521.58,246.19) --
	(521.61,246.32) --
	(521.65,246.46) --
	(521.68,246.60) --
	(521.72,246.73) --
	(521.75,246.87) --
	(521.78,247.00) --
	(521.82,247.14) --
	(521.85,247.28) --
	(521.89,247.41) --
	(521.92,247.55) --
	(521.95,247.68) --
	(521.99,247.82) --
	(522.02,247.96) --
	(522.06,248.09) --
	(522.09,248.23) --
	(522.13,248.37) --
	(522.16,248.50) --
	(522.19,248.64) --
	(522.23,248.78) --
	(522.26,248.92) --
	(522.30,249.05) --
	(522.33,249.19) --
	(522.37,249.33) --
	(522.40,249.47) --
	(522.43,249.60) --
	(522.47,249.74) --
	(522.50,249.88) --
	(522.54,250.02) --
	(522.57,250.16) --
	(522.61,250.29) --
	(522.64,250.43) --
	(522.67,250.57) --
	(522.71,250.71) --
	(522.74,250.85) --
	(522.78,250.99) --
	(522.81,251.12) --
	(522.85,251.26) --
	(522.88,251.40) --
	(522.91,251.54) --
	(522.95,251.68) --
	(522.98,251.82) --
	(523.02,251.96) --
	(523.05,252.10) --
	(523.08,252.24) --
	(523.12,252.38) --
	(523.15,252.52) --
	(523.19,252.66) --
	(523.22,252.80) --
	(523.26,252.94) --
	(523.29,253.08) --
	(523.32,253.22) --
	(523.36,253.36) --
	(523.39,253.50) --
	(523.43,253.64) --
	(523.46,253.78) --
	(523.50,253.92) --
	(523.53,254.06) --
	(523.56,254.20) --
	(523.60,254.34) --
	(523.63,254.48) --
	(523.67,254.62) --
	(523.70,254.76) --
	(523.74,254.90) --
	(523.77,255.05) --
	(523.80,255.19) --
	(523.84,255.33) --
	(523.87,255.47) --
	(523.91,255.61) --
	(523.94,255.75) --
	(523.97,255.90) --
	(524.01,256.04) --
	(524.04,256.18) --
	(524.08,256.32) --
	(524.11,256.46) --
	(524.15,256.61) --
	(524.18,256.75) --
	(524.21,256.89) --
	(524.25,257.03) --
	(524.28,257.18) --
	(524.32,257.32) --
	(524.35,257.46) --
	(524.39,257.61) --
	(524.42,257.75) --
	(524.45,257.89) --
	(524.49,258.04) --
	(524.52,258.18) --
	(524.56,258.32) --
	(524.59,258.47) --
	(524.63,258.61) --
	(524.66,258.75) --
	(524.69,258.90) --
	(524.73,259.04) --
	(524.76,259.19) --
	(524.80,259.33) --
	(524.83,259.47) --
	(524.87,259.62) --
	(524.90,259.76) --
	(524.93,259.91) --
	(524.97,260.05) --
	(525.00,260.20) --
	(525.04,260.34) --
	(525.07,260.49) --
	(525.10,260.63) --
	(525.14,260.78) --
	(525.17,260.92) --
	(525.21,261.07) --
	(525.24,261.21) --
	(525.28,261.36) --
	(525.31,261.50) --
	(525.34,261.65) --
	(525.38,261.80) --
	(525.41,261.94) --
	(525.45,262.09) --
	(525.48,262.23) --
	(525.52,262.38) --
	(525.55,262.53) --
	(525.58,262.67) --
	(525.62,262.82) --
	(525.65,262.97) --
	(525.69,263.11) --
	(525.72,263.26) --
	(525.76,263.41) --
	(525.79,263.55) --
	(525.82,263.70) --
	(525.86,263.85) --
	(525.89,263.99) --
	(525.93,264.14) --
	(525.96,264.29) --
	(525.99,264.44) --
	(526.03,264.59) --
	(526.06,264.73) --
	(526.10,264.88) --
	(526.13,265.03) --
	(526.17,265.18) --
	(526.20,265.33) --
	(526.23,265.47) --
	(526.27,265.62) --
	(526.30,265.77) --
	(526.34,265.92) --
	(526.37,266.07) --
	(526.41,266.22) --
	(526.44,266.37) --
	(526.47,266.51) --
	(526.51,266.66) --
	(526.54,266.81) --
	(526.58,266.96) --
	(526.61,267.11) --
	(526.65,267.26) --
	(526.68,267.41) --
	(526.71,267.56) --
	(526.75,267.71) --
	(526.78,267.86) --
	(526.82,268.01) --
	(526.85,268.16) --
	(526.89,268.31) --
	(526.92,268.46) --
	(526.95,268.61) --
	(526.99,268.76) --
	(527.02,268.91) --
	(527.06,269.06) --
	(527.09,269.21) --
	(527.12,269.36) --
	(527.16,269.52) --
	(527.19,269.67) --
	(527.23,269.82) --
	(527.26,269.97) --
	(527.30,270.12) --
	(527.33,270.27) --
	(527.36,270.42) --
	(527.40,270.58) --
	(527.43,270.73) --
	(527.47,270.88) --
	(527.50,271.03) --
	(527.54,271.18) --
	(527.57,271.34) --
	(527.60,271.49) --
	(527.64,271.64) --
	(527.67,271.79) --
	(527.71,271.95) --
	(527.74,272.10) --
	(527.78,272.25) --
	(527.81,272.41) --
	(527.84,272.56) --
	(527.88,272.71) --
	(527.91,272.86) --
	(527.95,273.02) --
	(527.98,273.17) --
	(528.01,273.33) --
	(528.05,273.48) --
	(528.08,273.63) --
	(528.12,273.79) --
	(528.15,273.94) --
	(528.19,274.09) --
	(528.22,274.25) --
	(528.25,274.40) --
	(528.29,274.56) --
	(528.32,274.71) --
	(528.36,274.87) --
	(528.39,275.02) --
	(528.43,275.18) --
	(528.46,275.33) --
	(528.49,275.49) --
	(528.53,275.64) --
	(528.56,275.80) --
	(528.60,275.95) --
	(528.63,276.11) --
	(528.67,276.26) --
	(528.70,276.42) --
	(528.73,276.57) --
	(528.77,276.73) --
	(528.80,276.89) --
	(528.84,277.04) --
	(528.87,277.20) --
	(528.91,277.36) --
	(528.94,277.51) --
	(528.97,277.67) --
	(529.01,277.83) --
	(529.04,277.98) --
	(529.08,278.14) --
	(529.11,278.30) --
	(529.14,278.45) --
	(529.18,278.61) --
	(529.21,278.77) --
	(529.25,278.92) --
	(529.28,279.08) --
	(529.32,279.24) --
	(529.35,279.40) --
	(529.38,279.56) --
	(529.42,279.71) --
	(529.45,279.87) --
	(529.49,280.03) --
	(529.52,280.19) --
	(529.56,280.35) --
	(529.59,280.50) --
	(529.62,280.66) --
	(529.66,280.82) --
	(529.69,280.98) --
	(529.73,281.14) --
	(529.76,281.30) --
	(529.80,281.46) --
	(529.83,281.62) --
	(529.86,281.78) --
	(529.90,281.94) --
	(529.93,282.10) --
	(529.97,282.25) --
	(530.00,282.41) --
	(530.04,282.57) --
	(530.07,282.73) --
	(530.10,282.89) --
	(530.14,283.05) --
	(530.17,283.21) --
	(530.21,283.38) --
	(530.24,283.54) --
	(530.27,283.70) --
	(530.31,283.86) --
	(530.34,284.02) --
	(530.38,284.18) --
	(530.41,284.34) --
	(530.45,284.50) --
	(530.48,284.66) --
	(530.51,284.82) --
	(530.55,284.99) --
	(530.58,285.15) --
	(530.62,285.31) --
	(530.65,285.47) --
	(530.69,285.63) --
	(530.72,285.79) --
	(530.75,285.96) --
	(530.79,286.12) --
	(530.82,286.28) --
	(530.86,286.44) --
	(530.89,286.61) --
	(530.93,286.77) --
	(530.96,286.93) --
	(530.99,287.10) --
	(531.03,287.26) --
	(531.06,287.42) --
	(531.10,287.58) --
	(531.13,287.75) --
	(531.16,287.91) --
	(531.20,288.08) --
	(531.23,288.24) --
	(531.27,288.40) --
	(531.30,288.57) --
	(531.34,288.73) --
	(531.37,288.89) --
	(531.40,289.06) --
	(531.44,289.22) --
	(531.47,289.39) --
	(531.51,289.55) --
	(531.54,289.72) --
	(531.58,289.88) --
	(531.61,290.05) --
	(531.64,290.21) --
	(531.68,290.38) --
	(531.71,290.54) --
	(531.75,290.71) --
	(531.78,290.87) --
	(531.82,291.04) --
	(531.85,291.20) --
	(531.88,291.37) --
	(531.92,291.54) --
	(531.95,291.70) --
	(531.99,291.87) --
	(532.02,292.04) --
	(532.06,292.20) --
	(532.09,292.37) --
	(532.12,292.53) --
	(532.16,292.70) --
	(532.19,292.87) --
	(532.23,293.04) --
	(532.26,293.20) --
	(532.29,293.37) --
	(532.33,293.54) --
	(532.36,293.70) --
	(532.40,293.87) --
	(532.43,294.04) --
	(532.47,294.21) --
	(532.50,294.38) --
	(532.53,294.54) --
	(532.57,294.71) --
	(532.60,294.88) --
	(532.64,295.05) --
	(532.67,295.22) --
	(532.71,295.39) --
	(532.74,295.55) --
	(532.77,295.72) --
	(532.81,295.89) --
	(532.84,296.06) --
	(532.88,296.23) --
	(532.91,296.40) --
	(532.95,296.57) --
	(532.98,296.74) --
	(533.01,296.91) --
	(533.05,297.08) --
	(533.08,297.25) --
	(533.12,297.42) --
	(533.15,297.59) --
	(533.18,297.76) --
	(533.22,297.93) --
	(533.25,298.10) --
	(533.29,298.27) --
	(533.32,298.44) --
	(533.36,298.61) --
	(533.39,298.78) --
	(533.42,298.95) --
	(533.46,299.12) --
	(533.49,299.30) --
	(533.53,299.47) --
	(533.56,299.64) --
	(533.60,299.81) --
	(533.63,299.98) --
	(533.66,300.15) --
	(533.70,300.33) --
	(533.73,300.50) --
	(533.77,300.67) --
	(533.80,300.84) --
	(533.84,301.01) --
	(533.87,301.19) --
	(533.90,301.36) --
	(533.94,301.53) --
	(533.97,301.71) --
	(534.01,301.88) --
	(534.04,302.05) --
	(534.08,302.22) --
	(534.11,302.40) --
	(534.14,302.57) --
	(534.18,302.75) --
	(534.21,302.92) --
	(534.25,303.09) --
	(534.28,303.27) --
	(534.31,303.44) --
	(534.35,303.62) --
	(534.38,303.79) --
	(534.42,303.96) --
	(534.45,304.14) --
	(534.49,304.31) --
	(534.52,304.49) --
	(534.55,304.66) --
	(534.59,304.84) --
	(534.62,305.01) --
	(534.66,305.19) --
	(534.69,305.36) --
	(534.73,305.54) --
	(534.76,305.72) --
	(534.79,305.89) --
	(534.83,306.07) --
	(534.86,306.24) --
	(534.90,306.42) --
	(534.93,306.60) --
	(534.97,306.77) --
	(535.00,306.95) --
	(535.03,307.13) --
	(535.07,307.30) --
	(535.10,307.48) --
	(535.14,307.66) --
	(535.17,307.83) --
	(535.21,308.01) --
	(535.24,308.19) --
	(535.27,308.37) --
	(535.31,308.54) --
	(535.34,308.72) --
	(535.38,308.90) --
	(535.41,309.08) --
	(535.44,309.25) --
	(535.48,309.43) --
	(535.51,309.61) --
	(535.55,309.79) --
	(535.58,309.97) --
	(535.62,310.15) --
	(535.65,310.33) --
	(535.68,310.50) --
	(535.72,310.68) --
	(535.75,310.86) --
	(535.79,311.04) --
	(535.82,311.22) --
	(535.86,311.40) --
	(535.89,311.58) --
	(535.92,311.76) --
	(535.96,311.94) --
	(535.99,312.12) --
	(536.03,312.30) --
	(536.06,312.48) --
	(536.10,312.66) --
	(536.13,312.84) --
	(536.16,313.02) --
	(536.20,313.20) --
	(536.23,313.39) --
	(536.27,313.57) --
	(536.30,313.75) --
	(536.33,313.93) --
	(536.37,314.11) --
	(536.40,314.29) --
	(536.44,314.47) --
	(536.47,314.66) --
	(536.51,314.84) --
	(536.54,315.02) --
	(536.57,315.20) --
	(536.61,315.38) --
	(536.64,315.57) --
	(536.68,315.75) --
	(536.71,315.93) --
	(536.75,316.11) --
	(536.78,316.30) --
	(536.81,316.48) --
	(536.85,316.66) --
	(536.88,316.85) --
	(536.92,317.03) --
	(536.95,317.21) --
	(536.99,317.40) --
	(537.02,317.58) --
	(537.05,317.77) --
	(537.09,317.95) --
	(537.12,318.13) --
	(537.16,318.32) --
	(537.19,318.50) --
	(537.23,318.69) --
	(537.26,318.87) --
	(537.29,319.06) --
	(537.33,319.24) --
	(537.36,319.43) --
	(537.40,319.61) --
	(537.43,319.80) --
	(537.46,319.98) --
	(537.50,320.17) --
	(537.53,320.36) --
	(537.57,320.54) --
	(537.60,320.73) --
	(537.64,320.91) --
	(537.67,321.10) --
	(537.70,321.29) --
	(537.74,321.47) --
	(537.77,321.66) --
	(537.81,321.85) --
	(537.84,322.03) --
	(537.88,322.22) --
	(537.91,322.41) --
	(537.94,322.59) --
	(537.98,322.78) --
	(538.01,322.97) --
	(538.05,323.16) --
	(538.08,323.35) --
	(538.12,323.53) --
	(538.15,323.72) --
	(538.18,323.91) --
	(538.22,324.10) --
	(538.25,324.29) --
	(538.29,324.47) --
	(538.32,324.66) --
	(538.35,324.85) --
	(538.39,325.04) --
	(538.42,325.23) --
	(538.46,325.42) --
	(538.49,325.61) --
	(538.53,325.80) --
	(538.56,325.99) --
	(538.59,326.18) --
	(538.63,326.37) --
	(538.66,326.56) --
	(538.70,326.75) --
	(538.73,326.94) --
	(538.77,327.13) --
	(538.80,327.32) --
	(538.83,327.51) --
	(538.87,327.70) --
	(538.90,327.89) --
	(538.94,328.08) --
	(538.97,328.28) --
	(539.01,328.47) --
	(539.04,328.66) --
	(539.07,328.85) --
	(539.11,329.04) --
	(539.14,329.23) --
	(539.18,329.43) --
	(539.21,329.62) --
	(539.25,329.81) --
	(539.28,330.00) --
	(539.31,330.20) --
	(539.35,330.39) --
	(539.38,330.58) --
	(539.42,330.77) --
	(539.45,330.97) --
	(539.48,331.16) --
	(539.52,331.35) --
	(539.55,331.55) --
	(539.59,331.74) --
	(539.62,331.93) --
	(539.66,332.13) --
	(539.69,332.32) --
	(539.72,332.52) --
	(539.76,332.71) --
	(539.79,332.91) --
	(539.83,333.10) --
	(539.86,333.30) --
	(539.90,333.49) --
	(539.93,333.69) --
	(539.96,333.88) --
	(540.00,334.08) --
	(540.03,334.27) --
	(540.07,334.47) --
	(540.10,334.66) --
	(540.14,334.86) --
	(540.17,335.05) --
	(540.20,335.25) --
	(540.24,335.45) --
	(540.27,335.64) --
	(540.31,335.84) --
	(540.34,336.04) --
	(540.38,336.23) --
	(540.41,336.43) --
	(540.44,336.63) --
	(540.48,336.82) --
	(540.51,337.02) --
	(540.55,337.22) --
	(540.58,337.42) --
	(540.61,337.61) --
	(540.65,337.81) --
	(540.68,338.01) --
	(540.72,338.21) --
	(540.75,338.41) --
	(540.79,338.61) --
	(540.82,338.80) --
	(540.85,339.00) --
	(540.89,339.20) --
	(540.92,339.40) --
	(540.96,339.60) --
	(540.99,339.80) --
	(541.03,340.00) --
	(541.06,340.20) --
	(541.09,340.40) --
	(541.13,340.60) --
	(541.16,340.80) --
	(541.20,341.00) --
	(541.23,341.20) --
	(541.27,341.40) --
	(541.30,341.60) --
	(541.33,341.80) --
	(541.37,342.00) --
	(541.40,342.20) --
	(541.44,342.40) --
	(541.47,342.60) --
	(541.50,342.81) --
	(541.54,343.01) --
	(541.57,343.21) --
	(541.61,343.41) --
	(541.64,343.61) --
	(541.68,343.81) --
	(541.71,344.02) --
	(541.74,344.22) --
	(541.78,344.42) --
	(541.81,344.62) --
	(541.85,344.83) --
	(541.88,345.03) --
	(541.92,345.23) --
	(541.95,345.44) --
	(541.98,345.64) --
	(542.02,345.84) --
	(542.05,346.05) --
	(542.09,346.25) --
	(542.12,346.45) --
	(542.16,346.66) --
	(542.19,346.86) --
	(542.22,347.07) --
	(542.26,347.27) --
	(542.29,347.48) --
	(542.33,347.68) --
	(542.36,347.89) --
	(542.40,348.09) --
	(542.43,348.30) --
	(542.46,348.50) --
	(542.50,348.71) --
	(542.53,348.91) --
	(542.57,349.12) --
	(542.60,349.33) --
	(542.63,349.53) --
	(542.67,349.74) --
	(542.70,349.94) --
	(542.74,350.15) --
	(542.77,350.36) --
	(542.81,350.56) --
	(542.84,350.77) --
	(542.87,350.98) --
	(542.91,351.19) --
	(542.94,351.39) --
	(542.98,351.60) --
	(543.01,351.81) --
	(543.05,352.02) --
	(543.08,352.22) --
	(543.11,352.43) --
	(543.15,352.64) --
	(543.18,352.85) --
	(543.22,353.06) --
	(543.25,353.27) --
	(543.29,353.48) --
	(543.32,353.68) --
	(543.35,353.89) --
	(543.39,354.10) --
	(543.42,354.31) --
	(543.46,354.52) --
	(543.49,354.73) --
	(543.52,354.94) --
	(543.56,355.15) --
	(543.59,355.36) --
	(543.63,355.57) --
	(543.66,355.78) --
	(543.70,355.99) --
	(543.73,356.20) --
	(543.76,356.42) --
	(543.80,356.63) --
	(543.83,356.84) --
	(543.87,357.05) --
	(543.90,357.26) --
	(543.94,357.47) --
	(543.97,357.68) --
	(544.00,357.90) --
	(544.04,358.11) --
	(544.07,358.32) --
	(544.11,358.53) --
	(544.14,358.75) --
	(544.18,358.96) --
	(544.21,359.17) --
	(544.24,359.38) --
	(544.28,359.60) --
	(544.31,359.81) --
	(544.35,360.02) --
	(544.38,360.24) --
	(544.42,360.45) --
	(544.45,360.67) --
	(544.48,360.88) --
	(544.52,361.09) --
	(544.55,361.31) --
	(544.59,361.52) --
	(544.62,361.74) --
	(544.65,361.95) --
	(544.69,362.17) --
	(544.72,362.38) --
	(544.76,362.60) --
	(544.79,362.81) --
	(544.83,363.03) --
	(544.86,363.25) --
	(544.89,363.46) --
	(544.93,363.68) --
	(544.96,363.89) --
	(545.00,364.11) --
	(545.03,364.33) --
	(545.07,364.54) --
	(545.10,364.76) --
	(545.13,364.98) --
	(545.17,365.19) --
	(545.20,365.41) --
	(545.24,365.63) --
	(545.27,365.85) --
	(545.31,366.06) --
	(545.34,366.28) --
	(545.37,366.50) --
	(545.41,366.72) --
	(545.44,366.94) --
	(545.48,367.16) --
	(545.51,367.37) --
	(545.55,367.59) --
	(545.58,367.81) --
	(545.61,368.03) --
	(545.65,368.25) --
	(545.68,368.47) --
	(545.72,368.69) --
	(545.75,368.91) --
	(545.78,369.13) --
	(545.82,369.35) --
	(545.85,369.57) --
	(545.89,369.79) --
	(545.92,370.01) --
	(545.96,370.23) --
	(545.99,370.45) --
	(546.02,370.67) --
	(546.06,370.90) --
	(546.09,371.12) --
	(546.13,371.34) --
	(546.16,371.56) --
	(546.20,371.78) --
	(546.23,372.00) --
	(546.26,372.23) --
	(546.30,372.45) --
	(546.33,372.67) --
	(546.37,372.89) --
	(546.40,373.12) --
	(546.44,373.34) --
	(546.47,373.56) --
	(546.50,373.79) --
	(546.54,374.01) --
	(546.57,374.23) --
	(546.61,374.46) --
	(546.64,374.68) --
	(546.67,374.90) --
	(546.71,375.13) --
	(546.74,375.35) --
	(546.78,375.58) --
	(546.81,375.80) --
	(546.85,376.03) --
	(546.88,376.25) --
	(546.91,376.48) --
	(546.95,376.70) --
	(546.98,376.93) --
	(547.02,377.15) --
	(547.05,377.38) --
	(547.09,377.60) --
	(547.12,377.83) --
	(547.15,378.06) --
	(547.19,378.28) --
	(547.22,378.51) --
	(547.26,378.74) --
	(547.29,378.96) --
	(547.33,379.19) --
	(547.36,379.42) --
	(547.39,379.65) --
	(547.43,379.87) --
	(547.46,380.10) --
	(547.50,380.33) --
	(547.53,380.56) --
	(547.57,380.79) --
	(547.60,381.01) --
	(547.63,381.24) --
	(547.67,381.47) --
	(547.70,381.70) --
	(547.74,381.93) --
	(547.77,382.16) --
	(547.80,382.39) --
	(547.84,382.62) --
	(547.87,382.85) --
	(547.91,383.08) --
	(547.94,383.31) --
	(547.98,383.54) --
	(548.01,383.77) --
	(548.04,384.00) --
	(548.08,384.23) --
	(548.11,384.46) --
	(548.15,384.69) --
	(548.18,384.92) --
	(548.22,385.15) --
	(548.25,385.38) --
	(548.28,385.62) --
	(548.32,385.85) --
	(548.35,386.08) --
	(548.39,386.31) --
	(548.42,386.54) --
	(548.46,386.78) --
	(548.49,387.01) --
	(548.52,387.24) --
	(548.56,387.48) --
	(548.59,387.71) --
	(548.63,387.94) --
	(548.66,388.18) --
	(548.69,388.41) --
	(548.73,388.64) --
	(548.76,388.88) --
	(548.80,389.11) --
	(548.83,389.35) --
	(548.87,389.58) --
	(548.90,389.81) --
	(548.93,390.05) --
	(548.97,390.28) --
	(549.00,390.52) --
	(549.04,390.75) --
	(549.07,390.99) --
	(549.11,391.23) --
	(549.14,391.46) --
	(549.17,391.70) --
	(549.21,391.93) --
	(549.24,392.17) --
	(549.28,392.41) --
	(549.31,392.64) --
	(549.35,392.88) --
	(549.38,393.12) --
	(549.41,393.35) --
	(549.45,393.59) --
	(549.48,393.83) --
	(549.52,394.07) --
	(549.55,394.31) --
	(549.59,394.54) --
	(549.62,394.78) --
	(549.65,395.02) --
	(549.69,395.26) --
	(549.72,395.50) --
	(549.76,395.74) --
	(549.79,395.98) --
	(549.82,396.21) --
	(549.86,396.45) --
	(549.89,396.69) --
	(549.93,396.93) --
	(549.96,397.17) --
	(550.00,397.41) --
	(550.03,397.65) --
	(550.06,397.89) --
	(550.10,398.13) --
	(550.13,398.38) --
	(550.17,398.62) --
	(550.20,398.86) --
	(550.24,399.10) --
	(550.27,399.34) --
	(550.30,399.58) --
	(550.34,399.82) --
	(550.37,400.07) --
	(550.41,400.31) --
	(550.44,400.55) --
	(550.48,400.79) --
	(550.51,401.04) --
	(550.54,401.28) --
	(550.58,401.52) --
	(550.61,401.77) --
	(550.65,402.01) --
	(550.68,402.25) --
	(550.71,402.50) --
	(550.75,402.74) --
	(550.78,402.98) --
	(550.82,403.23) --
	(550.85,403.47) --
	(550.89,403.72) --
	(550.92,403.96) --
	(550.95, 77.46) --
	(550.99, 77.54) --
	(551.02, 77.61) --
	(551.06, 77.68) --
	(551.09, 77.76) --
	(551.13, 77.83) --
	(551.16, 77.90) --
	(551.19, 77.98) --
	(551.23, 78.05) --
	(551.26, 78.13) --
	(551.30, 78.20) --
	(551.33, 78.28) --
	(551.37, 78.35) --
	(551.40, 78.42) --
	(551.43, 78.50) --
	(551.47, 78.57) --
	(551.50, 78.65) --
	(551.54, 78.72) --
	(551.57, 78.80) --
	(551.61, 78.87) --
	(551.64, 78.95) --
	(551.67, 79.02) --
	(551.71, 79.10) --
	(551.74, 79.17) --
	(551.78, 79.25) --
	(551.81, 79.32) --
	(551.84, 79.40) --
	(551.88, 79.47) --
	(551.91, 79.55) --
	(551.95, 79.62) --
	(551.98, 79.70) --
	(552.02, 79.77) --
	(552.05, 79.85) --
	(552.08, 79.93) --
	(552.12, 80.00) --
	(552.15, 80.08) --
	(552.19, 80.15) --
	(552.22, 80.23) --
	(552.26, 80.31) --
	(552.29, 80.38) --
	(552.32, 80.46) --
	(552.36, 80.53) --
	(552.39, 80.61) --
	(552.43, 80.69) --
	(552.46, 80.76) --
	(552.50, 80.84) --
	(552.53, 80.92) --
	(552.56, 80.99) --
	(552.60, 81.07) --
	(552.63, 81.15) --
	(552.67, 81.22) --
	(552.70, 81.30) --
	(552.74, 81.38) --
	(552.77, 81.45) --
	(552.80, 81.53) --
	(552.84, 81.61) --
	(552.87, 81.69) --
	(552.91, 81.76) --
	(552.94, 81.84) --
	(552.97, 81.92) --
	(553.01, 82.00) --
	(553.04, 82.07) --
	(553.08, 82.15) --
	(553.11, 82.23) --
	(553.15, 82.31) --
	(553.18, 82.38) --
	(553.21, 82.46) --
	(553.25, 82.54) --
	(553.28, 82.62) --
	(553.32, 82.70) --
	(553.35, 82.78) --
	(553.39, 82.85) --
	(553.42, 82.93) --
	(553.45, 83.01) --
	(553.49, 83.09) --
	(553.52, 83.17) --
	(553.56, 83.25) --
	(553.59, 83.33) --
	(553.63, 83.40) --
	(553.66, 83.48) --
	(553.69, 83.56) --
	(553.73, 83.64) --
	(553.76, 83.72) --
	(553.80, 83.80) --
	(553.83, 83.88) --
	(553.86, 83.96) --
	(553.90, 84.04) --
	(553.93, 84.12) --
	(553.97, 84.20) --
	(554.00, 84.28) --
	(554.04, 84.36) --
	(554.07, 84.44) --
	(554.10, 84.52) --
	(554.14, 84.60) --
	(554.17, 84.68) --
	(554.21, 84.76) --
	(554.24, 84.84) --
	(554.28, 84.92) --
	(554.31, 85.00) --
	(554.34, 85.08) --
	(554.38, 85.16) --
	(554.41, 85.24) --
	(554.45, 85.32) --
	(554.48, 85.40) --
	(554.52, 85.48) --
	(554.55, 85.56) --
	(554.58, 85.64) --
	(554.62, 85.72) --
	(554.65, 85.80) --
	(554.69, 85.88) --
	(554.72, 85.97) --
	(554.76, 86.05) --
	(554.79, 86.13) --
	(554.82, 86.21) --
	(554.86, 86.29) --
	(554.89, 86.37) --
	(554.93, 86.45) --
	(554.96, 86.54) --
	(554.99, 86.62) --
	(555.03, 86.70) --
	(555.06, 86.78) --
	(555.10, 86.86) --
	(555.13, 86.94) --
	(555.17, 87.03) --
	(555.20, 87.11) --
	(555.23, 87.19) --
	(555.27, 87.27) --
	(555.30, 87.36) --
	(555.34, 87.44) --
	(555.37, 87.52) --
	(555.41, 87.60) --
	(555.44, 87.69) --
	(555.47, 87.77) --
	(555.51, 87.85) --
	(555.54, 87.94) --
	(555.58, 88.02) --
	(555.61, 88.10) --
	(555.65, 88.18) --
	(555.68, 88.27) --
	(555.71, 88.35) --
	(555.75, 88.43) --
	(555.78, 88.52) --
	(555.82, 88.60) --
	(555.85, 88.68) --
	(555.88, 88.77) --
	(555.92, 88.85) --
	(555.95, 88.94) --
	(555.99, 89.02) --
	(556.02, 89.10) --
	(556.06, 89.19) --
	(556.09, 89.27) --
	(556.12, 89.36) --
	(556.16, 89.44) --
	(556.19, 89.52) --
	(556.23, 89.61) --
	(556.26, 89.69) --
	(556.30, 89.78) --
	(556.33, 89.86) --
	(556.36, 89.95) --
	(556.40, 90.03) --
	(556.43, 90.12) --
	(556.47, 90.20) --
	(556.50, 90.29) --
	(556.54, 90.37) --
	(556.57, 90.46) --
	(556.60, 90.54) --
	(556.64, 90.63) --
	(556.67, 90.71) --
	(556.71, 90.80) --
	(556.74, 90.89) --
	(556.78, 90.97) --
	(556.81, 91.06) --
	(556.84, 91.14) --
	(556.88, 91.23) --
	(556.91, 91.31) --
	(556.95, 91.40) --
	(556.98, 91.49) --
	(557.01, 91.57) --
	(557.05, 91.66) --
	(557.08, 91.75) --
	(557.12, 91.83) --
	(557.15, 91.92) --
	(557.19, 92.00) --
	(557.22, 92.09) --
	(557.25, 92.18) --
	(557.29, 92.26) --
	(557.32, 92.35) --
	(557.36, 92.44) --
	(557.39, 92.53) --
	(557.43, 92.61) --
	(557.46, 92.70) --
	(557.49, 92.79) --
	(557.53, 92.87) --
	(557.56, 92.96) --
	(557.60, 93.05) --
	(557.63, 93.14) --
	(557.67, 93.23) --
	(557.70, 93.31) --
	(557.73, 93.40) --
	(557.77, 93.49) --
	(557.80, 93.58) --
	(557.84, 93.66) --
	(557.87, 93.75) --
	(557.91, 93.84) --
	(557.94, 93.93) --
	(557.97, 94.02) --
	(558.01, 94.11) --
	(558.04, 94.20) --
	(558.08, 94.28) --
	(558.11, 94.37) --
	(558.14, 94.46) --
	(558.18, 94.55) --
	(558.21, 94.64) --
	(558.25, 94.73) --
	(558.28, 94.82) --
	(558.32, 94.91) --
	(558.35, 95.00) --
	(558.38, 95.09) --
	(558.42, 95.17) --
	(558.45, 95.26) --
	(558.49, 95.35) --
	(558.52, 95.44) --
	(558.56, 95.53) --
	(558.59, 95.62) --
	(558.62, 95.71) --
	(558.66, 95.80) --
	(558.69, 95.89) --
	(558.73, 95.98) --
	(558.76, 96.07) --
	(558.80, 96.16) --
	(558.83, 96.25) --
	(558.86, 96.34) --
	(558.90, 96.44) --
	(558.93, 96.53) --
	(558.97, 96.62) --
	(559.00, 96.71) --
	(559.03, 96.80) --
	(559.07, 96.89) --
	(559.10, 96.98) --
	(559.14, 97.07) --
	(559.17, 97.16) --
	(559.21, 97.25) --
	(559.24, 97.35) --
	(559.27, 97.44) --
	(559.31, 97.53) --
	(559.34, 97.62) --
	(559.38, 97.71) --
	(559.41, 97.80) --
	(559.45, 97.90) --
	(559.48, 97.99) --
	(559.51, 98.08) --
	(559.55, 98.17) --
	(559.58, 98.26) --
	(559.62, 98.36) --
	(559.65, 98.45) --
	(559.69, 98.54) --
	(559.72, 98.63) --
	(559.75, 98.73) --
	(559.79, 98.82) --
	(559.82, 98.91) --
	(559.86, 99.01) --
	(559.89, 99.10) --
	(559.93, 99.19) --
	(559.96, 99.28) --
	(559.99, 99.38) --
	(560.03, 99.47) --
	(560.06, 99.56) --
	(560.10, 99.66) --
	(560.13, 99.75) --
	(560.16, 99.85) --
	(560.20, 99.94) --
	(560.23,100.03) --
	(560.27,100.13) --
	(560.30,100.22) --
	(560.34,100.31) --
	(560.37,100.41) --
	(560.40,100.50) --
	(560.44,100.60) --
	(560.47,100.69) --
	(560.51,100.79) --
	(560.54,100.88) --
	(560.58,100.98) --
	(560.61,101.07) --
	(560.64,101.17) --
	(560.68,101.26) --
	(560.71,101.36) --
	(560.75,101.45) --
	(560.78,101.55) --
	(560.82,101.64) --
	(560.85,101.74) --
	(560.88,101.83) --
	(560.92,101.93) --
	(560.95,102.02) --
	(560.99,102.12) --
	(561.02,102.21) --
	(561.05,102.31) --
	(561.09,102.41) --
	(561.12,102.50) --
	(561.16,102.60) --
	(561.19,102.69) --
	(561.23,102.79) --
	(561.26,102.89) --
	(561.29,102.98) --
	(561.33,103.08) --
	(561.36,103.18) --
	(561.40,103.27) --
	(561.43,103.37) --
	(561.47,103.47) --
	(561.50,103.56) --
	(561.53,103.66) --
	(561.57,103.76) --
	(561.60,103.86) --
	(561.64,103.95) --
	(561.67,104.05) --
	(561.71,104.15) --
	(561.74,104.25) --
	(561.77,104.34) --
	(561.81,104.44) --
	(561.84,104.54) --
	(561.88,104.64) --
	(561.91,104.74) --
	(561.95,104.83) --
	(561.98,104.93) --
	(562.01,105.03) --
	(562.05,105.13) --
	(562.08,105.23) --
	(562.12,105.33) --
	(562.15,105.42) --
	(562.18,105.52) --
	(562.22,105.62) --
	(562.25,105.72) --
	(562.29,105.82) --
	(562.32,105.92) --
	(562.36,106.02) --
	(562.39,106.12) --
	(562.42,106.22) --
	(562.46,106.32) --
	(562.49,106.42) --
	(562.53,106.52) --
	(562.56,106.62) --
	(562.60,106.72) --
	(562.63,106.82) --
	(562.66,106.92) --
	(562.70,107.02) --
	(562.73,107.12) --
	(562.77,107.22) --
	(562.80,107.32) --
	(562.84,107.42) --
	(562.87,107.52) --
	(562.90,107.62) --
	(562.94,107.72) --
	(562.97,107.82) --
	(563.01,107.92) --
	(563.04,108.02) --
	(563.08,108.12) --
	(563.11,108.22) --
	(563.14,108.33) --
	(563.18,108.43) --
	(563.21,108.53) --
	(563.25,108.63) --
	(563.28,108.73) --
	(563.31,108.83) --
	(563.35,108.94) --
	(563.38,109.04) --
	(563.42,109.14) --
	(563.45,109.24) --
	(563.49,109.34) --
	(563.52,109.45) --
	(563.55,109.55) --
	(563.59,109.65) --
	(563.62,109.75) --
	(563.66,109.86) --
	(563.69,109.96) --
	(563.73,110.06) --
	(563.76,110.17) --
	(563.79,110.27) --
	(563.83,110.37) --
	(563.86,110.48) --
	(563.90,110.58) --
	(563.93,110.68) --
	(563.97,110.79) --
	(564.00,110.89) --
	(564.03,110.99) --
	(564.07,111.10) --
	(564.10,111.20) --
	(564.14,111.30) --
	(564.17,111.41) --
	(564.20,111.51) --
	(564.24,111.62) --
	(564.27,111.72) --
	(564.31,111.83) --
	(564.34,111.93) --
	(564.38,112.04) --
	(564.41,112.14) --
	(564.44,112.25) --
	(564.48,112.35) --
	(564.51,112.46) --
	(564.55,112.56) --
	(564.58,112.67) --
	(564.62,112.77) --
	(564.65,112.88) --
	(564.68,112.98) --
	(564.72,113.09) --
	(564.75,113.19) --
	(564.79,113.30) --
	(564.82,113.41) --
	(564.86,113.51) --
	(564.89,113.62) --
	(564.92,113.72) --
	(564.96,113.83) --
	(564.99,113.94) --
	(565.03,114.04) --
	(565.06,114.15) --
	(565.10,114.26) --
	(565.13,114.36) --
	(565.16,114.47) --
	(565.20,114.58) --
	(565.23,114.68) --
	(565.27,114.79) --
	(565.30,114.90) --
	(565.33,115.01) --
	(565.37,115.11) --
	(565.40,115.22) --
	(565.44,115.33) --
	(565.47,115.44) --
	(565.51,115.54) --
	(565.54,115.65) --
	(565.57,115.76) --
	(565.61,115.87) --
	(565.64,115.98) --
	(565.68,116.08) --
	(565.71,116.19) --
	(565.75,116.30) --
	(565.78,116.41) --
	(565.81,116.52) --
	(565.85,116.63) --
	(565.88,116.74) --
	(565.92,116.85) --
	(565.95,116.95) --
	(565.99,117.06) --
	(566.02,117.17) --
	(566.05,117.28) --
	(566.09,117.39) --
	(566.12,117.50) --
	(566.16,117.61) --
	(566.19,117.72) --
	(566.22,117.83) --
	(566.26,117.94) --
	(566.29,118.05) --
	(566.33,118.16) --
	(566.36,118.27) --
	(566.40,118.38) --
	(566.43,118.49) --
	(566.46,118.60) --
	(566.50,118.71) --
	(566.53,118.83) --
	(566.57,118.94) --
	(566.60,119.05) --
	(566.64,119.16) --
	(566.67,119.27) --
	(566.70,119.38) --
	(566.74,119.49) --
	(566.77,119.60) --
	(566.81,119.72) --
	(566.84,119.83) --
	(566.88,119.94) --
	(566.91,120.05) --
	(566.94,120.16) --
	(566.98,120.28) --
	(567.01,120.39) --
	(567.05,120.50) --
	(567.08,120.61) --
	(567.12,120.73) --
	(567.15,120.84) --
	(567.18,120.95) --
	(567.22,121.06) --
	(567.25,121.18) --
	(567.29,121.29) --
	(567.32,121.40) --
	(567.35,121.52) --
	(567.39,121.63) --
	(567.42,121.74) --
	(567.46,121.86) --
	(567.49,121.97) --
	(567.53,122.08) --
	(567.56,122.20) --
	(567.59,122.31) --
	(567.63,122.43) --
	(567.66,122.54) --
	(567.70,122.65) --
	(567.73,122.77) --
	(567.77,122.88) --
	(567.80,123.00) --
	(567.83,123.11) --
	(567.87,123.23) --
	(567.90,123.34) --
	(567.94,123.46) --
	(567.97,123.57) --
	(568.01,123.69) --
	(568.04,123.80) --
	(568.07,123.92) --
	(568.11,124.03) --
	(568.14,124.15) --
	(568.18,124.27) --
	(568.21,124.38) --
	(568.25,124.50) --
	(568.28,124.61) --
	(568.31,124.73) --
	(568.35,124.85) --
	(568.38,124.96) --
	(568.42,125.08) --
	(568.45,125.20) --
	(568.48,125.31) --
	(568.52,125.43) --
	(568.55,125.55) --
	(568.59,125.66) --
	(568.62,125.78) --
	(568.66,125.90) --
	(568.69,126.02) --
	(568.72,126.13) --
	(568.76,126.25) --
	(568.79,126.37) --
	(568.83,126.49) --
	(568.86,126.60) --
	(568.90,126.72) --
	(568.93,126.84) --
	(568.96,126.96) --
	(569.00,127.08) --
	(569.03,127.19) --
	(569.07,127.31) --
	(569.10,127.43) --
	(569.14,127.55) --
	(569.17,127.67) --
	(569.20,127.79) --
	(569.24,127.91) --
	(569.27,128.03) --
	(569.31,128.15) --
	(569.34,128.27) --
	(569.37,128.39) --
	(569.41,128.50) --
	(569.44,128.62) --
	(569.48,128.74) --
	(569.51,128.86) --
	(569.55,128.98) --
	(569.58,129.10) --
	(569.61,129.22) --
	(569.65,129.35) --
	(569.68,129.47) --
	(569.72,129.59) --
	(569.75,129.71) --
	(569.79,129.83) --
	(569.82,129.95) --
	(569.85,130.07) --
	(569.89,130.19) --
	(569.92,130.31) --
	(569.96,130.43) --
	(569.99,130.56) --
	(570.03,130.68) --
	(570.06,130.80) --
	(570.09,130.92) --
	(570.13,131.04) --
	(570.16,131.16) --
	(570.20,131.29) --
	(570.23,131.41) --
	(570.27,131.53) --
	(570.30,131.65) --
	(570.33,131.78) --
	(570.37,131.90) --
	(570.40,132.02) --
	(570.44,132.14) --
	(570.47,132.27) --
	(570.50,132.39) --
	(570.54,132.51) --
	(570.57,132.64) --
	(570.61,132.76) --
	(570.64,132.88) --
	(570.68,133.01) --
	(570.71,133.13) --
	(570.74,133.26) --
	(570.78,133.38) --
	(570.81,133.50) --
	(570.85,133.63) --
	(570.88,133.75) --
	(570.92,133.88) --
	(570.95,134.00) --
	(570.98,134.13) --
	(571.02,134.25) --
	(571.05,134.38) --
	(571.09,134.50) --
	(571.12,134.63) --
	(571.16,134.75) --
	(571.19,134.88) --
	(571.22,135.00) --
	(571.26,135.13) --
	(571.29,135.26) --
	(571.33,135.38) --
	(571.36,135.51) --
	(571.39,135.63) --
	(571.43,135.76) --
	(571.46,135.89) --
	(571.50,136.01) --
	(571.53,136.14) --
	(571.57,136.27) --
	(571.60,136.39) --
	(571.63,136.52) --
	(571.67,136.65) --
	(571.70,136.77) --
	(571.74,136.90) --
	(571.77,137.03) --
	(571.81,137.16) --
	(571.84,137.28) --
	(571.87,137.41) --
	(571.91,137.54) --
	(571.94,137.67) --
	(571.98,137.80) --
	(572.01,137.92) --
	(572.05,138.05) --
	(572.08,138.18) --
	(572.11,138.31) --
	(572.15,138.44) --
	(572.18,138.57) --
	(572.22,138.70) --
	(572.25,138.82) --
	(572.29,138.95) --
	(572.32,139.08) --
	(572.35,139.21) --
	(572.39,139.34) --
	(572.42,139.47) --
	(572.46,139.60) --
	(572.49,139.73) --
	(572.52,139.86) --
	(572.56,139.99) --
	(572.59,140.12) --
	(572.63,140.25) --
	(572.66,140.38) --
	(572.70,140.51) --
	(572.73,140.64) --
	(572.76,140.77) --
	(572.80,140.91) --
	(572.83,141.04) --
	(572.87,141.17) --
	(572.90,141.30) --
	(572.94,141.43) --
	(572.97,141.56) --
	(573.00,141.69) --
	(573.04,141.83) --
	(573.07,141.96) --
	(573.11,142.09) --
	(573.14,142.22) --
	(573.18,142.35) --
	(573.21,142.49) --
	(573.24,142.62) --
	(573.28,142.75) --
	(573.31,142.88) --
	(573.35,143.02) --
	(573.38,143.15) --
	(573.41,143.28) --
	(573.45,143.42) --
	(573.48,143.55) --
	(573.52,143.68) --
	(573.55,143.82) --
	(573.59,143.95) --
	(573.62,144.08) --
	(573.65,144.22) --
	(573.69,144.35) --
	(573.72,144.49) --
	(573.76,144.62) --
	(573.79,144.76) --
	(573.83,144.89) --
	(573.86,145.03) --
	(573.89,145.16) --
	(573.93,145.29) --
	(573.96,145.43) --
	(574.00,145.57) --
	(574.03,145.70) --
	(574.07,145.84) --
	(574.10,145.97) --
	(574.13,146.11) --
	(574.17,146.24) --
	(574.20,146.38) --
	(574.24,146.52) --
	(574.27,146.65) --
	(574.31,146.79) --
	(574.34,146.92) --
	(574.37,147.06) --
	(574.41,147.20) --
	(574.44,147.33) --
	(574.48,147.47) --
	(574.51,147.61) --
	(574.54,147.75) --
	(574.58,147.88) --
	(574.61,148.02) --
	(574.65,148.16) --
	(574.68,148.30) --
	(574.72,148.43) --
	(574.75,148.57) --
	(574.78,148.71) --
	(574.82,148.85) --
	(574.85,148.99) --
	(574.89,149.12) --
	(574.92,149.26) --
	(574.96,149.40) --
	(574.99,149.54) --
	(575.02,149.68) --
	(575.06,149.82) --
	(575.09,149.96) --
	(575.13,150.10) --
	(575.16,150.24) --
	(575.20,150.38) --
	(575.23,150.52) --
	(575.26,150.66) --
	(575.30,150.80) --
	(575.33,150.94) --
	(575.37,151.08) --
	(575.40,151.22) --
	(575.44,151.36) --
	(575.47,151.50) --
	(575.50,151.64) --
	(575.54,151.78) --
	(575.57,151.92) --
	(575.61,152.06) --
	(575.64,152.20) --
	(575.67,152.35) --
	(575.71,152.49) --
	(575.74,152.63) --
	(575.78,152.77) --
	(575.81,152.91) --
	(575.85,153.05) --
	(575.88,153.20) --
	(575.91,153.34) --
	(575.95,153.48) --
	(575.98,153.62) --
	(576.02,153.77) --
	(576.05,153.91) --
	(576.09,154.05) --
	(576.12,154.20) --
	(576.15,154.34) --
	(576.19,154.48) --
	(576.22,154.63) --
	(576.26,154.77) --
	(576.29,154.91) --
	(576.33,155.06) --
	(576.36,155.20) --
	(576.39,155.35) --
	(576.43,155.49) --
	(576.46,155.63) --
	(576.50,155.78) --
	(576.53,155.92) --
	(576.56,156.07) --
	(576.60,156.21) --
	(576.63,156.36) --
	(576.67,156.50) --
	(576.70,156.65) --
	(576.74,156.80) --
	(576.77,156.94) --
	(576.80,157.09) --
	(576.84,157.23) --
	(576.87,157.38) --
	(576.91,157.52) --
	(576.94,157.67) --
	(576.98,157.82) --
	(577.01,157.96) --
	(577.04,158.11) --
	(577.08,158.26) --
	(577.11,158.40) --
	(577.15,158.55) --
	(577.18,158.70) --
	(577.22,158.85) --
	(577.25,158.99) --
	(577.28,159.14) --
	(577.32,159.29) --
	(577.35,159.44) --
	(577.39,159.59) --
	(577.42,159.73) --
	(577.46,159.88) --
	(577.49,160.03) --
	(577.52,160.18) --
	(577.56,160.33) --
	(577.59,160.48) --
	(577.63,160.63) --
	(577.66,160.78) --
	(577.69,160.93) --
	(577.73,161.07) --
	(577.76,161.22) --
	(577.80,161.37) --
	(577.83,161.52) --
	(577.87,161.67) --
	(577.90,161.82) --
	(577.93,161.97) --
	(577.97,162.12) --
	(578.00,162.28) --
	(578.04,162.43) --
	(578.07,162.58) --
	(578.11,162.73) --
	(578.14,162.88) --
	(578.17,163.03) --
	(578.21,163.18) --
	(578.24,163.33) --
	(578.28,163.49) --
	(578.31,163.64) --
	(578.35,163.79) --
	(578.38,163.94) --
	(578.41,164.09) --
	(578.45,164.25) --
	(578.48,164.40) --
	(578.52,164.55) --
	(578.55,164.70) --
	(578.58,164.86) --
	(578.62,165.01) --
	(578.65,165.16) --
	(578.69,165.32) --
	(578.72,165.47) --
	(578.76,165.62) --
	(578.79,165.78) --
	(578.82,165.93) --
	(578.86,166.09) --
	(578.89,166.24) --
	(578.93,166.39) --
	(578.96,166.55) --
	(579.00,166.70) --
	(579.03,166.86) --
	(579.06,167.01) --
	(579.10,167.17) --
	(579.13,167.32) --
	(579.17,167.48) --
	(579.20,167.63) --
	(579.24,167.79) --
	(579.27,167.95) --
	(579.30,168.10) --
	(579.34,168.26) --
	(579.37,168.41) --
	(579.41,168.57) --
	(579.44,168.73) --
	(579.48,168.88) --
	(579.51,169.04) --
	(579.54,169.20) --
	(579.58,169.36) --
	(579.61,169.51) --
	(579.65,169.67) --
	(579.68,169.83) --
	(579.71,169.98) --
	(579.75,170.14) --
	(579.78,170.30) --
	(579.82,170.46) --
	(579.85,170.62) --
	(579.89,170.78) --
	(579.92,170.93) --
	(579.95,171.09) --
	(579.99,171.25) --
	(580.02,171.41) --
	(580.06,171.57) --
	(580.09,171.73) --
	(580.13,171.89) --
	(580.16,172.05) --
	(580.19,172.21) --
	(580.23,172.37) --
	(580.26,172.53) --
	(580.30,172.69) --
	(580.33,172.85) --
	(580.37,173.01) --
	(580.40,173.17) --
	(580.43,173.33) --
	(580.47,173.49) --
	(580.50,173.65) --
	(580.54,173.81) --
	(580.57,173.98) --
	(580.61,174.14) --
	(580.64,174.30) --
	(580.67,174.46) --
	(580.71,174.62) --
	(580.74,174.78) --
	(580.78,174.95) --
	(580.81,175.11) --
	(580.84,175.27) --
	(580.88,175.44) --
	(580.91,175.60) --
	(580.95,175.76) --
	(580.98,175.92) --
	(581.02,176.09) --
	(581.05,176.25) --
	(581.08,176.41) --
	(581.12,176.58) --
	(581.15,176.74) --
	(581.19,176.91) --
	(581.22,177.07) --
	(581.26,177.24) --
	(581.29,177.40) --
	(581.32,177.56) --
	(581.36,177.73) --
	(581.39,177.89) --
	(581.43,178.06) --
	(581.46,178.23) --
	(581.50,178.39) --
	(581.53,178.56) --
	(581.56,178.72) --
	(581.60,178.89) --
	(581.63,179.05) --
	(581.67,179.22) --
	(581.70,179.39) --
	(581.73,179.55) --
	(581.77,179.72) --
	(581.80,179.89) --
	(581.84,180.05) --
	(581.87,180.22) --
	(581.91,180.39) --
	(581.94,180.56) --
	(581.97,180.72) --
	(582.01,180.89) --
	(582.04,181.06) --
	(582.08,181.23) --
	(582.11,181.40) --
	(582.15,181.56) --
	(582.18,181.73) --
	(582.21,181.90) --
	(582.25,182.07) --
	(582.28,182.24) --
	(582.32,182.41) --
	(582.35,182.58) --
	(582.39,182.75) --
	(582.42,182.92) --
	(582.45,183.09) --
	(582.49,183.26) --
	(582.52,183.43) --
	(582.56,183.60) --
	(582.59,183.77) --
	(582.63,183.94) --
	(582.66,184.11) --
	(582.69,184.28) --
	(582.73,184.45) --
	(582.76,184.62) --
	(582.80,184.80) --
	(582.83,184.97) --
	(582.86,185.14) --
	(582.90,185.31) --
	(582.93,185.48) --
	(582.97,185.66) --
	(583.00,185.83) --
	(583.04,186.00) --
	(583.07,186.17) --
	(583.10,186.35) --
	(583.14,186.52) --
	(583.17,186.69) --
	(583.21,186.87) --
	(583.24,187.04) --
	(583.28,187.21) --
	(583.31,187.39) --
	(583.34,187.56) --
	(583.38,187.74) --
	(583.41,187.91) --
	(583.45,188.08) --
	(583.48,188.26) --
	(583.52,188.43) --
	(583.55,188.61) --
	(583.58,188.78) --
	(583.62,188.96) --
	(583.65,189.13) --
	(583.69,189.31) --
	(583.72,189.49) --
	(583.75,189.66) --
	(583.79,189.84) --
	(583.82,190.01) --
	(583.86,190.19) --
	(583.89,190.37) --
	(583.93,190.54) --
	(583.96,190.72) --
	(583.99,190.90) --
	(584.03,191.08) --
	(584.06,191.25) --
	(584.10,191.43) --
	(584.13,191.61) --
	(584.17,191.79) --
	(584.20,191.97) --
	(584.23,192.14) --
	(584.27,192.32) --
	(584.30,192.50) --
	(584.34,192.68) --
	(584.37,192.86) --
	(584.41,193.04) --
	(584.44,193.22) --
	(584.47,193.40) --
	(584.51,193.58) --
	(584.54,193.76) --
	(584.58,193.94) --
	(584.61,194.12) --
	(584.65,194.30) --
	(584.68,194.48) --
	(584.71,194.66) --
	(584.75,194.84) --
	(584.78,195.02) --
	(584.82,195.20) --
	(584.85,195.38) --
	(584.88,195.56) --
	(584.92,195.75) --
	(584.95,195.93) --
	(584.99,196.11) --
	(585.02,196.29) --
	(585.06,196.47) --
	(585.09,196.66) --
	(585.12,196.84) --
	(585.16,197.02) --
	(585.19,197.20) --
	(585.23,197.39) --
	(585.26,197.57) --
	(585.30,197.75) --
	(585.33,197.94) --
	(585.36,198.12) --
	(585.40,198.31) --
	(585.43,198.49) --
	(585.47,198.68) --
	(585.50,198.86) --
	(585.54,199.04) --
	(585.57,199.23) --
	(585.60,199.41) --
	(585.64,199.60) --
	(585.67,199.79) --
	(585.71,199.97) --
	(585.74,200.16) --
	(585.78,200.34) --
	(585.81,200.53) --
	(585.84,200.72) --
	(585.88,200.90) --
	(585.91,201.09) --
	(585.95,201.28) --
	(585.98,201.46) --
	(586.01,201.65) --
	(586.05,201.84) --
	(586.08,202.02) --
	(586.12,202.21) --
	(586.15,202.40) --
	(586.19,202.59) --
	(586.22,202.78) --
	(586.25,202.97) --
	(586.29,203.15) --
	(586.32,203.34) --
	(586.36,203.53) --
	(586.39,203.72) --
	(586.43,203.91) --
	(586.46,204.10) --
	(586.49,204.29) --
	(586.53,204.48) --
	(586.56,204.67) --
	(586.60,204.86) --
	(586.63,205.05) --
	(586.67,205.24) --
	(586.70,205.43) --
	(586.73,205.62) --
	(586.77,205.81) --
	(586.80,206.00) --
	(586.84,206.20) --
	(586.87,206.39) --
	(586.90,206.58) --
	(586.94,206.77) --
	(586.97,206.96) --
	(587.01,207.16) --
	(587.04,207.35) --
	(587.08,207.54) --
	(587.11,207.73) --
	(587.14,207.93) --
	(587.18,208.12) --
	(587.21,208.31) --
	(587.25,208.51) --
	(587.28,208.70) --
	(587.32,208.90) --
	(587.35,209.09) --
	(587.38,209.28) --
	(587.42,209.48) --
	(587.45,209.67) --
	(587.49,209.87) --
	(587.52,210.06) --
	(587.56,210.26) --
	(587.59,210.45) --
	(587.62,210.65) --
	(587.66,210.85) --
	(587.69,211.04) --
	(587.73,211.24) --
	(587.76,211.43) --
	(587.80,211.63) --
	(587.83,211.83) --
	(587.86,212.03) --
	(587.90,212.22) --
	(587.93,212.42) --
	(587.97,212.62) --
	(588.00,212.82) --
	(588.03,213.01) --
	(588.07,213.21) --
	(588.10,213.41) --
	(588.14,213.61) --
	(588.17,213.81) --
	(588.21,214.01) --
	(588.24,214.20) --
	(588.27,214.40) --
	(588.31,214.60) --
	(588.34,214.80) --
	(588.38,215.00) --
	(588.41,215.20) --
	(588.45,215.40) --
	(588.48,215.60) --
	(588.51,215.80) --
	(588.55,216.00) --
	(588.58,216.20) --
	(588.62,216.41) --
	(588.65,216.61) --
	(588.69,216.81) --
	(588.72,217.01) --
	(588.75,217.21) --
	(588.79,217.41) --
	(588.82,217.62) --
	(588.86,217.82) --
	(588.89,218.02) --
	(588.92,218.22) --
	(588.96,218.43) --
	(588.99,218.63) --
	(589.03,218.83) --
	(589.06,219.04) --
	(589.10,219.24) --
	(589.13,219.45) --
	(589.16,219.65) --
	(589.20,219.85) --
	(589.23,220.06) --
	(589.27,220.26) --
	(589.30,220.47) --
	(589.34,220.67) --
	(589.37,220.88) --
	(589.40,221.08) --
	(589.44,221.29) --
	(589.47,221.50) --
	(589.51,221.70) --
	(589.54,221.91) --
	(589.58,222.11) --
	(589.61,222.32) --
	(589.64,222.53) --
	(589.68,222.74) --
	(589.71,222.94) --
	(589.75,223.15) --
	(589.78,223.36) --
	(589.82,223.57) --
	(589.85,223.77) --
	(589.88,223.98) --
	(589.92,224.19) --
	(589.95,224.40) --
	(589.99,224.61) --
	(590.02,224.82) --
	(590.05,225.03) --
	(590.09,225.24) --
	(590.12,225.45) --
	(590.16,225.66) --
	(590.19,225.87) --
	(590.23,226.08) --
	(590.26,226.29) --
	(590.29,226.50) --
	(590.33,226.71) --
	(590.36,226.92) --
	(590.40,227.13) --
	(590.43,227.34) --
	(590.47,227.55) --
	(590.50,227.76) --
	(590.53,227.98) --
	(590.57,228.19) --
	(590.60,228.40) --
	(590.64,228.61) --
	(590.67,228.83) --
	(590.71,229.04) --
	(590.74,229.25) --
	(590.77,229.47) --
	(590.81,229.68) --
	(590.84,229.89) --
	(590.88,230.11) --
	(590.91,230.32) --
	(590.94,230.54) --
	(590.98,230.75) --
	(591.01,230.97) --
	(591.05,231.18) --
	(591.08,231.40) --
	(591.12,231.61) --
	(591.15,231.83) --
	(591.18,232.04) --
	(591.22,232.26) --
	(591.25,232.48) --
	(591.29,232.69) --
	(591.32,232.91) --
	(591.36,233.13) --
	(591.39,233.34) --
	(591.42,233.56) --
	(591.46,233.78) --
	(591.49,234.00) --
	(591.53,234.21) --
	(591.56,234.43) --
	(591.60,234.65) --
	(591.63,234.87) --
	(591.66,235.09) --
	(591.70,235.31) --
	(591.73,235.53) --
	(591.77,235.75) --
	(591.80,235.97) --
	(591.84,236.19) --
	(591.87,236.41) --
	(591.90,236.63) --
	(591.94,236.85) --
	(591.97,237.07) --
	(592.01,237.29) --
	(592.04,237.51) --
	(592.07,237.73) --
	(592.11,237.95) --
	(592.14,238.17) --
	(592.18,238.40) --
	(592.21,238.62) --
	(592.25,238.84) --
	(592.28,239.06) --
	(592.31,239.29) --
	(592.35,239.51) --
	(592.38,239.73) --
	(592.42,239.95) --
	(592.45,240.18) --
	(592.49,240.40) --
	(592.52,240.63) --
	(592.55,240.85) --
	(592.59,241.08) --
	(592.62,241.30) --
	(592.66,241.52) --
	(592.69,241.75) --
	(592.73,241.98) --
	(592.76,242.20) --
	(592.79,242.43) --
	(592.83,242.65) --
	(592.86,242.88) --
	(592.90,243.11) --
	(592.93,243.33) --
	(592.97,243.56) --
	(593.00,243.79) --
	(593.03,244.01) --
	(593.07,244.24) --
	(593.10,244.47) --
	(593.14,244.70) --
	(593.17,244.92) --
	(593.20,245.15) --
	(593.24,245.38) --
	(593.27,245.61) --
	(593.31,245.84) --
	(593.34,246.07) --
	(593.38,246.30) --
	(593.41,246.53) --
	(593.44,246.76) --
	(593.48,246.99) --
	(593.51,247.22) --
	(593.55,247.45) --
	(593.58,247.68) --
	(593.62,247.91) --
	(593.65,248.14) --
	(593.68,248.37) --
	(593.72,248.61) --
	(593.75,248.84) --
	(593.79,249.07) --
	(593.82,249.30) --
	(593.86,249.53) --
	(593.89,249.77) --
	(593.92,250.00) --
	(593.96,250.23) --
	(593.99,250.47) --
	(594.03,250.70) --
	(594.06,250.93) --
	(594.09,251.17) --
	(594.13,251.40) --
	(594.16,251.64) --
	(594.20,251.87) --
	(594.23,252.11) --
	(594.27,252.34) --
	(594.30,252.58) --
	(594.33,252.81) --
	(594.37,253.05) --
	(594.40,253.29) --
	(594.44,253.52) --
	(594.47,253.76) --
	(594.51,254.00) --
	(594.54,254.23) --
	(594.57,254.47) --
	(594.61,254.71) --
	(594.64,254.95) --
	(594.68,255.18) --
	(594.71,255.42) --
	(594.75,255.66) --
	(594.78,255.90) --
	(594.81,256.14) --
	(594.85,256.38) --
	(594.88,256.62) --
	(594.92,256.86) --
	(594.95,257.10) --
	(594.99,257.34) --
	(595.02,257.58) --
	(595.05,257.82) --
	(595.09,258.06) --
	(595.12,258.30) --
	(595.16,258.54) --
	(595.19,258.78) --
	(595.22,259.02) --
	(595.26,259.26) --
	(595.29,259.51) --
	(595.33,259.75) --
	(595.36,259.99) --
	(595.40,260.23) --
	(595.43,260.48) --
	(595.46,260.72) --
	(595.50,260.96) --
	(595.53,261.21) --
	(595.57,261.45) --
	(595.60,261.70) --
	(595.64,261.94) --
	(595.67,262.19) --
	(595.70,262.43) --
	(595.74,262.68) --
	(595.77,262.92) --
	(595.81,263.17) --
	(595.84,263.41) --
	(595.88,263.66) --
	(595.91,263.90) --
	(595.94,264.15) --
	(595.98,264.40) --
	(596.01,264.65) --
	(596.05,264.89) --
	(596.08,265.14) --
	(596.11,265.39) --
	(596.15,265.64) --
	(596.18,265.88) --
	(596.22,266.13) --
	(596.25,266.38) --
	(596.29,266.63) --
	(596.32,266.88) --
	(596.35,267.13) --
	(596.39,267.38) --
	(596.42,267.63) --
	(596.46,267.88) --
	(596.49,268.13) --
	(596.53,268.38) --
	(596.56,268.63) --
	(596.59,268.88) --
	(596.63,269.13) --
	(596.66,269.39) --
	(596.70,269.64) --
	(596.73,269.89) --
	(596.77,270.14) --
	(596.80,270.39) --
	(596.83,270.65) --
	(596.87,270.90) --
	(596.90,271.15) --
	(596.94,271.41) --
	(596.97,271.66) --
	(597.01,271.92) --
	(597.04,272.17) --
	(597.07,272.42) --
	(597.11,272.68) --
	(597.14,272.93) --
	(597.18,273.19) --
	(597.21,273.44) --
	(597.24,273.70) --
	(597.28,273.96) --
	(597.31,274.21) --
	(597.35,274.47) --
	(597.38,274.73) --
	(597.42,274.98) --
	(597.45,275.24) --
	(597.48,275.50) --
	(597.52,275.76) --
	(597.55,276.01) --
	(597.59,276.27) --
	(597.62,276.53) --
	(597.66,276.79) --
	(597.69,277.05) --
	(597.72,277.31) --
	(597.76,277.57) --
	(597.79,277.83) --
	(597.83,278.09) --
	(597.86,278.35) --
	(597.90,278.61) --
	(597.93,278.87) --
	(597.96,279.13) --
	(598.00,279.39) --
	(598.03,279.65) --
	(598.07,279.91) --
	(598.10,280.18) --
	(598.14,280.44) --
	(598.17,280.70) --
	(598.20,280.96) --
	(598.24,281.23) --
	(598.27,281.49) --
	(598.31,281.75) --
	(598.34,282.02) --
	(598.37,282.28) --
	(598.41,282.55) --
	(598.44,282.81) --
	(598.48,283.08) --
	(598.51,283.34) --
	(598.55,283.61) --
	(598.58,283.87) --
	(598.61,284.14) --
	(598.65,284.40) --
	(598.68,284.67) --
	(598.72,284.94) --
	(598.75,285.20) --
	(598.79,285.47) --
	(598.82,285.74) --
	(598.85,286.01) --
	(598.89,286.27) --
	(598.92,286.54) --
	(598.96,286.81) --
	(598.99,287.08) --
	(599.03,287.35) --
	(599.06,287.62) --
	(599.09,287.89) --
	(599.13,288.16) --
	(599.16,288.43) --
	(599.20,288.70) --
	(599.23,288.97) --
	(599.26,289.24) --
	(599.30,289.51) --
	(599.33,289.78) --
	(599.37,290.05) --
	(599.40,290.33) --
	(599.44,290.60) --
	(599.47,290.87) --
	(599.50,291.14) --
	(599.54,291.42) --
	(599.57,291.69) --
	(599.61,291.96) --
	(599.64,292.24) --
	(599.68,292.51) --
	(599.71,292.78) --
	(599.74,293.06) --
	(599.78,293.33) --
	(599.81,293.61) --
	(599.85,293.88) --
	(599.88,294.16) --
	(599.92,294.44) --
	(599.95,294.71) --
	(599.98,294.99) --
	(600.02,295.27) --
	(600.05,295.54) --
	(600.09,295.82) --
	(600.12,296.10) --
	(600.16,296.37) --
	(600.19,296.65) --
	(600.22,296.93) --
	(600.26,297.21) --
	(600.29,297.49) --
	(600.33,297.77) --
	(600.36,298.05) --
	(600.39,298.33) --
	(600.43,298.61) --
	(600.46,298.89) --
	(600.50,299.17) --
	(600.53,299.45) --
	(600.57,299.73) --
	(600.60,300.01) --
	(600.63,300.29) --
	(600.67,300.57) --
	(600.70,300.86) --
	(600.74,301.14) --
	(600.77,301.42) --
	(600.81,301.70) --
	(600.84,301.99) --
	(600.87,302.27) --
	(600.91,302.56) --
	(600.94,302.84) --
	(600.98,303.12) --
	(601.01,303.41) --
	(601.05,303.69) --
	(601.08,303.98) --
	(601.11,304.26) --
	(601.15,304.55) --
	(601.18,304.84) --
	(601.22,305.12) --
	(601.25,305.41) --
	(601.28,305.70) --
	(601.32,305.98) --
	(601.35,306.27) --
	(601.39,306.56) --
	(601.42,306.85) --
	(601.46,307.13) --
	(601.49,307.42) --
	(601.52,307.71) --
	(601.56,308.00) --
	(601.59,308.29) --
	(601.63,308.58) --
	(601.66,308.87) --
	(601.70,309.16) --
	(601.73,309.45) --
	(601.76,309.74) --
	(601.80,310.03) --
	(601.83,310.32) --
	(601.87,310.62) --
	(601.90,310.91) --
	(601.94,311.20) --
	(601.97,311.49) --
	(602.00,311.79) --
	(602.04,312.08) --
	(602.07,312.37) --
	(602.11,312.67) --
	(602.14,312.96) --
	(602.18,313.25) --
	(602.21,313.55) --
	(602.24,313.84) --
	(602.28,314.14) --
	(602.31,314.43) --
	(602.35,314.73) --
	(602.38,315.03) --
	(602.41,315.32) --
	(602.45,315.62) --
	(602.48,315.92) --
	(602.52,316.21) --
	(602.55,316.51) --
	(602.59,316.81) --
	(602.62,317.11) --
	(602.65,317.40) --
	(602.69,317.70) --
	(602.72,318.00) --
	(602.76,318.30) --
	(602.79,318.60) --
	(602.83,318.90) --
	(602.86,319.20) --
	(602.89,319.50) --
	(602.93,319.80) --
	(602.96,320.10) --
	(603.00,320.40) --
	(603.03,320.71) --
	(603.07,321.01) --
	(603.10,321.31) --
	(603.13,321.61) --
	(603.17,321.92) --
	(603.20,322.22) --
	(603.24,322.52) --
	(603.27,322.83) --
	(603.31,323.13) --
	(603.34,323.43) --
	(603.37,323.74) --
	(603.41,324.04) --
	(603.44,324.35) --
	(603.48,324.65) --
	(603.51,324.96) --
	(603.54,325.27) --
	(603.58,325.57) --
	(603.61,325.88) --
	(603.65,326.19) --
	(603.68,326.49) --
	(603.72,326.80) --
	(603.75,327.11) --
	(603.78,327.42) --
	(603.82,327.73) --
	(603.85,328.03) --
	(603.89,328.34) --
	(603.92,328.65) --
	(603.96,328.96) --
	(603.99,329.27) --
	(604.02,329.58) --
	(604.06,329.89) --
	(604.09,330.20) --
	(604.13,330.52) --
	(604.16,330.83) --
	(604.20,331.14) --
	(604.23,331.45) --
	(604.26,331.76) --
	(604.30,332.08) --
	(604.33,332.39) --
	(604.37,332.70) --
	(604.40,333.02) --
	(604.43,333.33) --
	(604.47,333.65) --
	(604.50,333.96) --
	(604.54,334.27) --
	(604.57,334.59) --
	(604.61,334.91) --
	(604.64,335.22) --
	(604.67,335.54) --
	(604.71,335.85) --
	(604.74,336.17) --
	(604.78,336.49) --
	(604.81,336.81) --
	(604.85,337.12) --
	(604.88,337.44) --
	(604.91,337.76) --
	(604.95,338.08) --
	(604.98,338.40) --
	(605.02,338.72) --
	(605.05,339.04) --
	(605.09,339.36) --
	(605.12,339.68) --
	(605.15,340.00) --
	(605.19,340.32) --
	(605.22,340.64) --
	(605.26,340.96) --
	(605.29,341.28) --
	(605.33,341.61) --
	(605.36,341.93) --
	(605.39,342.25) --
	(605.43,342.57) --
	(605.46,342.90) --
	(605.50,343.22) --
	(605.53,343.55) --
	(605.56,343.87) --
	(605.60,344.20) --
	(605.63,344.52) --
	(605.67,344.85) --
	(605.70,345.17) --
	(605.74,345.50) --
	(605.77,345.82) --
	(605.80,346.15) --
	(605.84,346.48) --
	(605.87,346.80) --
	(605.91,347.13) --
	(605.94,347.46) --
	(605.98,347.79) --
	(606.01,348.12) --
	(606.04,348.45) --
	(606.08,348.78) --
	(606.11,349.11) --
	(606.15,349.44) --
	(606.18,349.77) --
	(606.22,350.10) --
	(606.25,350.43) --
	(606.28,350.76) --
	(606.32,351.09) --
	(606.35,351.42) --
	(606.39,351.75) --
	(606.42,352.09) --
	(606.45,352.42) --
	(606.49,352.75) --
	(606.52,353.09) --
	(606.56,353.42) --
	(606.59,353.76) --
	(606.63,354.09) --
	(606.66,354.42) --
	(606.69,354.76) --
	(606.73,355.10) --
	(606.76,355.43) --
	(606.80,355.77) --
	(606.83,356.10) --
	(606.87,356.44) --
	(606.90,356.78) --
	(606.93,357.12) --
	(606.97,357.45) --
	(607.00,357.79) --
	(607.04,358.13) --
	(607.07,358.47) --
	(607.11,358.81) --
	(607.14,359.15) --
	(607.17,359.49) --
	(607.21,359.83) --
	(607.24,360.17) --
	(607.28,360.51) --
	(607.31,360.85) --
	(607.35,361.19) --
	(607.38,361.54) --
	(607.41,361.88) --
	(607.45,362.22) --
	(607.48,362.56) --
	(607.52,362.91) --
	(607.55,363.25) --
	(607.58,363.60) --
	(607.62,363.94) --
	(607.65,364.28) --
	(607.69,364.63) --
	(607.72,364.98) --
	(607.76,365.32) --
	(607.79,365.67) --
	(607.82,366.01) --
	(607.86,366.36) --
	(607.89,366.71) --
	(607.93,367.06) --
	(607.96,367.40) --
	(608.00,367.75) --
	(608.03, 77.55) --
	(608.06, 77.69) --
	(608.10, 77.83) --
	(608.13, 77.97) --
	(608.17, 78.11) --
	(608.20, 78.25) --
	(608.24, 78.39) --
	(608.27, 78.53) --
	(608.30, 78.67) --
	(608.34, 78.82) --
	(608.37, 78.96) --
	(608.41, 79.10) --
	(608.44, 79.24) --
	(608.48, 79.38) --
	(608.51, 79.52) --
	(608.54, 79.66) --
	(608.58, 79.81) --
	(608.61, 79.95) --
	(608.65, 80.09) --
	(608.68, 80.23) --
	(608.71, 80.38) --
	(608.75, 80.52) --
	(608.78, 80.66) --
	(608.82, 80.81) --
	(608.85, 80.95) --
	(608.89, 81.09) --
	(608.92, 81.24) --
	(608.95, 81.38) --
	(608.99, 81.53) --
	(609.02, 81.67) --
	(609.06, 81.81) --
	(609.09, 81.96) --
	(609.13, 82.10) --
	(609.16, 82.25) --
	(609.19, 82.39) --
	(609.23, 82.54) --
	(609.26, 82.69) --
	(609.30, 82.83) --
	(609.33, 82.98) --
	(609.37, 83.12) --
	(609.40, 83.27) --
	(609.43, 83.42) --
	(609.47, 83.56) --
	(609.50, 83.71) --
	(609.54, 83.86) --
	(609.57, 84.00) --
	(609.60, 84.15) --
	(609.64, 84.30) --
	(609.67, 84.45) --
	(609.71, 84.59) --
	(609.74, 84.74) --
	(609.78, 84.89) --
	(609.81, 85.04) --
	(609.84, 85.19) --
	(609.88, 85.34) --
	(609.91, 85.49) --
	(609.95, 85.63) --
	(609.98, 85.78) --
	(610.02, 85.93) --
	(610.05, 86.08) --
	(610.08, 86.23) --
	(610.12, 86.38) --
	(610.15, 86.53) --
	(610.19, 86.68) --
	(610.22, 86.83) --
	(610.26, 86.99) --
	(610.29, 87.14) --
	(610.32, 87.29) --
	(610.36, 87.44) --
	(610.39, 87.59) --
	(610.43, 87.74) --
	(610.46, 87.89) --
	(610.50, 88.05) --
	(610.53, 88.20) --
	(610.56, 88.35) --
	(610.60, 88.50) --
	(610.63, 88.66) --
	(610.67, 88.81) --
	(610.70, 88.96) --
	(610.73, 89.12) --
	(610.77, 89.27) --
	(610.80, 89.42) --
	(610.84, 89.58) --
	(610.87, 89.73) --
	(610.91, 89.88) --
	(610.94, 90.04) --
	(610.97, 90.19) --
	(611.01, 90.35) --
	(611.04, 90.50) --
	(611.08, 90.66) --
	(611.11, 90.81) --
	(611.15, 90.97) --
	(611.18, 91.13) --
	(611.21, 91.28) --
	(611.25, 91.44) --
	(611.28, 91.59) --
	(611.32, 91.75) --
	(611.35, 91.91) --
	(611.39, 92.06) --
	(611.42, 92.22) --
	(611.45, 92.38) --
	(611.49, 92.53) --
	(611.52, 92.69) --
	(611.56, 92.85) --
	(611.59, 93.01) --
	(611.62, 93.17) --
	(611.66, 93.32) --
	(611.69, 93.48) --
	(611.73, 93.64) --
	(611.76, 93.80) --
	(611.80, 93.96) --
	(611.83, 94.12) --
	(611.86, 94.28) --
	(611.90, 94.44) --
	(611.93, 94.60) --
	(611.97, 94.76) --
	(612.00, 94.92) --
	(612.04, 95.08) --
	(612.07, 95.24) --
	(612.10, 95.40) --
	(612.14, 95.56) --
	(612.17, 95.72) --
	(612.21, 95.88) --
	(612.24, 96.05) --
	(612.28, 96.21) --
	(612.31, 96.37) --
	(612.34, 96.53) --
	(612.38, 96.69) --
	(612.41, 96.86) --
	(612.45, 97.02) --
	(612.48, 97.18) --
	(612.52, 97.35) --
	(612.55, 97.51) --
	(612.58, 97.67) --
	(612.62, 97.84) --
	(612.65, 98.00) --
	(612.69, 98.17) --
	(612.72, 98.33) --
	(612.75, 98.49) --
	(612.79, 98.66) --
	(612.82, 98.82) --
	(612.86, 98.99) --
	(612.89, 99.15) --
	(612.93, 99.32) --
	(612.96, 99.49) --
	(612.99, 99.65) --
	(613.03, 99.82) --
	(613.06, 99.98) --
	(613.10,100.15) --
	(613.13,100.32) --
	(613.17,100.48) --
	(613.20,100.65) --
	(613.23,100.82) --
	(613.27,100.99) --
	(613.30,101.15) --
	(613.34,101.32) --
	(613.37,101.49) --
	(613.41,101.66) --
	(613.44,101.83) --
	(613.47,102.00) --
	(613.51,102.17) --
	(613.54,102.33) --
	(613.58,102.50) --
	(613.61,102.67) --
	(613.64,102.84) --
	(613.68,103.01) --
	(613.71,103.18) --
	(613.75,103.35) --
	(613.78,103.52) --
	(613.82,103.70) --
	(613.85,103.87) --
	(613.88,104.04) --
	(613.92,104.21) --
	(613.95,104.38) --
	(613.99,104.55) --
	(614.02,104.72) --
	(614.06,104.90) --
	(614.09,105.07) --
	(614.12,105.24) --
	(614.16,105.42) --
	(614.19,105.59) --
	(614.23,105.76) --
	(614.26,105.94) --
	(614.30,106.11) --
	(614.33,106.28) --
	(614.36,106.46) --
	(614.40,106.63) --
	(614.43,106.81) --
	(614.47,106.98) --
	(614.50,107.16) --
	(614.54,107.33) --
	(614.57,107.51) --
	(614.60,107.68) --
	(614.64,107.86) --
	(614.67,108.03) --
	(614.71,108.21) --
	(614.74,108.39) --
	(614.77,108.56) --
	(614.81,108.74) --
	(614.84,108.92) --
	(614.88,109.09) --
	(614.91,109.27) --
	(614.95,109.45) --
	(614.98,109.63) --
	(615.01,109.81) --
	(615.05,109.98) --
	(615.08,110.16) --
	(615.12,110.34) --
	(615.15,110.52) --
	(615.19,110.70) --
	(615.22,110.88) --
	(615.25,111.06) --
	(615.29,111.24) --
	(615.32,111.42) --
	(615.36,111.60) --
	(615.39,111.78) --
	(615.43,111.96) --
	(615.46,112.14) --
	(615.49,112.32) --
	(615.53,112.50) --
	(615.56,112.69) --
	(615.60,112.87) --
	(615.63,113.05) --
	(615.67,113.23) --
	(615.70,113.41) --
	(615.73,113.60) --
	(615.77,113.78) --
	(615.80,113.96) --
	(615.84,114.15) --
	(615.87,114.33) --
	(615.90,114.51) --
	(615.94,114.70) --
	(615.97,114.88) --
	(616.01,115.07) --
	(616.04,115.25) --
	(616.08,115.44) --
	(616.11,115.62) --
	(616.14,115.81) --
	(616.18,115.99) --
	(616.21,116.18) --
	(616.25,116.36) --
	(616.28,116.55) --
	(616.32,116.74) --
	(616.35,116.92) --
	(616.38,117.11) --
	(616.42,117.30) --
	(616.45,117.49) --
	(616.49,117.67) --
	(616.52,117.86) --
	(616.56,118.05) --
	(616.59,118.24) --
	(616.62,118.43) --
	(616.66,118.62) --
	(616.69,118.80) --
	(616.73,118.99) --
	(616.76,119.18) --
	(616.79,119.37) --
	(616.83,119.56) --
	(616.86,119.75) --
	(616.90,119.94) --
	(616.93,120.13) --
	(616.97,120.32) --
	(617.00,120.52) --
	(617.03,120.71) --
	(617.07,120.90) --
	(617.10,121.09) --
	(617.14,121.28) --
	(617.17,121.47) --
	(617.21,121.67) --
	(617.24,121.86) --
	(617.27,122.05) --
	(617.31,122.25) --
	(617.34,122.44) --
	(617.38,122.63) --
	(617.41,122.83) --
	(617.45,123.02) --
	(617.48,123.22) --
	(617.51,123.41) --
	(617.55,123.60) --
	(617.58,123.80) --
	(617.62,123.99) --
	(617.65,124.19) --
	(617.69,124.39) --
	(617.72,124.58) --
	(617.75,124.78) --
	(617.79,124.97) --
	(617.82,125.17) --
	(617.86,125.37) --
	(617.89,125.57) --
	(617.92,125.76) --
	(617.96,125.96) --
	(617.99,126.16) --
	(618.03,126.36) --
	(618.06,126.55) --
	(618.10,126.75) --
	(618.13,126.95) --
	(618.16,127.15) --
	(618.20,127.35) --
	(618.23,127.55) --
	(618.27,127.75) --
	(618.30,127.95) --
	(618.34,128.15) --
	(618.37,128.35) --
	(618.40,128.55) --
	(618.44,128.75) --
	(618.47,128.95) --
	(618.51,129.16) --
	(618.54,129.36) --
	(618.58,129.56) --
	(618.61,129.76) --
	(618.64,129.96) --
	(618.68,130.17) --
	(618.71,130.37) --
	(618.75,130.57) --
	(618.78,130.78) --
	(618.81,130.98) --
	(618.85,131.18) --
	(618.88,131.39) --
	(618.92,131.59) --
	(618.95,131.80) --
	(618.99,132.00) --
	(619.02,132.21) --
	(619.05,132.41) --
	(619.09,132.62) --
	(619.12,132.82) --
	(619.16,133.03) --
	(619.19,133.24) --
	(619.23,133.44) --
	(619.26,133.65) --
	(619.29,133.86) --
	(619.33,134.06) --
	(619.36,134.27) --
	(619.40,134.48) --
	(619.43,134.69) --
	(619.47,134.90) --
	(619.50,135.11) --
	(619.53,135.31) --
	(619.57,135.52) --
	(619.60,135.73) --
	(619.64,135.94) --
	(619.67,136.15) --
	(619.71,136.36) --
	(619.74,136.57) --
	(619.77,136.78) --
	(619.81,137.00) --
	(619.84,137.21) --
	(619.88,137.42) --
	(619.91,137.63) --
	(619.94,137.84) --
	(619.98,138.05) --
	(620.01,138.27) --
	(620.05,138.48) --
	(620.08,138.69) --
	(620.12,138.91) --
	(620.15,139.12) --
	(620.18,139.33) --
	(620.22,139.55) --
	(620.25,139.76) --
	(620.29,139.98) --
	(620.32,140.19) --
	(620.36,140.41) --
	(620.39,140.62) --
	(620.42,140.84) --
	(620.46,141.05) --
	(620.49,141.27) --
	(620.53,141.49) --
	(620.56,141.70) --
	(620.60,141.92) --
	(620.63,142.14) --
	(620.66,142.35) --
	(620.70,142.57) --
	(620.73,142.79) --
	(620.77,143.01) --
	(620.80,143.23) --
	(620.84,143.44) --
	(620.87,143.66) --
	(620.90,143.88) --
	(620.94,144.10) --
	(620.97,144.32) --
	(621.01,144.54) --
	(621.04,144.76) --
	(621.07,144.98) --
	(621.11,145.20) --
	(621.14,145.43) --
	(621.18,145.65) --
	(621.21,145.87) --
	(621.25,146.09) --
	(621.28,146.31) --
	(621.31,146.54) --
	(621.35,146.76) --
	(621.38,146.98) --
	(621.42,147.21) --
	(621.45,147.43) --
	(621.49,147.65) --
	(621.52,147.88) --
	(621.55,148.10) --
	(621.59,148.33) --
	(621.62,148.55) --
	(621.66,148.78) --
	(621.69,149.00) --
	(621.73,149.23) --
	(621.76,149.45) --
	(621.79,149.68) --
	(621.83,149.91) --
	(621.86,150.13) --
	(621.90,150.36) --
	(621.93,150.59) --
	(621.96,150.82) --
	(622.00,151.04) --
	(622.03,151.27) --
	(622.07,151.50) --
	(622.10,151.73) --
	(622.14,151.96) --
	(622.17,152.19) --
	(622.20,152.42) --
	(622.24,152.65) --
	(622.27,152.88) --
	(622.31,153.11) --
	(622.34,153.34) --
	(622.38,153.57) --
	(622.41,153.80) --
	(622.44,154.03) --
	(622.48,154.26) --
	(622.51,154.50) --
	(622.55,154.73) --
	(622.58,154.96) --
	(622.62,155.20) --
	(622.65,155.43) --
	(622.68,155.66) --
	(622.72,155.90) --
	(622.75,156.13) --
	(622.79,156.36) --
	(622.82,156.60) --
	(622.86,156.83) --
	(622.89,157.07) --
	(622.92,157.31) --
	(622.96,157.54) --
	(622.99,157.78) --
	(623.03,158.01) --
	(623.06,158.25) --
	(623.09,158.49) --
	(623.13,158.73) --
	(623.16,158.96) --
	(623.20,159.20) --
	(623.23,159.44) --
	(623.27,159.68) --
	(623.30,159.92) --
	(623.33,160.16) --
	(623.37,160.39) --
	(623.40,160.63) --
	(623.44,160.87) --
	(623.47,161.11) --
	(623.51,161.36) --
	(623.54,161.60) --
	(623.57,161.84) --
	(623.61,162.08) --
	(623.64,162.32) --
	(623.68,162.56) --
	(623.71,162.80) --
	(623.75,163.05) --
	(623.78,163.29) --
	(623.81,163.53) --
	(623.85,163.78) --
	(623.88,164.02) --
	(623.92,164.26) --
	(623.95,164.51) --
	(623.98,164.75) --
	(624.02,165.00) --
	(624.05,165.24) --
	(624.09,165.49) --
	(624.12,165.74) --
	(624.16,165.98) --
	(624.19,166.23) --
	(624.22,166.47) --
	(624.26,166.72) --
	(624.29,166.97) --
	(624.33,167.22) --
	(624.36,167.47) --
	(624.40,167.71) --
	(624.43,167.96) --
	(624.46,168.21) --
	(624.50,168.46) --
	(624.53,168.71) --
	(624.57,168.96) --
	(624.60,169.21) --
	(624.64,169.46) --
	(624.67,169.71) --
	(624.70,169.96) --
	(624.74,170.21) --
	(624.77,170.46) --
	(624.81,170.72) --
	(624.84,170.97) --
	(624.88,171.22) --
	(624.91,171.47) --
	(624.94,171.73) --
	(624.98,171.98) --
	(625.01,172.23) --
	(625.05,172.49) --
	(625.08,172.74) --
	(625.11,173.00) --
	(625.15,173.25) --
	(625.18,173.51) --
	(625.22,173.76) --
	(625.25,174.02) --
	(625.29,174.28) --
	(625.32,174.53) --
	(625.35,174.79) --
	(625.39,175.05) --
	(625.42,175.30) --
	(625.46,175.56) --
	(625.49,175.82) --
	(625.53,176.08) --
	(625.56,176.34) --
	(625.59,176.60) --
	(625.63,176.86) --
	(625.66,177.12) --
	(625.70,177.38) --
	(625.73,177.64) --
	(625.77,177.90) --
	(625.80,178.16) --
	(625.83,178.42) --
	(625.87,178.68) --
	(625.90,178.94) --
	(625.94,179.21) --
	(625.97,179.47) --
	(626.01,179.73) --
	(626.04,179.99) --
	(626.07,180.26) --
	(626.11,180.52) --
	(626.14,180.79) --
	(626.18,181.05) --
	(626.21,181.32) --
	(626.24,181.58) --
	(626.28,181.85) --
	(626.31,182.11) --
	(626.35,182.38) --
	(626.38,182.65) --
	(626.42,182.91) --
	(626.45,183.18) --
	(626.48,183.45) --
	(626.52,183.72) --
	(626.55,183.98) --
	(626.59,184.25) --
	(626.62,184.52) --
	(626.66,184.79) --
	(626.69,185.06) --
	(626.72,185.33) --
	(626.76,185.60) --
	(626.79,185.87) --
	(626.83,186.14) --
	(626.86,186.41) --
	(626.90,186.68) --
	(626.93,186.96) --
	(626.96,187.23) --
	(627.00,187.50) --
	(627.03,187.77) --
	(627.07,188.05) --
	(627.10,188.32) --
	(627.13,188.59) --
	(627.17,188.87) --
	(627.20,189.14) --
	(627.24,189.42) --
	(627.27,189.69) --
	(627.31,189.97) --
	(627.34,190.24) --
	(627.37,190.52) --
	(627.41,190.80) --
	(627.44,191.07) --
	(627.48,191.35) --
	(627.51,191.63) --
	(627.55,191.91) --
	(627.58,192.18) --
	(627.61,192.46) --
	(627.65,192.74) --
	(627.68,193.02) --
	(627.72,193.30) --
	(627.75,193.58) --
	(627.79,193.86) --
	(627.82,194.14) --
	(627.85,194.42) --
	(627.89,194.70) --
	(627.92,194.98) --
	(627.96,195.27) --
	(627.99,195.55) --
	(628.03,195.83) --
	(628.06,196.11) --
	(628.09,196.40) --
	(628.13,196.68) --
	(628.16,196.97) --
	(628.20,197.25) --
	(628.23,197.54) --
	(628.26,197.82) --
	(628.30,198.11) --
	(628.33,198.39) --
	(628.37,198.68) --
	(628.40,198.96) --
	(628.44,199.25) --
	(628.47,199.54) --
	(628.50,199.83) --
	(628.54,200.11) --
	(628.57,200.40) --
	(628.61,200.69) --
	(628.64,200.98) --
	(628.68,201.27) --
	(628.71,201.56) --
	(628.74,201.85) --
	(628.78,202.14) --
	(628.81,202.43) --
	(628.85,202.72) --
	(628.88,203.01) --
	(628.92,203.31) --
	(628.95,203.60) --
	(628.98,203.89) --
	(629.02,204.18) --
	(629.05,204.48) --
	(629.09,204.77) --
	(629.12,205.06) --
	(629.15,205.36) --
	(629.19,205.65) --
	(629.22,205.95) --
	(629.26,206.24) --
	(629.29,206.54) --
	(629.33,206.84) --
	(629.36,207.13) --
	(629.39,207.43) --
	(629.43,207.73) --
	(629.46,208.03) --
	(629.50,208.32) --
	(629.53,208.62) --
	(629.57,208.92) --
	(629.60,209.22) --
	(629.63,209.52) --
	(629.67,209.82) --
	(629.70,210.12) --
	(629.74,210.42) --
	(629.77,210.72) --
	(629.81,211.02) --
	(629.84,211.33) --
	(629.87,211.63) --
	(629.91,211.93) --
	(629.94,212.23) --
	(629.98,212.54) --
	(630.01,212.84) --
	(630.05,213.14) --
	(630.08,213.45) --
	(630.11,213.75) --
	(630.15,214.06) --
	(630.18,214.36) --
	(630.22,214.67) --
	(630.25,214.98) --
	(630.28,215.28) --
	(630.32,215.59) --
	(630.35,215.90) --
	(630.39,216.21) --
	(630.42,216.51) --
	(630.46,216.82) --
	(630.49,217.13) --
	(630.52,217.44) --
	(630.56,217.75) --
	(630.59,218.06) --
	(630.63,218.37) --
	(630.66,218.68) --
	(630.70,218.99) --
	(630.73,219.30) --
	(630.76,219.62) --
	(630.80,219.93) --
	(630.83,220.24) --
	(630.87,220.56) --
	(630.90,220.87) --
	(630.94,221.18) --
	(630.97,221.50) --
	(631.00,221.81) --
	(631.04,222.13) --
	(631.07,222.44) --
	(631.11,222.76) --
	(631.14,223.07) --
	(631.18,223.39) --
	(631.21,223.71) --
	(631.24,224.03) --
	(631.28,224.34) --
	(631.31,224.66) --
	(631.35,224.98) --
	(631.38,225.30) --
	(631.41,225.62) --
	(631.45,225.94) --
	(631.48,226.26) --
	(631.52,226.58) --
	(631.55,226.90) --
	(631.59,227.22) --
	(631.62,227.55) --
	(631.65,227.87) --
	(631.69,228.19) --
	(631.72,228.51) --
	(631.76,228.84) --
	(631.79,229.16) --
	(631.83,229.48) --
	(631.86,229.81) --
	(631.89,230.13) --
	(631.93,230.46) --
	(631.96,230.79) --
	(632.00,231.11) --
	(632.03,231.44) --
	(632.07,231.77) --
	(632.10,232.09) --
	(632.13,232.42) --
	(632.17,232.75) --
	(632.20,233.08) --
	(632.24,233.41) --
	(632.27,233.74) --
	(632.30,234.07) --
	(632.34,234.40) --
	(632.37,234.73) --
	(632.41,235.06) --
	(632.44,235.39) --
	(632.48,235.72) --
	(632.51,236.06) --
	(632.54,236.39) --
	(632.58,236.72) --
	(632.61,237.06) --
	(632.65,237.39) --
	(632.68,237.72) --
	(632.72,238.06) --
	(632.75,238.39) --
	(632.78,238.73) --
	(632.82,239.07) --
	(632.85,239.40) --
	(632.89,239.74) --
	(632.92,240.08) --
	(632.96,240.42) --
	(632.99,240.75) --
	(633.02,241.09) --
	(633.06,241.43) --
	(633.09,241.77) --
	(633.13,242.11) --
	(633.16,242.45) --
	(633.20,242.79) --
	(633.23,243.13) --
	(633.26,243.48) --
	(633.30,243.82) --
	(633.33,244.16) --
	(633.37,244.50) --
	(633.40,244.85) --
	(633.43,245.19) --
	(633.47,245.54) --
	(633.50,245.88) --
	(633.54,246.22) --
	(633.57,246.57) --
	(633.61,246.92) --
	(633.64,247.26) --
	(633.67,247.61) --
	(633.71,247.96) --
	(633.74,248.30) --
	(633.78,248.65) --
	(633.81,249.00) --
	(633.85,249.35) --
	(633.88,249.70) --
	(633.91,250.05) --
	(633.95,250.40) --
	(633.98,250.75) --
	(634.02,251.10) --
	(634.05,251.45) --
	(634.09,251.81) --
	(634.12,252.16) --
	(634.15,252.51) --
	(634.19,252.86) --
	(634.22,253.22) --
	(634.26,253.57) --
	(634.29,253.93) --
	(634.32,254.28) --
	(634.36,254.64) --
	(634.39,254.99) --
	(634.43,255.35) --
	(634.46,255.71) --
	(634.50,256.07) --
	(634.53,256.42) --
	(634.56,256.78) --
	(634.60,257.14) --
	(634.63,257.50) --
	(634.67,257.86) --
	(634.70,258.22) --
	(634.74,258.58) --
	(634.77,258.94) --
	(634.80,259.30) --
	(634.84,259.66) --
	(634.87,260.03) --
	(634.91,260.39) --
	(634.94,260.75) --
	(634.98,261.12) --
	(635.01,261.48) --
	(635.04,261.85) --
	(635.08,262.21) --
	(635.11,262.58) --
	(635.15,262.94) --
	(635.18,263.31) --
	(635.22,263.68) --
	(635.25,264.04) --
	(635.28,264.41) --
	(635.32,264.78) --
	(635.35,265.15) --
	(635.39,265.52) --
	(635.42,265.89) --
	(635.45,266.26) --
	(635.49,266.63) --
	(635.52,267.00) --
	(635.56,267.37) --
	(635.59,267.74) --
	(635.63,268.12) --
	(635.66,268.49) --
	(635.69,268.86) --
	(635.73,269.24) --
	(635.76,269.61) --
	(635.80,269.98) --
	(635.83,270.36) --
	(635.87,270.74) --
	(635.90,271.11) --
	(635.93,271.49) --
	(635.97,271.87) --
	(636.00,272.24) --
	(636.04,272.62) --
	(636.07,273.00) --
	(636.11,273.38) --
	(636.14,273.76) --
	(636.17,274.14) --
	(636.21,274.52) --
	(636.24,274.90) --
	(636.28,275.28) --
	(636.31,275.66) --
	(636.34,276.05) --
	(636.38,276.43) --
	(636.41,276.81) --
	(636.45,277.20) --
	(636.48,277.58) --
	(636.52,277.97) --
	(636.55,278.35) --
	(636.58,278.74) --
	(636.62,279.12) --
	(636.65,279.51) --
	(636.69,279.90) --
	(636.72,280.29) --
	(636.76,280.67) --
	(636.79,281.06) --
	(636.82,281.45) --
	(636.86,281.84) --
	(636.89,282.23) --
	(636.93,282.62) --
	(636.96,283.01) --
	(637.00,283.41) --
	(637.03,283.80) --
	(637.06,284.19) --
	(637.10,284.58) --
	(637.13,284.98) --
	(637.17,285.37) --
	(637.20,285.77) --
	(637.24,286.16) --
	(637.27,286.56) --
	(637.30,286.95) --
	(637.34,287.35) --
	(637.37,287.75) --
	(637.41,288.15) --
	(637.44,288.54) --
	(637.47,288.94) --
	(637.51,289.34) --
	(637.54,289.74) --
	(637.58,290.14) --
	(637.61,290.54) --
	(637.65,290.94) --
	(637.68,291.35) --
	(637.71,291.75) --
	(637.75,292.15) --
	(637.78,292.56) --
	(637.82,292.96) --
	(637.85,293.36) --
	(637.89,293.77) --
	(637.92,294.17) --
	(637.95,294.58) --
	(637.99,294.99) --
	(638.02,295.39) --
	(638.06,295.80) --
	(638.09,296.21) --
	(638.13,296.62) --
	(638.16,297.03) --
	(638.19,297.43) --
	(638.23,297.84) --
	(638.26,298.26) --
	(638.30,298.67) --
	(638.33,299.08) --
	(638.37,299.49) --
	(638.40,299.90) --
	(638.43,300.32) --
	(638.47,300.73) --
	(638.50,301.14) --
	(638.54,301.56) --
	(638.57,301.97) --
	(638.60,302.39) --
	(638.64,302.81) --
	(638.67,303.22) --
	(638.71,303.64) --
	(638.74,304.06) --
	(638.78,304.48) --
	(638.81,304.90) --
	(638.84,305.31) --
	(638.88,305.73) --
	(638.91,306.16) --
	(638.95,306.58) --
	(638.98,307.00) --
	(639.02,307.42) --
	(639.05,307.84) --
	(639.08,308.27) --
	(639.12,308.69) --
	(639.15,309.11) --
	(639.19,309.54) --
	(639.22,309.96) --
	(639.26,310.39) --
	(639.29,310.82) --
	(639.32,311.24) --
	(639.36,311.67) --
	(639.39,312.10) --
	(639.43,312.53) --
	(639.46,312.96) --
	(639.49,313.39) --
	(639.53,313.82) --
	(639.56,314.25) --
	(639.60,314.68) --
	(639.63,315.11) --
	(639.67,315.54) --
	(639.70,315.98) --
	(639.73,316.41) --
	(639.77,316.84) --
	(639.80,317.28) --
	(639.84,317.71) --
	(639.87,318.15) --
	(639.91,318.59) --
	(639.94,319.02) --
	(639.97,319.46) --
	(640.01,319.90) --
	(640.04,320.34) --
	(640.08,320.78) --
	(640.11,321.22) --
	(640.15,321.66) --
	(640.18,322.10) --
	(640.21,322.54) --
	(640.25,322.98) --
	(640.28,323.42) --
	(640.32,323.87) --
	(640.35,324.31) --
	(640.39,324.75) --
	(640.42,325.20) --
	(640.45,325.64) --
	(640.49,326.09) --
	(640.52,326.54) --
	(640.56,326.98) --
	(640.59,327.43) --
	(640.62,327.88) --
	(640.66,328.33) --
	(640.69,328.78) --
	(640.73,329.23) --
	(640.76,329.68) --
	(640.80,330.13) --
	(640.83,330.58) --
	(640.86,331.03) --
	(640.90,331.49) --
	(640.93,331.94) --
	(640.97,332.39) --
	(641.00,332.85) --
	(641.04,333.30) --
	(641.07,333.76) --
	(641.10,334.21) --
	(641.14,334.67) --
	(641.17,335.13) --
	(641.21,335.59) --
	(641.24,336.05) --
	(641.28,336.51) --
	(641.31,336.96) --
	(641.34,337.43) --
	(641.38,337.89) --
	(641.41,338.35) --
	(641.45,338.81) --
	(641.48,339.27) --
	(641.51,339.74) --
	(641.55,340.20) --
	(641.58,340.66) --
	(641.62,341.13) --
	(641.65,341.60) --
	(641.69,342.06) --
	(641.72,342.53) --
	(641.75,343.00) --
	(641.79,343.46) --
	(641.82,343.93) --
	(641.86,344.40) --
	(641.89,344.87) --
	(641.93,345.34) --
	(641.96,345.81) --
	(641.99,346.29) --
	(642.03,346.76) --
	(642.06,347.23) --
	(642.10,347.71) --
	(642.13,348.18) --
	(642.17,348.65) --
	(642.20,349.13) --
	(642.23, 77.41) --
	(642.27, 77.64) --
	(642.30, 77.87) --
	(642.34, 78.10) --
	(642.37, 78.32) --
	(642.41, 78.55) --
	(642.44, 78.78) --
	(642.47, 79.01) --
	(642.51, 79.24) --
	(642.54, 79.47) --
	(642.58, 79.70) --
	(642.61, 79.93) --
	(642.64, 80.16) --
	(642.68, 80.39) --
	(642.71, 80.62) --
	(642.75, 80.85) --
	(642.78, 81.09) --
	(642.82, 81.32) --
	(642.85, 81.55) --
	(642.88, 81.79) --
	(642.92, 82.02) --
	(642.95, 82.25) --
	(642.99, 82.49) --
	(643.02, 82.72) --
	(643.06, 82.96) --
	(643.09, 83.19) --
	(643.12, 83.43) --
	(643.16, 83.66) --
	(643.19, 83.90) --
	(643.23, 84.14) --
	(643.26, 84.37) --
	(643.30, 84.61) --
	(643.33, 84.85) --
	(643.36, 85.09) --
	(643.40, 85.33) --
	(643.43, 85.56) --
	(643.47, 85.80) --
	(643.50, 86.04) --
	(643.54, 86.28) --
	(643.57, 86.52) --
	(643.60, 86.76) --
	(643.64, 87.01) --
	(643.67, 87.25) --
	(643.71, 87.49) --
	(643.74, 87.73) --
	(643.77, 87.97) --
	(643.81, 88.22) --
	(643.84, 88.46) --
	(643.88, 88.70) --
	(643.91, 88.95) --
	(643.95, 89.19) --
	(643.98, 89.44) --
	(644.01, 89.68) --
	(644.05, 89.93) --
	(644.08, 90.17) --
	(644.12, 90.42) --
	(644.15, 90.66) --
	(644.19, 90.91) --
	(644.22, 91.16) --
	(644.25, 91.41) --
	(644.29, 91.65) --
	(644.32, 91.90) --
	(644.36, 92.15) --
	(644.39, 92.40) --
	(644.43, 92.65) --
	(644.46, 92.90) --
	(644.49, 93.15) --
	(644.53, 93.40) --
	(644.56, 93.65) --
	(644.60, 93.90) --
	(644.63, 94.15) --
	(644.66, 94.41) --
	(644.70, 94.66) --
	(644.73, 94.91) --
	(644.77, 95.17) --
	(644.80, 95.42) --
	(644.84, 95.67) --
	(644.87, 95.93) --
	(644.90, 96.18) --
	(644.94, 96.44) --
	(644.97, 96.69) --
	(645.01, 96.95) --
	(645.04, 97.21) --
	(645.08, 97.46) --
	(645.11, 97.72) --
	(645.14, 97.98) --
	(645.18, 98.23) --
	(645.21, 98.49) --
	(645.25, 98.75) --
	(645.28, 99.01) --
	(645.32, 99.27) --
	(645.35, 99.53) --
	(645.38, 99.79) --
	(645.42,100.05) --
	(645.45,100.31) --
	(645.49,100.57) --
	(645.52,100.83) --
	(645.56,101.10) --
	(645.59,101.36) --
	(645.62,101.62) --
	(645.66,101.89) --
	(645.69,102.15) --
	(645.73,102.41) --
	(645.76,102.68) --
	(645.79,102.94) --
	(645.83,103.21) --
	(645.86,103.47) --
	(645.90,103.74) --
	(645.93,104.01) --
	(645.97,104.27) --
	(646.00,104.54) --
	(646.03,104.81) --
	(646.07,105.08) --
	(646.10,105.35) --
	(646.14,105.61) --
	(646.17,105.88) --
	(646.21,106.15) --
	(646.24,106.42) --
	(646.27,106.69) --
	(646.31,106.97) --
	(646.34,107.24) --
	(646.38,107.51) --
	(646.41,107.78) --
	(646.45,108.05) --
	(646.48,108.33) --
	(646.51,108.60) --
	(646.55,108.87) --
	(646.58,109.15) --
	(646.62,109.42) --
	(646.65,109.70) --
	(646.68,109.97) --
	(646.72,110.25) --
	(646.75,110.53) --
	(646.79,110.80) --
	(646.82,111.08) --
	(646.86,111.36) --
	(646.89,111.64) --
	(646.92,111.91) --
	(646.96,112.19) --
	(646.99,112.47) --
	(647.03,112.75) --
	(647.06,113.03) --
	(647.10,113.31) --
	(647.13,113.59) --
	(647.16,113.87) --
	(647.20,114.16) --
	(647.23,114.44) --
	(647.27,114.72) --
	(647.30,115.00) --
	(647.34,115.29) --
	(647.37,115.57) --
	(647.40,115.86) --
	(647.44,116.14) --
	(647.47,116.43) --
	(647.51,116.71) --
	(647.54,117.00) --
	(647.58,117.28) --
	(647.61,117.57) --
	(647.64,117.86) --
	(647.68,118.15) --
	(647.71,118.43) --
	(647.75,118.72) --
	(647.78,119.01) --
	(647.81,119.30) --
	(647.85,119.59) --
	(647.88,119.88) --
	(647.92,120.17) --
	(647.95,120.46) --
	(647.99,120.76) --
	(648.02,121.05) --
	(648.05,121.34) --
	(648.09,121.63) --
	(648.12,121.93) --
	(648.16,122.22) --
	(648.19,122.51) --
	(648.23,122.81) --
	(648.26,123.10) --
	(648.29,123.40) --
	(648.33,123.70) --
	(648.36,123.99) --
	(648.40,124.29) --
	(648.43,124.59) --
	(648.47,124.89) --
	(648.50,125.18) --
	(648.53,125.48) --
	(648.57,125.78) --
	(648.60,126.08) --
	(648.64,126.38) --
	(648.67,126.68) --
	(648.71,126.98) --
	(648.74,127.28) --
	(648.77,127.59) --
	(648.81,127.89) --
	(648.84,128.19) --
	(648.88,128.50) --
	(648.91,128.80) --
	(648.94,129.10) --
	(648.98,129.41) --
	(649.01,129.71) --
	(649.05,130.02) --
	(649.08,130.33) --
	(649.12,130.63) --
	(649.15,130.94) --
	(649.18,131.25) --
	(649.22,131.55) --
	(649.25,131.86) --
	(649.29,132.17) --
	(649.32,132.48) --
	(649.36,132.79) --
	(649.39,133.10) --
	(649.42,133.41) --
	(649.46,133.72) --
	(649.49,134.03) --
	(649.53,134.35) --
	(649.56,134.66) --
	(649.60,134.97) --
	(649.63,135.29) --
	(649.66,135.60) --
	(649.70,135.91) --
	(649.73,136.23) --
	(649.77,136.55) --
	(649.80,136.86) --
	(649.83,137.18) --
	(649.87,137.49) --
	(649.90,137.81) --
	(649.94,138.13) --
	(649.97,138.45) --
	(650.01,138.77) --
	(650.04,139.09) --
	(650.07,139.41) --
	(650.11,139.73) --
	(650.14,140.05) --
	(650.18,140.37) --
	(650.21,140.69) --
	(650.25,141.01) --
	(650.28,141.33) --
	(650.31,141.66) --
	(650.35,141.98) --
	(650.38,142.31) --
	(650.42,142.63) --
	(650.45,142.96) --
	(650.49,143.28) --
	(650.52,143.61) --
	(650.55,143.93) --
	(650.59,144.26) --
	(650.62,144.59) --
	(650.66,144.92) --
	(650.69,145.25) --
	(650.73,145.57) --
	(650.76,145.90) --
	(650.79,146.23) --
	(650.83,146.56) --
	(650.86,146.90) --
	(650.90,147.23) --
	(650.93,147.56) --
	(650.96,147.89) --
	(651.00,148.23) --
	(651.03,148.56) --
	(651.07,148.89) --
	(651.10,149.23) --
	(651.14,149.56) --
	(651.17,149.90) --
	(651.20,150.23) --
	(651.24,150.57) --
	(651.27,150.91) --
	(651.31,151.25) --
	(651.34,151.58) --
	(651.38,151.92) --
	(651.41,152.26) --
	(651.44,152.60) --
	(651.48,152.94) --
	(651.51,153.28) --
	(651.55,153.62) --
	(651.58,153.97) --
	(651.62,154.31) --
	(651.65,154.65) --
	(651.68,154.99) --
	(651.72,155.34) --
	(651.75,155.68) --
	(651.79,156.03) --
	(651.82,156.37) --
	(651.85,156.72) --
	(651.89,157.07) --
	(651.92,157.41) --
	(651.96,157.76) --
	(651.99,158.11) --
	(652.03,158.46) --
	(652.06,158.81) --
	(652.09,159.15) --
	(652.13,159.51) --
	(652.16,159.86) --
	(652.20,160.21) --
	(652.23,160.56) --
	(652.27,160.91) --
	(652.30,161.26) --
	(652.33,161.62) --
	(652.37,161.97) --
	(652.40,162.33) --
	(652.44,162.68) --
	(652.47,163.04) --
	(652.51,163.39) --
	(652.54,163.75) --
	(652.57,164.11) --
	(652.61,164.46) --
	(652.64,164.82) --
	(652.68,165.18) --
	(652.71,165.54) --
	(652.75,165.90) --
	(652.78,166.26) --
	(652.81,166.62) --
	(652.85,166.98) --
	(652.88,167.34) --
	(652.92,167.71) --
	(652.95,168.07) --
	(652.98,168.43) --
	(653.02,168.80) --
	(653.05,169.16) --
	(653.09,169.53) --
	(653.12,169.89) --
	(653.16,170.26) --
	(653.19,170.63) --
	(653.22,170.99) --
	(653.26,171.36) --
	(653.29,171.73) --
	(653.33,172.10) --
	(653.36,172.47) --
	(653.40,172.84) --
	(653.43,173.21) --
	(653.46,173.58) --
	(653.50,173.96) --
	(653.53,174.33) --
	(653.57,174.70) --
	(653.60,175.08) --
	(653.64,175.45) --
	(653.67,175.82) --
	(653.70,176.20) --
	(653.74,176.58) --
	(653.77,176.95) --
	(653.81,177.33) --
	(653.84,177.71) --
	(653.88,178.09) --
	(653.91,178.46) --
	(653.94,178.84) --
	(653.98,179.22) --
	(654.01,179.60) --
	(654.05,179.99) --
	(654.08,180.37) --
	(654.11,180.75) --
	(654.15,181.13) --
	(654.18,181.52) --
	(654.22,181.90) --
	(654.25,182.29) --
	(654.29,182.67) --
	(654.32,183.06) --
	(654.35,183.44) --
	(654.39,183.83) --
	(654.42,184.22) --
	(654.46,184.61) --
	(654.49,184.99) --
	(654.53,185.38) --
	(654.56,185.77) --
	(654.59,186.16) --
	(654.63,186.56) --
	(654.66,186.95) --
	(654.70,187.34) --
	(654.73,187.73) --
	(654.77,188.13) --
	(654.80,188.52) --
	(654.83,188.92) --
	(654.87,189.31) --
	(654.90,189.71) --
	(654.94,190.10) --
	(654.97,190.50) --
	(655.00,190.90) --
	(655.04,191.30) --
	(655.07,191.70) --
	(655.11,192.10) --
	(655.14,192.50) --
	(655.18,192.90) --
	(655.21,193.30) --
	(655.24,193.70) --
	(655.28,194.10) --
	(655.31,194.51) --
	(655.35,194.91) --
	(655.38,195.32) --
	(655.42,195.72) --
	(655.45,196.13) --
	(655.48,196.53) --
	(655.52,196.94) --
	(655.55,197.35) --
	(655.59,197.76) --
	(655.62,198.16) --
	(655.66,198.57) --
	(655.69,198.98) --
	(655.72,199.39) --
	(655.76,199.81) --
	(655.79,200.22) --
	(655.83,200.63) --
	(655.86,201.04) --
	(655.90,201.46) --
	(655.93,201.87) --
	(655.96,202.29) --
	(656.00,202.70) --
	(656.03,203.12) --
	(656.07,203.54) --
	(656.10,203.95) --
	(656.13,204.37) --
	(656.17,204.79) --
	(656.20,205.21) --
	(656.24,205.63) --
	(656.27,206.05) --
	(656.31,206.47) --
	(656.34,206.90) --
	(656.37,207.32) --
	(656.41,207.74) --
	(656.44,208.17) --
	(656.48,208.59) --
	(656.51,209.02) --
	(656.55,209.44) --
	(656.58,209.87) --
	(656.61,210.30) --
	(656.65,210.73) --
	(656.68,211.15) --
	(656.72,211.58) --
	(656.75,212.01) --
	(656.79,212.44) --
	(656.82,212.88) --
	(656.85,213.31) --
	(656.89,213.74) --
	(656.92,214.17) --
	(656.96,214.61) --
	(656.99,215.04) --
	(657.02,215.48) --
	(657.06,215.91) --
	(657.09,216.35) --
	(657.13,216.79) --
	(657.16,217.23) --
	(657.20,217.67) --
	(657.23,218.10) --
	(657.26,218.54) --
	(657.30,218.99) --
	(657.33,219.43) --
	(657.37,219.87) --
	(657.40,220.31) --
	(657.44,220.75) --
	(657.47,221.20) --
	(657.50,221.64) --
	(657.54,222.09) --
	(657.57,222.54) --
	(657.61,222.98) --
	(657.64,223.43) --
	(657.68,223.88) --
	(657.71,224.33) --
	(657.74,224.78) --
	(657.78,225.23) --
	(657.81,225.68) --
	(657.85,226.13) --
	(657.88,226.58) --
	(657.92,227.03) --
	(657.95,227.49) --
	(657.98,227.94) --
	(658.02,228.40) --
	(658.05,228.85) --
	(658.09,229.31) --
	(658.12,229.77) --
	(658.15,230.23) --
	(658.19,230.68) --
	(658.22,231.14) --
	(658.26,231.60) --
	(658.29,232.06) --
	(658.33,232.53) --
	(658.36,232.99) --
	(658.39,233.45) --
	(658.43,233.92) --
	(658.46,234.38) --
	(658.50,234.84) --
	(658.53,235.31) --
	(658.57,235.78) --
	(658.60,236.24) --
	(658.63,236.71) --
	(658.67,237.18) --
	(658.70,237.65) --
	(658.74,238.12) --
	(658.77,238.59) --
	(658.81,239.06) --
	(658.84,239.53) --
	(658.87,240.01) --
	(658.91,240.48) --
	(658.94,240.96) --
	(658.98,241.43) --
	(659.01,241.91) --
	(659.04,242.38) --
	(659.08,242.86) --
	(659.11,243.34) --
	(659.15,243.82) --
	(659.18,244.30) --
	(659.22,244.78) --
	(659.25,245.26) --
	(659.28,245.74) --
	(659.32,246.22) --
	(659.35,246.71) --
	(659.39,247.19) --
	(659.42,247.68) --
	(659.46,248.16) --
	(659.49,248.65) --
	(659.52,249.13) --
	(659.56,249.62) --
	(659.59,250.11) --
	(659.63,250.60) --
	(659.66,251.09) --
	(659.70,251.58) --
	(659.73,252.07) --
	(659.76,252.57) --
	(659.80,253.06) --
	(659.83,253.55) --
	(659.87,254.05) --
	(659.90,254.54) --
	(659.94,255.04) --
	(659.97,255.54) --
	(660.00,256.03) --
	(660.04,256.53) --
	(660.07,257.03) --
	(660.11,257.53) --
	(660.14,258.03) --
	(660.17,258.53) --
	(660.21,259.04) --
	(660.24,259.54) --
	(660.28,260.04) --
	(660.31,260.55) --
	(660.35,261.05) --
	(660.38,261.56) --
	(660.41,262.07) --
	(660.45,262.57) --
	(660.48,263.08) --
	(660.52,263.59) --
	(660.55,264.10) --
	(660.59,264.61) --
	(660.62,265.12) --
	(660.65,265.64) --
	(660.69,266.15) --
	(660.72,266.67) --
	(660.76,267.18) --
	(660.79,267.70) --
	(660.83,268.21) --
	(660.86,268.73) --
	(660.89,269.25) --
	(660.93,269.77) --
	(660.96,270.29) --
	(661.00,270.81) --
	(661.03,271.33) --
	(661.07,271.85) --
	(661.10,272.37) --
	(661.13,272.90) --
	(661.17,273.42) --
	(661.20,273.95) --
	(661.24,274.47) --
	(661.27,275.00) --
	(661.30,275.53) --
	(661.34,276.06) --
	(661.37,276.59) --
	(661.41,277.12) --
	(661.44,277.65) --
	(661.48,278.18) --
	(661.51,278.71) --
	(661.54,279.25) --
	(661.58,279.78) --
	(661.61,280.32) --
	(661.65,280.85) --
	(661.68,281.39) --
	(661.72,281.93) --
	(661.75,282.47) --
	(661.78,283.01) --
	(661.82,283.55) --
	(661.85,284.09) --
	(661.89,284.63) --
	(661.92,285.17) --
	(661.96,285.72) --
	(661.99,286.26) --
	(662.02,286.81) --
	(662.06,287.35) --
	(662.09,287.90) --
	(662.13,288.45) --
	(662.16,289.00) --
	(662.19,289.55) --
	(662.23,290.10) --
	(662.26,290.65) --
	(662.30,291.20) --
	(662.33,291.75) --
	(662.37,292.31) --
	(662.40,292.86) --
	(662.43,293.42) --
	(662.47,293.97) --
	(662.50,294.53) --
	(662.54,295.09) --
	(662.57,295.65) --
	(662.61,296.21) --
	(662.64,296.77) --
	(662.67,297.33) --
	(662.71,297.90) --
	(662.74,298.46) --
	(662.78,299.02) --
	(662.81,299.59) --
	(662.85,300.15) --
	(662.88,300.72) --
	(662.91,301.29) --
	(662.95,301.86) --
	(662.98,302.43) --
	(663.02,303.00) --
	(663.05,303.57) --
	(663.09,304.14) --
	(663.12,304.72) --
	(663.15,305.29) --
	(663.19,305.87) --
	(663.22,306.44) --
	(663.26,307.02) --
	(663.29,307.60) --
	(663.32,308.18) --
	(663.36,308.75) --
	(663.39,309.34) --
	(663.43,309.92) --
	(663.46,310.50) --
	(663.50,311.08) --
	(663.53,311.67) --
	(663.56,312.25) --
	(663.60,312.84) --
	(663.63,313.42) --
	(663.67,314.01) --
	(663.70,314.60) --
	(663.74,315.19) --
	(663.77,315.78) --
	(663.80,316.37) --
	(663.84,316.97) --
	(663.87,317.56) --
	(663.91,318.15) --
	(663.94,318.75) --
	(663.98,319.35) --
	(664.01,319.94) --
	(664.04,320.54) --
	(664.08,321.14) --
	(664.11,321.74) --
	(664.15,322.34) --
	(664.18,322.94) --
	(664.21,323.54) --
	(664.25,324.15) --
	(664.28,324.75) --
	(664.32,325.36) --
	(664.35,325.97) --
	(664.39,326.57) --
	(664.42,327.18) --
	(664.45,327.79) --
	(664.49,328.40) --
	(664.52,329.01) --
	(664.56,329.63) --
	(664.59,330.24) --
	(664.63,330.85) --
	(664.66,331.47) --
	(664.69,332.08) --
	(664.73,332.70) --
	(664.76,333.32) --
	(664.80,333.94) --
	(664.83,334.56) --
	(664.87,335.18) --
	(664.90,335.80) --
	(664.93,336.42) --
	(664.97,337.05) --
	(665.00,337.67) --
	(665.04,338.30) --
	(665.07, 77.53) --
	(665.11, 77.86) --
	(665.14, 78.20) --
	(665.17, 78.54) --
	(665.21, 78.87) --
	(665.24, 79.21) --
	(665.28, 79.55) --
	(665.31, 79.89) --
	(665.34, 80.23) --
	(665.38, 80.58) --
	(665.41, 80.92) --
	(665.45, 81.26) --
	(665.48, 81.60) --
	(665.52, 81.95) --
	(665.55, 82.29) --
	(665.58, 82.64) --
	(665.62, 82.98) --
	(665.65, 83.33) --
	(665.69, 83.68) --
	(665.72, 84.02) --
	(665.76, 84.37) --
	(665.79, 84.72) --
	(665.82, 85.07) --
	(665.86, 85.42) --
	(665.89, 85.77) --
	(665.93, 86.12) --
	(665.96, 86.47) --
	(666.00, 86.83) --
	(666.03, 87.18) --
	(666.06, 87.53) --
	(666.10, 87.89) --
	(666.13, 88.24) --
	(666.17, 88.60) --
	(666.20, 88.95) --
	(666.24, 89.31) --
	(666.27, 89.67) --
	(666.30, 90.03) --
	(666.34, 90.39) --
	(666.37, 90.75) --
	(666.41, 91.11) --
	(666.44, 91.47) --
	(666.47, 91.83) --
	(666.51, 92.19) --
	(666.54, 92.55) --
	(666.58, 92.92) --
	(666.61, 93.28) --
	(666.65, 93.65) --
	(666.68, 94.01) --
	(666.71, 94.38) --
	(666.75, 94.75) --
	(666.78, 95.11) --
	(666.82, 95.48) --
	(666.85, 95.85) --
	(666.89, 96.22) --
	(666.92, 96.59) --
	(666.95, 96.96) --
	(666.99, 97.33) --
	(667.02, 97.70) --
	(667.06, 98.08) --
	(667.09, 98.45) --
	(667.13, 98.82) --
	(667.16, 99.20) --
	(667.19, 99.58) --
	(667.23, 99.95) --
	(667.26,100.33) --
	(667.30,100.71) --
	(667.33,101.08) --
	(667.36,101.46) --
	(667.40,101.84) --
	(667.43,102.22) --
	(667.47,102.60) --
	(667.50,102.99) --
	(667.54,103.37) --
	(667.57,103.75) --
	(667.60,104.13) --
	(667.64,104.52) --
	(667.67,104.90) --
	(667.71,105.29) --
	(667.74,105.68) --
	(667.78,106.06) --
	(667.81,106.45) --
	(667.84,106.84) --
	(667.88,107.23) --
	(667.91,107.62) --
	(667.95,108.01) --
	(667.98,108.40) --
	(668.02,108.79) --
	(668.05,109.19) --
	(668.08,109.58) --
	(668.12,109.97) --
	(668.15,110.37) --
	(668.19,110.77) --
	(668.22,111.16) --
	(668.26,111.56) --
	(668.29,111.96) --
	(668.32,112.35) --
	(668.36,112.75) --
	(668.39,113.15) --
	(668.43,113.55) --
	(668.46,113.96) --
	(668.49,114.36) --
	(668.53,114.76) --
	(668.56,115.16) --
	(668.60,115.57) --
	(668.63,115.97) --
	(668.67,116.38) --
	(668.70,116.79) --
	(668.73,117.19) --
	(668.77,117.60) --
	(668.80,118.01) --
	(668.84,118.42) --
	(668.87,118.83) --
	(668.91,119.24) --
	(668.94,119.65) --
	(668.97,120.07) --
	(669.01,120.48) --
	(669.04,120.89) --
	(669.08,121.31) --
	(669.11,121.72) --
	(669.15,122.14) --
	(669.18,122.56) --
	(669.21,122.97) --
	(669.25,123.39) --
	(669.28,123.81) --
	(669.32,124.23) --
	(669.35,124.65) --
	(669.38,125.07) --
	(669.42,125.49) --
	(669.45,125.92) --
	(669.49,126.34) --
	(669.52,126.77) --
	(669.56,127.19) --
	(669.59,127.62) --
	(669.62,128.04) --
	(669.66,128.47) --
	(669.69,128.90) --
	(669.73,129.33) --
	(669.76,129.76) --
	(669.80,130.19) --
	(669.83,130.62) --
	(669.86,131.05) --
	(669.90,131.49) --
	(669.93,131.92) --
	(669.97,132.36) --
	(670.00,132.79) --
	(670.04,133.23) --
	(670.07,133.66) --
	(670.10,134.10) --
	(670.14,134.54) --
	(670.17,134.98) --
	(670.21,135.42) --
	(670.24,135.86) --
	(670.28,136.30) --
	(670.31,136.74) --
	(670.34,137.19) --
	(670.38,137.63) --
	(670.41,138.08) --
	(670.45,138.52) --
	(670.48,138.97) --
	(670.51,139.42) --
	(670.55,139.86) --
	(670.58,140.31) --
	(670.62,140.76) --
	(670.65,141.21) --
	(670.69,141.67) --
	(670.72,142.12) --
	(670.75,142.57) --
	(670.79,143.02) --
	(670.82,143.48) --
	(670.86,143.93) --
	(670.89,144.39) --
	(670.93,144.85) --
	(670.96,145.31) --
	(670.99,145.76) --
	(671.03,146.22) --
	(671.06,146.69) --
	(671.10,147.15) --
	(671.13,147.61) --
	(671.17,148.07) --
	(671.20,148.54) --
	(671.23,149.00) --
	(671.27,149.47) --
	(671.30,149.93) --
	(671.34,150.40) --
	(671.37,150.87) --
	(671.41,151.34) --
	(671.44,151.81) --
	(671.47,152.28) --
	(671.51,152.75) --
	(671.54,153.22) --
	(671.58,153.69) --
	(671.61,154.17) --
	(671.64,154.64) --
	(671.68,155.12) --
	(671.71,155.59) --
	(671.75,156.07) --
	(671.78,156.55) --
	(671.82,157.03) --
	(671.85,157.51) --
	(671.88,157.99) --
	(671.92,158.47) --
	(671.95,158.95) --
	(671.99,159.44) --
	(672.02,159.92) --
	(672.06,160.41) --
	(672.09,160.89) --
	(672.12,161.38) --
	(672.16,161.87) --
	(672.19,162.36) --
	(672.23,162.85) --
	(672.26,163.34) --
	(672.30,163.83) --
	(672.33,164.32) --
	(672.36,164.82) --
	(672.40,165.31) --
	(672.43,165.80) --
	(672.47,166.30) --
	(672.50,166.80) --
	(672.53,167.30) --
	(672.57,167.79) --
	(672.60,168.29) --
	(672.64,168.79) --
	(672.67,169.30) --
	(672.71,169.80) --
	(672.74,170.30) --
	(672.77,170.81) --
	(672.81,171.31) --
	(672.84,171.82) --
	(672.88,172.32) --
	(672.91,172.83) --
	(672.95,173.34) --
	(672.98,173.85) --
	(673.01,174.36) --
	(673.05,174.87) --
	(673.08,175.38) --
	(673.12,175.90) --
	(673.15,176.41) --
	(673.19,176.93) --
	(673.22,177.44) --
	(673.25,177.96) --
	(673.29,178.48) --
	(673.32,179.00) --
	(673.36,179.52) --
	(673.39,180.04) --
	(673.43,180.56) --
	(673.46,181.08) --
	(673.49,181.61) --
	(673.53,182.13) --
	(673.56,182.66) --
	(673.60,183.18) --
	(673.63,183.71) --
	(673.66,184.24) --
	(673.70,184.77) --
	(673.73,185.30) --
	(673.77,185.83) --
	(673.80,186.36) --
	(673.84,186.90) --
	(673.87,187.43) --
	(673.90,187.97) --
	(673.94,188.50) --
	(673.97,189.04) --
	(674.01,189.58) --
	(674.04,190.12) --
	(674.08,190.66) --
	(674.11,191.20) --
	(674.14,191.74) --
	(674.18,192.28) --
	(674.21,192.83) --
	(674.25,193.37) --
	(674.28,193.92) --
	(674.32,194.47) --
	(674.35,195.02) --
	(674.38,195.56) --
	(674.42,196.11) --
	(674.45,196.67) --
	(674.49,197.22) --
	(674.52,197.77) --
	(674.55,198.33) --
	(674.59,198.88) --
	(674.62,199.44) --
	(674.66,199.99) --
	(674.69,200.55) --
	(674.73,201.11) --
	(674.76,201.67) --
	(674.79,202.23) --
	(674.83,202.80) --
	(674.86,203.36) --
	(674.90,203.92) --
	(674.93,204.49) --
	(674.97,205.05) --
	(675.00,205.62) --
	(675.03,206.19) --
	(675.07,206.76) --
	(675.10,207.33) --
	(675.14,207.90) --
	(675.17,208.48) --
	(675.21,209.05) --
	(675.24,209.62) --
	(675.27,210.20) --
	(675.31,210.78) --
	(675.34,211.35) --
	(675.38,211.93) --
	(675.41,212.51) --
	(675.45,213.09) --
	(675.48,213.68) --
	(675.51,214.26) --
	(675.55,214.84) --
	(675.58,215.43) --
	(675.62,216.02) --
	(675.65,216.60) --
	(675.68,217.19) --
	(675.72,217.78) --
	(675.75,218.37) --
	(675.79,218.96) --
	(675.82,219.56) --
	(675.86,220.15) --
	(675.89,220.75) --
	(675.92,221.34) --
	(675.96,221.94) --
	(675.99,222.54) --
	(676.03,223.14) --
	(676.06,223.74) --
	(676.10,224.34) --
	(676.13,224.94) --
	(676.16,225.55) --
	(676.20,226.15) --
	(676.23,226.76) --
	(676.27,227.36) --
	(676.30,227.97) --
	(676.34,228.58) --
	(676.37,229.19) --
	(676.40,229.80) --
	(676.44,230.42) --
	(676.47,231.03) --
	(676.51,231.65) --
	(676.54,232.26) --
	(676.57,232.88) --
	(676.61,233.50) --
	(676.64,234.12) --
	(676.68,234.74) --
	(676.71,235.36) --
	(676.75,235.98) --
	(676.78,236.61) --
	(676.81,237.23) --
	(676.85,237.86) --
	(676.88,238.49) --
	(676.92,239.12) --
	(676.95,239.75) --
	(676.99,240.38) --
	(677.02,241.01) --
	(677.05,241.64) --
	(677.09,242.28) --
	(677.12,242.91) --
	(677.16,243.55) --
	(677.19,244.19) --
	(677.23,244.83) --
	(677.26,245.47) --
	(677.29,246.11) --
	(677.33,246.75) --
	(677.36,247.40) --
	(677.40,248.04) --
	(677.43,248.69) --
	(677.47,249.33) --
	(677.50,249.98) --
	(677.53,250.63) --
	(677.57,251.28) --
	(677.60,251.94) --
	(677.64,252.59) --
	(677.67,253.24) --
	(677.70,253.90) --
	(677.74,254.56) --
	(677.77,255.22) --
	(677.81,255.87) --
	(677.84,256.54) --
	(677.88,257.20) --
	(677.91,257.86) --
	(677.94,258.52) --
	(677.98,259.19) --
	(678.01,259.86) --
	(678.05,260.53) --
	(678.08,261.19) --
	(678.12,261.87) --
	(678.15,262.54) --
	(678.18,263.21) --
	(678.22,263.88) --
	(678.25,264.56) --
	(678.29,265.24) --
	(678.32,265.91) --
	(678.36,266.59) --
	(678.39,267.27) --
	(678.42,267.96) --
	(678.46,268.64) --
	(678.49,269.32) --
	(678.53,270.01) --
	(678.56,270.70) --
	(678.60,271.38) --
	(678.63,272.07) --
	(678.66,272.76) --
	(678.70,273.46) --
	(678.73,274.15) --
	(678.77,274.84) --
	(678.80,275.54) --
	(678.83,276.24) --
	(678.87,276.93) --
	(678.90,277.63) --
	(678.94,278.33) --
	(678.97,279.04) --
	(679.01,279.74) --
	(679.04,280.45) --
	(679.07,281.15) --
	(679.11,281.86) --
	(679.14,282.57) --
	(679.18,283.28) --
	(679.21,283.99) --
	(679.25,284.70) --
	(679.28,285.42) --
	(679.31,286.13) --
	(679.35,286.85) --
	(679.38,287.57) --
	(679.42,288.29) --
	(679.45,289.01) --
	(679.49,289.73) --
	(679.52,290.45) --
	(679.55,291.18) --
	(679.59,291.90) --
	(679.62,292.63) --
	(679.66,293.36) --
	(679.69,294.09) --
	(679.72,294.82) --
	(679.76,295.55) --
	(679.79,296.29) --
	(679.83,297.02) --
	(679.86,297.76) --
	(679.90,298.50) --
	(679.93,299.24) --
	(679.96,299.98) --
	(680.00,300.72) --
	(680.03,301.46) --
	(680.07,302.21) --
	(680.10,302.95) --
	(680.14,303.70) --
	(680.17,304.45) --
	(680.20,305.20) --
	(680.24,305.95) --
	(680.27,306.71) --
	(680.31,307.46) --
	(680.34,308.22) --
	(680.38,308.98) --
	(680.41,309.74) --
	(680.44,310.50) --
	(680.48,311.26) --
	(680.51,312.02) --
	(680.55,312.79) --
	(680.58,313.55) --
	(680.62,314.32) --
	(680.65,315.09) --
	(680.68,315.86) --
	(680.72,316.63) --
	(680.75,317.40) --
	(680.79,318.18) --
	(680.82,318.96) --
	(680.85,319.73) --
	(680.89,320.51) --
	(680.92,321.29) --
	(680.96,322.07) --
	(680.99,322.86) --
	(681.03,323.64) --
	(681.06,324.43) --
	(681.09,325.22) --
	(681.13,326.01) --
	(681.16,326.80) --
	(681.20,327.59) --
	(681.23,328.38) --
	(681.27,329.18) --
	(681.30,329.98) --
	(681.33,330.77) --
	(681.37, 77.48) --
	(681.40, 77.95) --
	(681.44, 78.42) --
	(681.47, 78.89) --
	(681.51, 79.36) --
	(681.54, 79.83) --
	(681.57, 80.30) --
	(681.61, 80.77) --
	(681.64, 81.25) --
	(681.68, 81.72) --
	(681.71, 82.20) --
	(681.74, 82.68) --
	(681.78, 83.15) --
	(681.81, 83.63) --
	(681.85, 84.11) --
	(681.88, 84.60) --
	(681.92, 85.08) --
	(681.95, 85.56) --
	(681.98, 86.05) --
	(682.02, 86.53) --
	(682.05, 87.02) --
	(682.09, 87.51) --
	(682.12, 87.99) --
	(682.16, 88.48) --
	(682.19, 88.97) --
	(682.22, 89.47) --
	(682.26, 89.96) --
	(682.29, 90.45) --
	(682.33, 90.95) --
	(682.36, 91.44) --
	(682.40, 91.94) --
	(682.43, 92.44) --
	(682.46, 92.94) --
	(682.50, 93.44) --
	(682.53, 93.94) --
	(682.57, 94.44) --
	(682.60, 94.94) --
	(682.64, 95.45) --
	(682.67, 95.95) --
	(682.70, 96.46) --
	(682.74, 96.96) --
	(682.77, 97.47) --
	(682.81, 97.98) --
	(682.84, 98.49) --
	(682.87, 99.01) --
	(682.91, 99.52) --
	(682.94,100.03) --
	(682.98,100.55) --
	(683.01,101.06) --
	(683.05,101.58) --
	(683.08,102.10) --
	(683.11,102.62) --
	(683.15,103.14) --
	(683.18,103.66) --
	(683.22,104.18) --
	(683.25,104.70) --
	(683.29,105.23) --
	(683.32,105.75) --
	(683.35,106.28) --
	(683.39,106.81) --
	(683.42,107.34) --
	(683.46,107.87) --
	(683.49,108.40) --
	(683.53,108.93) --
	(683.56,109.47) --
	(683.59,110.00) --
	(683.63,110.54) --
	(683.66,111.07) --
	(683.70,111.61) --
	(683.73,112.15) --
	(683.77,112.69) --
	(683.80,113.23) --
	(683.83,113.78) --
	(683.87,114.32) --
	(683.90,114.86) --
	(683.94,115.41) --
	(683.97,115.96) --
	(684.00,116.51) --
	(684.04,117.06) --
	(684.07,117.61) --
	(684.11,118.16) --
	(684.14,118.71) --
	(684.18,119.27) --
	(684.21,119.82) --
	(684.24,120.38) --
	(684.28,120.93) --
	(684.31,121.49) --
	(684.35,122.05) --
	(684.38,122.61) --
	(684.42,123.18) --
	(684.45,123.74) --
	(684.48,124.31) --
	(684.52,124.87) --
	(684.55,125.44) --
	(684.59,126.01) --
	(684.62,126.58) --
	(684.66,127.15) --
	(684.69,127.72) --
	(684.72,128.29) --
	(684.76,128.87) --
	(684.79,129.44) --
	(684.83,130.02) --
	(684.86,130.60) --
	(684.89,131.18) --
	(684.93,131.76) --
	(684.96,132.34) --
	(685.00,132.92) --
	(685.03,133.51) --
	(685.07,134.09) --
	(685.10,134.68) --
	(685.13,135.27) --
	(685.17,135.85) --
	(685.20,136.44) --
	(685.24,137.04) --
	(685.27,137.63) --
	(685.31,138.22) --
	(685.34,138.82) --
	(685.37,139.41) --
	(685.41,140.01) --
	(685.44,140.61) --
	(685.48,141.21) --
	(685.51,141.81) --
	(685.55,142.42) --
	(685.58,143.02) --
	(685.61,143.63) --
	(685.65,144.23) --
	(685.68,144.84) --
	(685.72,145.45) --
	(685.75,146.06) --
	(685.79,146.67) --
	(685.82,147.28) --
	(685.85,147.90) --
	(685.89,148.52) --
	(685.92,149.13) --
	(685.96,149.75) --
	(685.99,150.37) --
	(686.02,150.99) --
	(686.06,151.61) --
	(686.09,152.24) --
	(686.13,152.86) --
	(686.16,153.49) --
	(686.20,154.12) --
	(686.23,154.74) --
	(686.26,155.37) --
	(686.30,156.01) --
	(686.33,156.64) --
	(686.37,157.27) --
	(686.40,157.91) --
	(686.44,158.54) --
	(686.47,159.18) --
	(686.50,159.82) --
	(686.54,160.46) --
	(686.57,161.11) --
	(686.61,161.75) --
	(686.64,162.39) --
	(686.68,163.04) --
	(686.71,163.69) --
	(686.74,164.34) --
	(686.78,164.99) --
	(686.81,165.64) --
	(686.85,166.29) --
	(686.88,166.95) --
	(686.91,167.60) --
	(686.95,168.26) --
	(686.98,168.92) --
	(687.02,169.58) --
	(687.05,170.24) --
	(687.09,170.90) --
	(687.12,171.57) --
	(687.15,172.23) --
	(687.19,172.90) --
	(687.22,173.57) --
	(687.26,174.24) --
	(687.29,174.91) --
	(687.33,175.58) --
	(687.36,176.26) --
	(687.39,176.93) --
	(687.43,177.61) --
	(687.46,178.29) --
	(687.50,178.97) --
	(687.53,179.65) --
	(687.57,180.33) --
	(687.60,181.02) --
	(687.63,181.70) --
	(687.67,182.39) --
	(687.70,183.08) --
	(687.74,183.77) --
	(687.77,184.46) --
	(687.81,185.15) --
	(687.84,185.85) --
	(687.87,186.54) --
	(687.91,187.24) --
	(687.94,187.94) --
	(687.98,188.64) --
	(688.01,189.34) --
	(688.04,190.05) --
	(688.08,190.75) --
	(688.11,191.46) --
	(688.15,192.17) --
	(688.18,192.87) --
	(688.22,193.59) --
	(688.25,194.30) --
	(688.28,195.01) --
	(688.32,195.73) --
	(688.35,196.44) --
	(688.39,197.16) --
	(688.42,197.88) --
	(688.46,198.60) --
	(688.49,199.33) --
	(688.52,200.05) --
	(688.56,200.78) --
	(688.59,201.50) --
	(688.63,202.23) --
	(688.66,202.96) --
	(688.70,203.70) --
	(688.73,204.43) --
	(688.76,205.17) --
	(688.80,205.90) --
	(688.83,206.64) --
	(688.87,207.38) --
	(688.90,208.12) --
	(688.94,208.87) --
	(688.97,209.61) --
	(689.00,210.36) --
	(689.04,211.11) --
	(689.07,211.86) --
	(689.11,212.61) --
	(689.14,213.36) --
	(689.17,214.11) --
	(689.21,214.87) --
	(689.24,215.63) --
	(689.28,216.39) --
	(689.31,217.15) --
	(689.35,217.91) --
	(689.38,218.67) --
	(689.41,219.44) --
	(689.45,220.21) --
	(689.48,220.98) --
	(689.52,221.75) --
	(689.55,222.52) --
	(689.59,223.29) --
	(689.62,224.07) --
	(689.65,224.85) --
	(689.69,225.62) --
	(689.72,226.40) --
	(689.76,227.19) --
	(689.79,227.97) --
	(689.83,228.76) --
	(689.86,229.54) --
	(689.89,230.33) --
	(689.93,231.12) --
	(689.96,231.92) --
	(690.00,232.71) --
	(690.03,233.50) --
	(690.06,234.30) --
	(690.10,235.10) --
	(690.13,235.90) --
	(690.17,236.70) --
	(690.20,237.51) --
	(690.24,238.31) --
	(690.27,239.12) --
	(690.30,239.93) --
	(690.34,240.74) --
	(690.37,241.55) --
	(690.41,242.37) --
	(690.44,243.19) --
	(690.48,244.00) --
	(690.51,244.82) --
	(690.54,245.64) --
	(690.58,246.47) --
	(690.61,247.29) --
	(690.65,248.12) --
	(690.68,248.95) --
	(690.72,249.78) --
	(690.75,250.61) --
	(690.78,251.44) --
	(690.82,252.28) --
	(690.85,253.12) --
	(690.89,253.96) --
	(690.92,254.80) --
	(690.96,255.64) --
	(690.99,256.48) --
	(691.02,257.33) --
	(691.06,258.18) --
	(691.09,259.03) --
	(691.13,259.88) --
	(691.16,260.73) --
	(691.19,261.59) --
	(691.23,262.45) --
	(691.26,263.31) --
	(691.30,264.17) --
	(691.33,265.03) --
	(691.37,265.89) --
	(691.40,266.76) --
	(691.43,267.63) --
	(691.47,268.50) --
	(691.50,269.37) --
	(691.54,270.25) --
	(691.57,271.12) --
	(691.61,272.00) --
	(691.64,272.88) --
	(691.67,273.76) --
	(691.71,274.64) --
	(691.74,275.53) --
	(691.78,276.42) --
	(691.81,277.31) --
	(691.85,278.20) --
	(691.88,279.09) --
	(691.91,279.98) --
	(691.95,280.88) --
	(691.98,281.78) --
	(692.02,282.68) --
	(692.05,283.58) --
	(692.08,284.49) --
	(692.12,285.39) --
	(692.15,286.30) --
	(692.19,287.21) --
	(692.22,288.13) --
	(692.26,289.04) --
	(692.29,289.96) --
	(692.32,290.87) --
	(692.36,291.79) --
	(692.39,292.72) --
	(692.43,293.64) --
	(692.46,294.57) --
	(692.50,295.49) --
	(692.53,296.42) --
	(692.56,297.36) --
	(692.60,298.29) --
	(692.63,299.23) --
	(692.67,300.17) --
	(692.70,301.11) --
	(692.74,302.05) --
	(692.77,302.99) --
	(692.80,303.94) --
	(692.84,304.89) --
	(692.87,305.84) --
	(692.91,306.79) --
	(692.94,307.74) --
	(692.98,308.70) --
	(693.01,309.66) --
	(693.04,310.62) --
	(693.08,311.58) --
	(693.11,312.55) --
	(693.15,313.51) --
	(693.18,314.48) --
	(693.21,315.45) --
	(693.25,316.43) --
	(693.28,317.40) --
	(693.32,318.38) --
	(693.35,319.36) --
	(693.39,320.34) --
	(693.42,321.32) --
	(693.45,322.31) --
	(693.49,323.30) --
	(693.52,324.29) --
	(693.56,325.28) --
	(693.59,326.27) --
	(693.63, 78.03) --
	(693.66, 78.66) --
	(693.69, 79.28) --
	(693.73, 79.90) --
	(693.76, 80.53) --
	(693.80, 81.16) --
	(693.83, 81.79) --
	(693.87, 82.42) --
	(693.90, 83.05) --
	(693.93, 83.68) --
	(693.97, 84.32) --
	(694.00, 84.95) --
	(694.04, 85.59) --
	(694.07, 86.23) --
	(694.11, 86.87) --
	(694.14, 87.52) --
	(694.17, 88.16) --
	(694.21, 88.81) --
	(694.24, 89.45) --
	(694.28, 90.10) --
	(694.31, 90.75) --
	(694.34, 91.41) --
	(694.38, 92.06) --
	(694.41, 92.72) --
	(694.45, 93.37) --
	(694.48, 94.03) --
	(694.52, 94.69) --
	(694.55, 95.35) --
	(694.58, 96.02) --
	(694.62, 96.68) --
	(694.65, 97.35) --
	(694.69, 98.01) --
	(694.72, 98.68) --
	(694.76, 99.36) --
	(694.79,100.03) --
	(694.82,100.70) --
	(694.86,101.38) --
	(694.89,102.06) --
	(694.93,102.74) --
	(694.96,103.42) --
	(695.00,104.10) --
	(695.03,104.78) --
	(695.06,105.47) --
	(695.10,106.16) --
	(695.13,106.85) --
	(695.17,107.54) --
	(695.20,108.23) --
	(695.23,108.92) --
	(695.27,109.62) --
	(695.30,110.32) --
	(695.34,111.02) --
	(695.37,111.72) --
	(695.41,112.42) --
	(695.44,113.12) --
	(695.47,113.83) --
	(695.51,114.54) --
	(695.54,115.25) --
	(695.58,115.96) --
	(695.61,116.67) --
	(695.65,117.39) --
	(695.68,118.10) --
	(695.71,118.82) --
	(695.75,119.54) --
	(695.78,120.26) --
	(695.82,120.98) --
	(695.85,121.71) --
	(695.89,122.44) --
	(695.92,123.16) --
	(695.95,123.89) --
	(695.99,124.63) --
	(696.02,125.36) --
	(696.06,126.10) --
	(696.09,126.83) --
	(696.13,127.57) --
	(696.16,128.31) --
	(696.19,129.05) --
	(696.23,129.80) --
	(696.26,130.55) --
	(696.30,131.29) --
	(696.33,132.04) --
	(696.36,132.79) --
	(696.40,133.55) --
	(696.43,134.30) --
	(696.47,135.06) --
	(696.50,135.82) --
	(696.54,136.58) --
	(696.57,137.34) --
	(696.60,138.11) --
	(696.64,138.87) --
	(696.67,139.64) --
	(696.71,140.41) --
	(696.74,141.18) --
	(696.78,141.95) --
	(696.81,142.73) --
	(696.84,143.51) --
	(696.88,144.29) --
	(696.91,145.07) --
	(696.95,145.85) --
	(696.98,146.63) --
	(697.02,147.42) --
	(697.05,148.21) --
	(697.08,149.00) --
	(697.12,149.79) --
	(697.15,150.59) --
	(697.19,151.38) --
	(697.22,152.18) --
	(697.25,152.98) --
	(697.29,153.78) --
	(697.32,154.59) --
	(697.36,155.39) --
	(697.39,156.20) --
	(697.43,157.01) --
	(697.46,157.82) --
	(697.49,158.64) --
	(697.53,159.45) --
	(697.56,160.27) --
	(697.60,161.09) --
	(697.63,161.91) --
	(697.67,162.73) --
	(697.70,163.56) --
	(697.73,164.39) --
	(697.77,165.22) --
	(697.80,166.05) --
	(697.84,166.88) --
	(697.87,167.72) --
	(697.91,168.55) --
	(697.94,169.39) --
	(697.97,170.23) --
	(698.01,171.08) --
	(698.04,171.92) --
	(698.08,172.77) --
	(698.11,173.62) --
	(698.15,174.47) --
	(698.18,175.33) --
	(698.21,176.18) --
	(698.25,177.04) --
	(698.28,177.90) --
	(698.32,178.76) --
	(698.35,179.63) --
	(698.38,180.49) --
	(698.42,181.36) --
	(698.45,182.23) --
	(698.49,183.10) --
	(698.52,183.98) --
	(698.56,184.86) --
	(698.59,185.74) --
	(698.62,186.62) --
	(698.66,187.50) --
	(698.69,188.38) --
	(698.73,189.27) --
	(698.76,190.16) --
	(698.80,191.05) --
	(698.83,191.95) --
	(698.86,192.84) --
	(698.90,193.74) --
	(698.93,194.64) --
	(698.97,195.54) --
	(699.00,196.45) --
	(699.04,197.36) --
	(699.07,198.27) --
	(699.10,199.18) --
	(699.14,200.09) --
	(699.17,201.01) --
	(699.21,201.92) --
	(699.24,202.84) --
	(699.27,203.77) --
	(699.31,204.69) --
	(699.34,205.62) --
	(699.38,206.55) --
	(699.41,207.48) --
	(699.45,208.41) --
	(699.48,209.35) --
	(699.51,210.29) --
	(699.55,211.23) --
	(699.58,212.17) --
	(699.62,213.12) --
	(699.65,214.06) --
	(699.69,215.01) --
	(699.72,215.96) --
	(699.75,216.92) --
	(699.79,217.88) --
	(699.82,218.83) --
	(699.86,219.80) --
	(699.89,220.76) --
	(699.93,221.73) --
	(699.96,222.69) --
	(699.99,223.66) --
	(700.03,224.64) --
	(700.06,225.61) --
	(700.10,226.59) --
	(700.13,227.57) --
	(700.17,228.55) --
	(700.20,229.54) --
	(700.23,230.52) --
	(700.27,231.51) --
	(700.30,232.51) --
	(700.34,233.50) --
	(700.37,234.50) --
	(700.40,235.50) --
	(700.44,236.50) --
	(700.47,237.50) --
	(700.51,238.51) --
	(700.54,239.52) --
	(700.58,240.53) --
	(700.61,241.54) --
	(700.64,242.56) --
	(700.68,243.58) --
	(700.71,244.60) --
	(700.75,245.62) --
	(700.78,246.65) --
	(700.82,247.68) --
	(700.85,248.71) --
	(700.88,249.74) --
	(700.92,250.78) --
	(700.95,251.82) --
	(700.99,252.86) --
	(701.02,253.91) --
	(701.06,254.95) --
	(701.09,256.00) --
	(701.12,257.05) --
	(701.16,258.11) --
	(701.19,259.16) --
	(701.23,260.22) --
	(701.26,261.28) --
	(701.30,262.35) --
	(701.33,263.42) --
	(701.36,264.49) --
	(701.40,265.56) --
	(701.43,266.63) --
	(701.47,267.71) --
	(701.50,268.79) --
	(701.53,269.87) --
	(701.57,270.96) --
	(701.60,272.05) --
	(701.64,273.14) --
	(701.67,274.23) --
	(701.71,275.33) --
	(701.74,276.43) --
	(701.77,277.53) --
	(701.81,278.63) --
	(701.84,279.74) --
	(701.88,280.85) --
	(701.91,281.96) --
	(701.95,283.08) --
	(701.98,284.19) --
	(702.01,285.31) --
	(702.05,286.44) --
	(702.08,287.56) --
	(702.12,288.69) --
	(702.15,289.82) --
	(702.19,290.96) --
	(702.22,292.09) --
	(702.25,293.23) --
	(702.29,294.38) --
	(702.32,295.52) --
	(702.36,296.67) --
	(702.39,297.82) --
	(702.42,298.98) --
	(702.46,300.13) --
	(702.49,301.29) --
	(702.53,302.45) --
	(702.56,303.62) --
	(702.60,304.79) --
	(702.63,305.96) --
	(702.66,307.13) --
	(702.70,308.31) --
	(702.73,309.49) --
	(702.77,310.67) --
	(702.80,311.86) --
	(702.84,313.04) --
	(702.87,314.24) --
	(702.90,315.43) --
	(702.94,316.63) --
	(702.97,317.83) --
	(703.01,319.03) --
	(703.04,320.24) --
	(703.08,321.44) --
	(703.11, 77.59) --
	(703.14, 78.39) --
	(703.18, 79.18) --
	(703.21, 79.98) --
	(703.25, 80.78) --
	(703.28, 81.59) --
	(703.32, 82.39) --
	(703.35, 83.20) --
	(703.38, 84.01) --
	(703.42, 84.83) --
	(703.45, 85.64) --
	(703.49, 86.46) --
	(703.52, 87.28) --
	(703.55, 88.10) --
	(703.59, 88.92) --
	(703.62, 89.75) --
	(703.66, 90.58) --
	(703.69, 91.41) --
	(703.73, 92.24) --
	(703.76, 93.07) --
	(703.79, 93.91) --
	(703.83, 94.75) --
	(703.86, 95.59) --
	(703.90, 96.44) --
	(703.93, 97.28) --
	(703.97, 98.13) --
	(704.00, 98.98) --
	(704.03, 99.83) --
	(704.07,100.69) --
	(704.10,101.55) --
	(704.14,102.41) --
	(704.17,103.27) --
	(704.21,104.13) --
	(704.24,105.00) --
	(704.27,105.87) --
	(704.31,106.74) --
	(704.34,107.62) --
	(704.38,108.49) --
	(704.41,109.37) --
	(704.44,110.25) --
	(704.48,111.14) --
	(704.51,112.02) --
	(704.55,112.91) --
	(704.58,113.80) --
	(704.62,114.69) --
	(704.65,115.59) --
	(704.68,116.49) --
	(704.72,117.39) --
	(704.75,118.29) --
	(704.79,119.20) --
	(704.82,120.10) --
	(704.86,121.02) --
	(704.89,121.93) --
	(704.92,122.84) --
	(704.96,123.76) --
	(704.99,124.68) --
	(705.03,125.60) --
	(705.06,126.53) --
	(705.10,127.46) --
	(705.13,128.39) --
	(705.16,129.32) --
	(705.20,130.25) --
	(705.23,131.19) --
	(705.27,132.13) --
	(705.30,133.08) --
	(705.34,134.02) --
	(705.37,134.97) --
	(705.40,135.92) --
	(705.44,136.87) --
	(705.47,137.83) --
	(705.51,138.79) --
	(705.54,139.75) --
	(705.57,140.71) --
	(705.61,141.68) --
	(705.64,142.64) --
	(705.68,143.62) --
	(705.71,144.59) --
	(705.75,145.57) --
	(705.78,146.55) --
	(705.81,147.53) --
	(705.85,148.51) --
	(705.88,149.50) --
	(705.92,150.49) --
	(705.95,151.48) --
	(705.99,152.48) --
	(706.02,153.47) --
	(706.05,154.48) --
	(706.09,155.48) --
	(706.12,156.48) --
	(706.16,157.49) --
	(706.19,158.51) --
	(706.23,159.52) --
	(706.26,160.54) --
	(706.29,161.56) --
	(706.33,162.58) --
	(706.36,163.60) --
	(706.40,164.63) --
	(706.43,165.66) --
	(706.47,166.70) --
	(706.50,167.73) --
	(706.53,168.77) --
	(706.57,169.81) --
	(706.60,170.86) --
	(706.64,171.91) --
	(706.67,172.96) --
	(706.70,174.01) --
	(706.74,175.07) --
	(706.77,176.13) --
	(706.81,177.19) --
	(706.84,178.25) --
	(706.88,179.32) --
	(706.91,180.39) --
	(706.94,181.47) --
	(706.98,182.54) --
	(707.01,183.62) --
	(707.05,184.71) --
	(707.08,185.79) --
	(707.12,186.88) --
	(707.15,187.97) --
	(707.18,189.06) --
	(707.22,190.16) --
	(707.25,191.26) --
	(707.29,192.37) --
	(707.32,193.47) --
	(707.36,194.58) --
	(707.39,195.69) --
	(707.42,196.81) --
	(707.46,197.93) --
	(707.49,199.05) --
	(707.53,200.17) --
	(707.56,201.30) --
	(707.59,202.43) --
	(707.63,203.56) --
	(707.66,204.70) --
	(707.70,205.84) --
	(707.73,206.98) --
	(707.77,208.13) --
	(707.80,209.28) --
	(707.83,210.43) --
	(707.87,211.59) --
	(707.90,212.75) --
	(707.94,213.91) --
	(707.97,215.07) --
	(708.01,216.24) --
	(708.04,217.41) --
	(708.07,218.59) --
	(708.11,219.76) --
	(708.14,220.94) --
	(708.18,222.13) --
	(708.21,223.32) --
	(708.25,224.51) --
	(708.28,225.70) --
	(708.31,226.90) --
	(708.35,228.10) --
	(708.38,229.30) --
	(708.42,230.51) --
	(708.45,231.72) --
	(708.49,232.93) --
	(708.52,234.15) --
	(708.55,235.37) --
	(708.59,236.59) --
	(708.62,237.82) --
	(708.66,239.05) --
	(708.69,240.28) --
	(708.72,241.52) --
	(708.76,242.76) --
	(708.79,244.00) --
	(708.83,245.25) --
	(708.86,246.50) --
	(708.90,247.75) --
	(708.93,249.01) --
	(708.96,250.27) --
	(709.00,251.54) --
	(709.03,252.80) --
	(709.07,254.07) --
	(709.10,255.35) --
	(709.14,256.63) --
	(709.17,257.91) --
	(709.20,259.19) --
	(709.24,260.48) --
	(709.27,261.77) --
	(709.31,263.07) --
	(709.34,264.37) --
	(709.38,265.67) --
	(709.41,266.98) --
	(709.44,268.29) --
	(709.48,269.60) --
	(709.51,270.92) --
	(709.55,272.24) --
	(709.58,273.56) --
	(709.61,274.89) --
	(709.65,276.22) --
	(709.68,277.56) --
	(709.72,278.90) --
	(709.75,280.24) --
	(709.79,281.58) --
	(709.82,282.93) --
	(709.85,284.29) --
	(709.89,285.64) --
	(709.92,287.01) --
	(709.96,288.37) --
	(709.99,289.74) --
	(710.03,291.11) --
	(710.06,292.49) --
	(710.09,293.87) --
	(710.13,295.25) --
	(710.16,296.64) --
	(710.20,298.03) --
	(710.23,299.42) --
	(710.27,300.82) --
	(710.30,302.23) --
	(710.33,303.63) --
	(710.37,305.04) --
	(710.40,306.46) --
	(710.44,307.88) --
	(710.47,309.30) --
	(710.51,310.72) --
	(710.54,312.15) --
	(710.57,313.59) --
	(710.61,315.02) --
	(710.64,316.47) --
	(710.68,317.91) --
	(710.71, 77.41) --
	(710.74, 78.40) --
	(710.78, 79.40) --
	(710.81, 80.40) --
	(710.85, 81.40) --
	(710.88, 82.40) --
	(710.92, 83.41) --
	(710.95, 84.42) --
	(710.98, 85.43) --
	(711.02, 86.44) --
	(711.05, 87.46) --
	(711.09, 88.48) --
	(711.12, 89.51) --
	(711.16, 90.53) --
	(711.19, 91.57) --
	(711.22, 92.60) --
	(711.26, 93.64) --
	(711.29, 94.68) --
	(711.33, 95.72) --
	(711.36, 96.77) --
	(711.40, 97.82) --
	(711.43, 98.87) --
	(711.46, 99.92) --
	(711.50,100.98) --
	(711.53,102.04) --
	(711.57,103.11) --
	(711.60,104.18) --
	(711.64,105.25) --
	(711.67,106.32) --
	(711.70,107.40) --
	(711.74,108.48) --
	(711.77,109.57) --
	(711.81,110.66) --
	(711.84,111.75) --
	(711.87,112.84) --
	(711.91,113.94) --
	(711.94,115.04) --
	(711.98,116.15) --
	(712.01,117.25) --
	(712.05,118.36) --
	(712.08,119.48) --
	(712.11,120.60) --
	(712.15,121.72) --
	(712.18,122.84) --
	(712.22,123.97) --
	(712.25,125.10) --
	(712.29,126.24) --
	(712.32,127.37) --
	(712.35,128.51) --
	(712.39,129.66) --
	(712.42,130.81) --
	(712.46,131.96) --
	(712.49,133.12) --
	(712.53,134.27) --
	(712.56,135.44) --
	(712.59,136.60) --
	(712.63,137.77) --
	(712.66,138.94) --
	(712.70,140.12) --
	(712.73,141.30) --
	(712.76,142.48) --
	(712.80,143.67) --
	(712.83,144.86) --
	(712.87,146.05) --
	(712.90,147.25) --
	(712.94,148.45) --
	(712.97,149.66) --
	(713.00,150.87) --
	(713.04,152.08) --
	(713.07,153.29) --
	(713.11,154.51) --
	(713.14,155.74) --
	(713.18,156.96) --
	(713.21,158.19) --
	(713.24,159.43) --
	(713.28,160.67) --
	(713.31,161.91) --
	(713.35,163.15) --
	(713.38,164.40) --
	(713.42,165.66) --
	(713.45,166.91) --
	(713.48,168.17) --
	(713.52,169.44) --
	(713.55,170.71) --
	(713.59,171.98) --
	(713.62,173.25) --
	(713.66,174.53) --
	(713.69,175.82) --
	(713.72,177.10) --
	(713.76,178.39) --
	(713.79,179.69) --
	(713.83,180.99) --
	(713.86,182.29) --
	(713.89,183.60) --
	(713.93,184.91) --
	(713.96,186.22) --
	(714.00,187.54) --
	(714.03,188.87) --
	(714.07,190.19) --
	(714.10,191.52) --
	(714.13,192.86) --
	(714.17,194.20) --
	(714.20,195.54) --
	(714.24,196.89) --
	(714.27,198.24) --
	(714.31,199.59) --
	(714.34,200.95) --
	(714.37,202.31) --
	(714.41,203.68) --
	(714.44,205.05) --
	(714.48,206.43) --
	(714.51,207.81) --
	(714.55,209.19) --
	(714.58,210.58) --
	(714.61,211.97) --
	(714.65,213.37) --
	(714.68,214.77) --
	(714.72,216.17) --
	(714.75,217.58) --
	(714.78,219.00) --
	(714.82,220.41) --
	(714.85,221.84) --
	(714.89,223.26) --
	(714.92,224.69) --
	(714.96,226.13) --
	(714.99,227.57) --
	(715.02,229.01) --
	(715.06,230.46) --
	(715.09,231.91) --
	(715.13,233.37) --
	(715.16,234.83) --
	(715.20,236.30) --
	(715.23,237.77) --
	(715.26,239.24) --
	(715.30,240.72) --
	(715.33,242.20) --
	(715.37,243.69) --
	(715.40,245.18) --
	(715.44,246.68) --
	(715.47,248.18) --
	(715.50,249.69) --
	(715.54,251.20) --
	(715.57,252.71) --
	(715.61,254.23) --
	(715.64,255.76) --
	(715.68,257.29) --
	(715.71,258.82) --
	(715.74,260.36) --
	(715.78,261.90) --
	(715.81,263.45) --
	(715.85,265.00) --
	(715.88,266.56) --
	(715.91,268.12) --
	(715.95,269.69) --
	(715.98,271.26) --
	(716.02,272.84) --
	(716.05,274.42) --
	(716.09,276.00) --
	(716.12,277.59) --
	(716.15,279.19) --
	(716.19,280.79) --
	(716.22,282.39) --
	(716.26,284.00) --
	(716.29,285.62) --
	(716.33,287.24) --
	(716.36,288.86) --
	(716.39,290.49) --
	(716.43,292.13) --
	(716.46,293.77) --
	(716.50,295.41) --
	(716.53,297.06) --
	(716.57,298.72) --
	(716.60,300.38) --
	(716.63,302.04) --
	(716.67,303.71) --
	(716.70,305.39) --
	(716.74,307.07) --
	(716.77,308.75) --
	(716.81,310.44) --
	(716.84,312.14) --
	(716.87,313.84) --
	(716.91,315.54) --
	(716.94, 77.63) --
	(716.98, 78.84) --
	(717.01, 80.06) --
	(717.04, 81.28) --
	(717.08, 82.50) --
	(717.11, 83.72) --
	(717.15, 84.96) --
	(717.18, 86.19) --
	(717.22, 87.43) --
	(717.25, 88.67) --
	(717.28, 89.92) --
	(717.32, 91.17) --
	(717.35, 92.42) --
	(717.39, 93.68) --
	(717.42, 94.95) --
	(717.46, 96.21) --
	(717.49, 97.49) --
	(717.52, 98.76) --
	(717.56,100.04) --
	(717.59,101.33) --
	(717.63,102.62) --
	(717.66,103.91) --
	(717.70,105.21) --
	(717.73,106.51) --
	(717.76,107.81) --
	(717.80,109.12) --
	(717.83,110.44) --
	(717.87,111.76) --
	(717.90,113.08) --
	(717.93,114.41) --
	(717.97,115.74) --
	(718.00,117.08) --
	(718.04,118.42) --
	(718.07,119.76) --
	(718.11,121.11) --
	(718.14,122.46) --
	(718.17,123.82) --
	(718.21,125.19) --
	(718.24,126.55) --
	(718.28,127.93) --
	(718.31,129.30) --
	(718.35,130.68) --
	(718.38,132.07) --
	(718.41,133.46) --
	(718.45,134.86) --
	(718.48,136.25) --
	(718.52,137.66) --
	(718.55,139.07) --
	(718.59,140.48) --
	(718.62,141.90) --
	(718.65,143.32) --
	(718.69,144.75) --
	(718.72,146.18) --
	(718.76,147.62) --
	(718.79,149.06) --
	(718.83,150.51) --
	(718.86,151.96) --
	(718.89,153.42) --
	(718.93,154.88) --
	(718.96,156.34) --
	(719.00,157.81) --
	(719.03,159.29) --
	(719.06,160.77) --
	(719.10,162.25) --
	(719.13,163.74) --
	(719.17,165.24) --
	(719.20,166.74) --
	(719.24,168.25) --
	(719.27,169.76) --
	(719.30,171.27) --
	(719.34,172.79) --
	(719.37,174.32) --
	(719.41,175.85) --
	(719.44,177.38) --
	(719.48,178.92) --
	(719.51,180.47) --
	(719.54,182.02) --
	(719.58,183.57) --
	(719.61,185.13) --
	(719.65,186.70) --
	(719.68,188.27) --
	(719.72,189.85) --
	(719.75,191.43) --
	(719.78,193.02) --
	(719.82,194.61) --
	(719.85,196.21) --
	(719.89,197.81) --
	(719.92,199.42) --
	(719.95,201.03) --
	(719.99,202.65) --
	(720.02,204.28) --
	(720.06,205.91) --
	(720.09,207.54) --
	(720.13,209.18) --
	(720.16,210.83) --
	(720.19,212.48) --
	(720.23,214.14) --
	(720.26,215.80) --
	(720.30,217.47) --
	(720.33,219.14) --
	(720.37,220.82) --
	(720.40,222.50) --
	(720.43,224.19) --
	(720.47,225.89) --
	(720.50,227.59) --
	(720.54,229.30) --
	(720.57,231.01) --
	(720.61,232.73) --
	(720.64,234.45) --
	(720.67,236.18) --
	(720.71,237.92) --
	(720.74,239.66) --
	(720.78,241.41) --
	(720.81,243.16) --
	(720.85,244.92) --
	(720.88,246.69) --
	(720.91,248.46) --
	(720.95,250.23) --
	(720.98,252.01) --
	(721.02,253.80) --
	(721.05,255.60) --
	(721.08,257.40) --
	(721.12,259.20) --
	(721.15,261.02) --
	(721.19,262.84) --
	(721.22,264.66) --
	(721.26,266.49) --
	(721.29,268.33) --
	(721.32,270.17) --
	(721.36,272.02) --
	(721.39,273.87) --
	(721.43,275.74) --
	(721.46,277.60) --
	(721.50,279.48) --
	(721.53,281.36) --
	(721.56,283.24) --
	(721.60,285.14) --
	(721.63,287.04) --
	(721.67,288.94) --
	(721.70,290.85) --
	(721.74,292.77) --
	(721.77,294.70) --
	(721.80,296.63) --
	(721.84,298.56) --
	(721.87,300.51) --
	(721.91,302.46) --
	(721.94,304.41) --
	(721.97,306.38) --
	(722.01,308.35) --
	(722.04,310.33) --
	(722.08,312.31) --
	(722.11,314.30) --
	(722.15, 78.38) --
	(722.18, 79.83) --
	(722.21, 81.29) --
	(722.25, 82.76) --
	(722.28, 84.22) --
	(722.32, 85.70) --
	(722.35, 87.18) --
	(722.39, 88.66) --
	(722.42, 90.15) --
	(722.45, 91.65) --
	(722.49, 93.15) --
	(722.52, 94.66) --
	(722.56, 96.17) --
	(722.59, 97.69) --
	(722.63, 99.21) --
	(722.66,100.74) --
	(722.69,102.27) --
	(722.73,103.81) --
	(722.76,105.36) --
	(722.80,106.91) --
	(722.83,108.46) --
	(722.87,110.03) --
	(722.90,111.59) --
	(722.93,113.17) --
	(722.97,114.74) --
	(723.00,116.33) --
	(723.04,117.92) --
	(723.07,119.52) --
	(723.10,121.12) --
	(723.14,122.72) --
	(723.17,124.34) --
	(723.21,125.96) --
	(723.24,127.58) --
	(723.28,129.21) --
	(723.31,130.85) --
	(723.34,132.49) --
	(723.38,134.14) --
	(723.41,135.79) --
	(723.45,137.46) --
	(723.48,139.12) --
	(723.52,140.79) --
	(723.55,142.47) --
	(723.58,144.16) --
	(723.62,145.85) --
	(723.65,147.54) --
	(723.69,149.25) --
	(723.72,150.96) --
	(723.76,152.67) --
	(723.79,154.39) --
	(723.82,156.12) --
	(723.86,157.85) --
	(723.89,159.60) --
	(723.93,161.34) --
	(723.96,163.09) --
	(724.00,164.85) --
	(724.03,166.62) --
	(724.06,168.39) --
	(724.10,170.17) --
	(724.13,171.95) --
	(724.17,173.74) --
	(724.20,175.54) --
	(724.23,177.35) --
	(724.27,179.16) --
	(724.30,180.97) --
	(724.34,182.80) --
	(724.37,184.63) --
	(724.41,186.46) --
	(724.44,188.31) --
	(724.47,190.16) --
	(724.51,192.02) --
	(724.54,193.88) --
	(724.58,195.75) --
	(724.61,197.63) --
	(724.65,199.51) --
	(724.68,201.40) --
	(724.71,203.30) --
	(724.75,205.20) --
	(724.78,207.11) --
	(724.82,209.03) --
	(724.85,210.96) --
	(724.89,212.89) --
	(724.92,214.83) --
	(724.95,216.78) --
	(724.99,218.73) --
	(725.02,220.69) --
	(725.06,222.66) --
	(725.09,224.63) --
	(725.12,226.61) --
	(725.16,228.60) --
	(725.19,230.60) --
	(725.23,232.60) --
	(725.26,234.61) --
	(725.30,236.63) --
	(725.33,238.66) --
	(725.36,240.69) --
	(725.40,242.73) --
	(725.43,244.78) --
	(725.47,246.83) --
	(725.50,248.89) --
	(725.54,250.96) --
	(725.57,253.04) --
	(725.60,255.13) --
	(725.64,257.22) --
	(725.67,259.32) --
	(725.71,261.43) --
	(725.74,263.54) --
	(725.78,265.66) --
	(725.81,267.80) --
	(725.84,269.93) --
	(725.88,272.08) --
	(725.91,274.23) --
	(725.95,276.40) --
	(725.98,278.57) --
	(726.02,280.74) --
	(726.05,282.93) --
	(726.08,285.12) --
	(726.12,287.32) --
	(726.15,289.53) --
	(726.19,291.75) --
	(726.22,293.98) --
	(726.25,296.21) --
	(726.29,298.45) --
	(726.32,300.70) --
	(726.36,302.96) --
	(726.39,305.23) --
	(726.43,307.50) --
	(726.46,309.78) --
	(726.49,312.08) --
	(726.53, 78.20) --
	(726.56, 79.92) --
	(726.60, 81.64) --
	(726.63, 83.37) --
	(726.67, 85.10) --
	(726.70, 86.84) --
	(726.73, 88.59) --
	(726.77, 90.35) --
	(726.80, 92.11) --
	(726.84, 93.88) --
	(726.87, 95.66) --
	(726.91, 97.44) --
	(726.94, 99.23) --
	(726.97,101.03) --
	(727.01,102.83) --
	(727.04,104.64) --
	(727.08,106.46) --
	(727.11,108.29) --
	(727.14,110.12) --
	(727.18,111.96) --
	(727.21,113.81) --
	(727.25,115.66) --
	(727.28,117.52) --
	(727.32,119.39) --
	(727.35,121.27) --
	(727.38,123.15) --
	(727.42,125.04) --
	(727.45,126.94) --
	(727.49,128.84) --
	(727.52,130.76) --
	(727.56,132.68) --
	(727.59,134.61) --
	(727.62,136.54) --
	(727.66,138.48) --
	(727.69,140.43) --
	(727.73,142.39) --
	(727.76,144.36) --
	(727.80,146.33) --
	(727.83,148.31) --
	(727.86,150.30) --
	(727.90,152.30) --
	(727.93,154.30) --
	(727.97,156.32) --
	(728.00,158.34) --
	(728.04,160.37) --
	(728.07,162.40) --
	(728.10,164.45) --
	(728.14,166.50) --
	(728.17,168.56) --
	(728.21,170.63) --
	(728.24,172.70) --
	(728.27,174.79) --
	(728.31,176.88) --
	(728.34,178.98) --
	(728.38,181.09) --
	(728.41,183.21) --
	(728.45,185.33) --
	(728.48,187.47) --
	(728.51,189.61) --
	(728.55,191.76) --
	(728.58,193.92) --
	(728.62,196.09) --
	(728.65,198.26) --
	(728.69,200.45) --
	(728.72,202.64) --
	(728.75,204.84) --
	(728.79,207.05) --
	(728.82,209.27) --
	(728.86,211.50) --
	(728.89,213.74) --
	(728.93,215.98) --
	(728.96,218.24) --
	(728.99,220.50) --
	(729.03,222.77) --
	(729.06,225.05) --
	(729.10,227.34) --
	(729.13,229.64) --
	(729.17,231.95) --
	(729.20,234.27) --
	(729.23,236.59) --
	(729.27,238.93) --
	(729.30,241.27) --
	(729.34,243.63) --
	(729.37,245.99) --
	(729.40,248.36) --
	(729.44,250.74) --
	(729.47,253.13) --
	(729.51,255.53) --
	(729.54,257.94) --
	(729.58,260.36) --
	(729.61,262.79) --
	(729.64,265.23) --
	(729.68,267.68) --
	(729.71,270.13) --
	(729.75,272.60) --
	(729.78,275.08) --
	(729.82,277.56) --
	(729.85,280.06) --
	(729.88,282.57) --
	(729.92,285.08) --
	(729.95,287.61) --
	(729.99,290.14) --
	(730.02,292.69) --
	(730.06,295.24) --
	(730.09,297.81) --
	(730.12,300.39) --
	(730.16,302.97) --
	(730.19,305.57) --
	(730.23,308.18) --
	(730.26,310.79) --
	(730.29, 78.55) --
	(730.33, 80.55) --
	(730.36, 82.56) --
	(730.40, 84.58) --
	(730.43, 86.61) --
	(730.47, 88.64) --
	(730.50, 90.68) --
	(730.53, 92.74) --
	(730.57, 94.80) --
	(730.60, 96.87) --
	(730.64, 98.94) --
	(730.67,101.03) --
	(730.71,103.12) --
	(730.74,105.23) --
	(730.77,107.34) --
	(730.81,109.46) --
	(730.84,111.59) --
	(730.88,113.73) --
	(730.91,115.88) --
	(730.95,118.04) --
	(730.98,120.21) --
	(731.01,122.38) --
	(731.05,124.57) --
	(731.08,126.76) --
	(731.12,128.97) --
	(731.15,131.18) --
	(731.19,133.40) --
	(731.22,135.63) --
	(731.25,137.88) --
	(731.29,140.13) --
	(731.32,142.39) --
	(731.36,144.66) --
	(731.39,146.93) --
	(731.42,149.22) --
	(731.46,151.52) --
	(731.49,153.83) --
	(731.53,156.15) --
	(731.56,158.47) --
	(731.60,160.81) --
	(731.63,163.16) --
	(731.66,165.52) --
	(731.70,167.88) --
	(731.73,170.26) --
	(731.77,172.65) --
	(731.80,175.04) --
	(731.84,177.45) --
	(731.87,179.87) --
	(731.90,182.29) --
	(731.94,184.73) --
	(731.97,187.18) --
	(732.01,189.64) --
	(732.04,192.11) --
	(732.08,194.59) --
	(732.11,197.08) --
	(732.14,199.58) --
	(732.18,202.09) --
	(732.21,204.61) --
	(732.25,207.14) --
	(732.28,209.68) --
	(732.31,212.24) --
	(732.35,214.80) --
	(732.38,217.37) --
	(732.42,219.96) --
	(732.45,222.56) --
	(732.49,225.16) --
	(732.52,227.78) --
	(732.55,230.41) --
	(732.59,233.05) --
	(732.62,235.71) --
	(732.66,238.37) --
	(732.69,241.04) --
	(732.73,243.73) --
	(732.76,246.43) --
	(732.79,249.14) --
	(732.83,251.86) --
	(732.86,254.59) --
	(732.90,257.33) --
	(732.93,260.08) --
	(732.97,262.85) --
	(733.00,265.63) --
	(733.03,268.42) --
	(733.07,271.22) --
	(733.10,274.03) --
	(733.14,276.86) --
	(733.17,279.70) --
	(733.21,282.55) --
	(733.24,285.41) --
	(733.27,288.28) --
	(733.31,291.17) --
	(733.34,294.07) --
	(733.38,296.98) --
	(733.41,299.90) --
	(733.44,302.83) --
	(733.48,305.78) --
	(733.51,308.74) --
	(733.55, 78.18) --
	(733.58, 80.48) --
	(733.62, 82.80) --
	(733.65, 85.13) --
	(733.68, 87.46) --
	(733.72, 89.81) --
	(733.75, 92.17) --
	(733.79, 94.54) --
	(733.82, 96.92) --
	(733.86, 99.30) --
	(733.89,101.71) --
	(733.92,104.12) --
	(733.96,106.54) --
	(733.99,108.97) --
	(734.03,111.42) --
	(734.06,113.87) --
	(734.10,116.34) --
	(734.13,118.82) --
	(734.16,121.30) --
	(734.20,123.80) --
	(734.23,126.31) --
	(734.27,128.84) --
	(734.30,131.37) --
	(734.34,133.92) --
	(734.37,136.47) --
	(734.40,139.04) --
	(734.44,141.62) --
	(734.47,144.21) --
	(734.51,146.82) --
	(734.54,149.43) --
	(734.57,152.06) --
	(734.61,154.70) --
	(734.64,157.35) --
	(734.68,160.01) --
	(734.71,162.68) --
	(734.75,165.37) --
	(734.78,168.07) --
	(734.81,170.78) --
	(734.85,173.50) --
	(734.88,176.24) --
	(734.92,178.99) --
	(734.95,181.75) --
	(734.99,184.52) --
	(735.02,187.30) --
	(735.05,190.10) --
	(735.09,192.91) --
	(735.12,195.73) --
	(735.16,198.57) --
	(735.19,201.42) --
	(735.23,204.28) --
	(735.26,207.16) --
	(735.29,210.04) --
	(735.33,212.94) --
	(735.36,215.86) --
	(735.40,218.78) --
	(735.43,221.72) --
	(735.46,224.68) --
	(735.50,227.64) --
	(735.53,230.63) --
	(735.57,233.62) --
	(735.60,236.63) --
	(735.64,239.65) --
	(735.67,242.68) --
	(735.70,245.73) --
	(735.74,248.79) --
	(735.77,251.87) --
	(735.81,254.96) --
	(735.84,258.06) --
	(735.88,261.18) --
	(735.91,264.31) --
	(735.94,267.46) --
	(735.98,270.62) --
	(736.01,273.79) --
	(736.05,276.98) --
	(736.08,280.19) --
	(736.12,283.41) --
	(736.15,286.64) --
	(736.18,289.89) --
	(736.22,293.15) --
	(736.25,296.43) --
	(736.29,299.72) --
	(736.32,303.02) --
	(736.36,306.35) --
	(736.39,309.68) --
	(736.42, 80.04) --
	(736.46, 82.69) --
	(736.49, 85.34) --
	(736.53, 88.01) --
	(736.56, 90.69) --
	(736.59, 93.38) --
	(736.63, 96.09) --
	(736.66, 98.81) --
	(736.70,101.54) --
	(736.73,104.29) --
	(736.77,107.04) --
	(736.80,109.82) --
	(736.83,112.60) --
	(736.87,115.40) --
	(736.90,118.21) --
	(736.94,121.04) --
	(736.97,123.88) --
	(737.01,126.73) --
	(737.04,129.60) --
	(737.07,132.48) --
	(737.11,135.37) --
	(737.14,138.28) --
	(737.18,141.21) --
	(737.21,144.14) --
	(737.25,147.09) --
	(737.28,150.06) --
	(737.31,153.04) --
	(737.35,156.03) --
	(737.38,159.04) --
	(737.42,162.06) --
	(737.45,165.10) --
	(737.48,168.15) --
	(737.52,171.22) --
	(737.55,174.30) --
	(737.59,177.39) --
	(737.62,180.50) --
	(737.66,183.63) --
	(737.69,186.77) --
	(737.72,189.93) --
	(737.76,193.10) --
	(737.79,196.29) --
	(737.83,199.49) --
	(737.86,202.71) --
	(737.90,205.94) --
	(737.93,209.19) --
	(737.96,212.45) --
	(738.00,215.73) --
	(738.03,219.03) --
	(738.07,222.34) --
	(738.10,225.67) --
	(738.14,229.01) --
	(738.17,232.37) --
	(738.20,235.75) --
	(738.24,239.14) --
	(738.27,242.55) --
	(738.31,245.97) --
	(738.34,249.41) --
	(738.38,252.87) --
	(738.41,256.35) --
	(738.44,259.84) --
	(738.48,263.35) --
	(738.51,266.87) --
	(738.55,270.42) --
	(738.58,273.98) --
	(738.61,277.55) --
	(738.65,281.15) --
	(738.68,284.76) --
	(738.72,288.39) --
	(738.75,292.04) --
	(738.79,295.70) --
	(738.82,299.38) --
	(738.85,303.08) --
	(738.89,306.80) --
	(738.92, 78.81) --
	(738.96, 81.80) --
	(738.99, 84.80) --
	(739.03, 87.82) --
	(739.06, 90.85) --
	(739.09, 93.90) --
	(739.13, 96.96) --
	(739.16,100.04) --
	(739.20,103.14) --
	(739.23,106.25) --
	(739.27,109.37) --
	(739.30,112.52) --
	(739.33,115.68) --
	(739.37,118.85) --
	(739.40,122.04) --
	(739.44,125.25) --
	(739.47,128.47) --
	(739.50,131.71) --
	(739.54,134.97) --
	(739.57,138.25) --
	(739.61,141.54) --
	(739.64,144.84) --
	(739.68,148.17) --
	(739.71,151.51) --
	(739.74,154.87) --
	(739.78,158.24) --
	(739.81,161.63) --
	(739.85,165.04) --
	(739.88,168.47) --
	(739.92,171.92) --
	(739.95,175.38) --
	(739.98,178.86) --
	(740.02,182.36) --
	(740.05,185.88) --
	(740.09,189.41) --
	(740.12,192.96) --
	(740.16,196.53) --
	(740.19,200.12) --
	(740.22,203.73) --
	(740.26,207.35) --
	(740.29,211.00) --
	(740.33,214.66) --
	(740.36,218.34) --
	(740.40,222.04) --
	(740.43,225.76) --
	(740.46,229.50) --
	(740.50,233.26) --
	(740.53,237.04) --
	(740.57,240.83) --
	(740.60,244.65) --
	(740.63,248.48) --
	(740.67,252.34) --
	(740.70,256.21) --
	(740.74,260.11) --
	(740.77,264.02) --
	(740.81,267.96) --
	(740.84,271.91) --
	(740.87,275.89) --
	(740.91,279.89) --
	(740.94,283.90) --
	(740.98,287.94) --
	(741.01,292.00) --
	(741.05,296.08) --
	(741.08,300.17) --
	(741.11,304.30) --
	(741.15, 77.78) --
	(741.18, 81.14) --
	(741.22, 84.51) --
	(741.25, 87.90) --
	(741.29, 91.31) --
	(741.32, 94.73) --
	(741.35, 98.18) --
	(741.39,101.64) --
	(741.42,105.12) --
	(741.46,108.62) --
	(741.49,112.14) --
	(741.53,115.68) --
	(741.56,119.24) --
	(741.59,122.82) --
	(741.63,126.42) --
	(741.66,130.03) --
	(741.70,133.67) --
	(741.73,137.32) --
	(741.76,141.00) --
	(741.80,144.69) --
	(741.83,148.41) --
	(741.87,152.14) --
	(741.90,155.90) --
	(741.94,159.68) --
	(741.97,163.47) --
	(742.00,167.29) --
	(742.04,171.13) --
	(742.07,174.99) --
	(742.11,178.87) --
	(742.14,182.77) --
	(742.18,186.69) --
	(742.21,190.63) --
	(742.24,194.60) --
	(742.28,198.58) --
	(742.31,202.59) --
	(742.35,206.62) --
	(742.38,210.67) --
	(742.42,214.74) --
	(742.45,218.84) --
	(742.48,222.96) --
	(742.52,227.09) --
	(742.55,231.26) --
	(742.59,235.44) --
	(742.62,239.65) --
	(742.65,243.88) --
	(742.69,248.13) --
	(742.72,252.41) --
	(742.76,256.71) --
	(742.79,261.03) --
	(742.83,265.38) --
	(742.86,269.75) --
	(742.89,274.14) --
	(742.93,278.56) --
	(742.96,283.00) --
	(743.00,287.47) --
	(743.03,291.96) --
	(743.07,296.47) --
	(743.10,301.01) --
	(743.13,305.58) --
	(743.17, 79.78) --
	(743.20, 83.53) --
	(743.24, 87.31) --
	(743.27, 91.11) --
	(743.31, 94.94) --
	(743.34, 98.78) --
	(743.37,102.65) --
	(743.41,106.54) --
	(743.44,110.45) --
	(743.48,114.38) --
	(743.51,118.34) --
	(743.55,122.32) --
	(743.58,126.32) --
	(743.61,130.34) --
	(743.65,134.39) --
	(743.68,138.46) --
	(743.72,142.55) --
	(743.75,146.67) --
	(743.78,150.81) --
	(743.82,154.98) --
	(743.85,159.16) --
	(743.89,163.38) --
	(743.92,167.61) --
	(743.96,171.87) --
	(743.99,176.16) --
	(744.02,180.47) --
	(744.06,184.80) --
	(744.09,189.16) --
	(744.13,193.54) --
	(744.16,197.95) --
	(744.20,202.39) --
	(744.23,206.84) --
	(744.26,211.33) --
	(744.30,215.84) --
	(744.33,220.38) --
	(744.37,224.94) --
	(744.40,229.53) --
	(744.44,234.14) --
	(744.47,238.78) --
	(744.50,243.45) --
	(744.54,248.15) --
	(744.57,252.87) --
	(744.61,257.62) --
	(744.64,262.39) --
	(744.67,267.20) --
	(744.71,272.03) --
	(744.74,276.89) --
	(744.78,281.77) --
	(744.81,286.69) --
	(744.85,291.63) --
	(744.88,296.60) --
	(744.91,301.60) --
	(744.95, 77.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.42, 60.00) -- (608.00, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.42, 60.00) -- ( 94.42, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.61, 60.00) -- (265.61, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.80, 60.00) -- (436.80, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (608.00, 60.00) -- (608.00, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 94.42, 38.40) {$-1.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (265.61, 38.40) {$-0.5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (436.80, 38.40) {$0.0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (608.00, 38.40) {$0.5$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.40, 77.41) -- ( 68.40,512.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.40, 77.41) -- ( 62.40, 77.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.40,150.00) -- ( 62.40,150.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.40,222.58) -- ( 62.40,222.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.40,295.17) -- ( 62.40,295.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.40,367.75) -- ( 62.40,367.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.40,440.34) -- ( 62.40,440.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.40,512.92) -- ( 62.40,512.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 54.00, 77.41) {$0.0$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 54.00,150.00) {$0.2$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 54.00,222.58) {$0.4$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 54.00,295.17) {$0.6$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 54.00,367.75) {$0.8$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 54.00,440.34) {$1.0$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 54.00,512.92) {$1.2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.40, 60.00) --
	(770.97, 60.00) --
	(770.97,530.16) --
	( 68.40,530.16) --
	( 68.40, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.50] at (413.44, 14.40) {$\alpha$};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.50] at ( 22.83,182.89) {upper bound of $v_x/v_y$};

%\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.50] at ( 22.83,351.66) {v};
%
%\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.75] at ( 26.60,364.85) {x};
%
%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.48,376.78) --
%	(  1.97,382.16);
%
%\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.50] at ( 22.83,384.85) {v};
%
%\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.75] at ( 26.60,398.04) {y};
\end{scope}
\begin{scope}
\path[clip] ( 68.40, 60.00) rectangle (770.97,530.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.42, 77.41) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.80,512.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.80, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.93,404.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (550.93, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.00,367.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (608.00, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (642.23,349.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (642.23, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (665.06,338.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (665.06, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.36,331.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (681.36, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.59,326.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (693.59, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.10,322.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (703.10, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.71,319.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (710.71, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.94,316.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (716.94, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.12,314.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (722.12, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.51,313.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (726.51, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.28,311.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (730.28, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.54,310.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (733.54, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.39,309.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (736.39, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.91,308.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (738.91, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (741.14,307.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (741.14, 77.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.15,307.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (743.15, 77.41) circle (  2.25);
\end{scope}
\end{tikzpicture}

